Gaussian Processes and Statistical Decision-making in Non-Euclidean Spaces

Bayesian learning using Gaussian processes provides a foundational framework for making decisions in a manner that balances what is known with what could be learned by gathering data. In this dissertation, we develop techniques for broadening the applicability of Gaussian processes. This is done in two ways. Firstly, we develop pathwise conditioning techniques for Gaussian processes, which allow one to express posterior random functions as prior random functions plus a dependent update term. We introduce a wide class of efficient approximations built from this viewpoint, which can be randomly sampled once in advance, and evaluated at arbitrary locations without any subsequent stochasticity. This key property improves efficiency and makes it simpler to deploy Gaussian process models in decision-making settings. Secondly, we develop a collection of Gaussian process models over non-Euclidean spaces, including Riemannian manifolds and graphs. We derive fully constructive expressions for the covariance kernels of scalar-valued Gaussian processes on Riemannian manifolds and graphs. Building on these ideas, we describe a formalism for defining vector-valued Gaussian processes on Riemannian manifolds. The introduced techniques allow all of these models to be trained using standard computational methods. In total, these contributions make Gaussian processes easier to work with and allow them to be used within a wider class of domains in an effective and principled manner. This, in turn, makes it possible to potentially apply Gaussian processes to novel decision-making settings.

==> figures/tex/mvn-dist-joint.tex <==
\documentclass[tikz,11pt]{standalone}
\usepackage{lmodern}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{external}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings}
\begin{document}
\tikzsetnextfilename{mvn-dist-joint}
\tikzexternaldisable
\begin{tikzfadingfrompicture}[name={fade-mvn-dist-joint}]
    \begin{axis}[axis lines={none}, height={3.375cm}, width={3.375cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}]
        \addplot[patch, patch type={rectangle}, point meta={\thisrow{c}}, shader={interp}, colormap={{blackwhite}{gray(0cm)=(0); gray(1cm)=(0.75)}}]
            table[row sep={\\}]
            {
                x  y  c  \\
                0.0  0.0  0.36512648068554665  \\
                0.5  -0.45  0.322222988256609  \\
                0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                0.48296291314453416  -0.3782583187168016  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.48296291314453416  -0.3782583187168016  0.322222988256609  \\
                0.46193976625564337  -0.3323418691777436  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.46193976625564337  -0.3323418691777436  0.322222988256609  \\
                0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                0.3966766701456176  -0.2243325256423347  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3966766701456176  -0.2243325256423347  0.322222988256609  \\
                0.3535533905932738  -0.16408770145972207  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3535533905932738  -0.16408770145972207  0.322222988256609  \\
                0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                0.25000000000000006  -0.03625413911823136  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.25000000000000006  -0.03625413911823136  0.322222988256609  \\
                0.19134171618254492  0.029147331346824484  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.19134171618254492  0.029147331346824484  0.322222988256609  \\
                0.12940952255126037  0.09405008289136924  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.12940952255126037  0.09405008289136924  0.322222988256609  \\
                0.06526309611002586  0.15734361144203327  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.06526309611002586  0.15734361144203327  0.322222988256609  \\
                0.0  0.2179449471770336  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.2179449471770336  0.322222988256609  \\
                -0.0652630961100258  0.27481718444007974  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.0652630961100258  0.27481718444007974  0.322222988256609  \\
                -0.12940952255126031  0.32698722348363785  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.12940952255126031  0.32698722348363785  0.322222988256609  \\
                -0.19134171618254486  0.37356242047540533  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.19134171618254486  0.37356242047540533  0.322222988256609  \\
                -0.2499999999999999  0.4137458608817686  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.2499999999999999  0.4137458608817686  0.322222988256609  \\
                -0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                -0.35355339059327373  0.4723084016081708  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.35355339059327373  0.4723084016081708  0.322222988256609  \\
                -0.3966766701456175  0.48968548061977696  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.3966766701456175  0.48968548061977696  0.322222988256609  \\
                -0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                -0.46193976625564337  0.4991497100824145  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.46193976625564337  0.4991497100824145  0.322222988256609  \\
                -0.4829629131445341  0.4910749249433599  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4829629131445341  0.4910749249433599  0.322222988256609  \\
                -0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                -0.5  0.45  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.5  0.45  0.322222988256609  \\
                -0.49572243068690525  0.4177026635495963  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.49572243068690525  0.4177026635495963  0.322222988256609  \\
                -0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                -0.4619397662556434  0.33234186917774367  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4619397662556434  0.33234186917774367  0.322222988256609  \\
                -0.4330127018922194  0.28073895811448074  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4330127018922194  0.28073895811448074  0.322222988256609  \\
                -0.3966766701456176  0.2243325256423347  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.3966766701456176  0.2243325256423347  0.322222988256609  \\
                -0.35355339059327384  0.16408770145972212  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.35355339059327384  0.16408770145972212  0.322222988256609  \\
                -0.30438071450436044  0.10103529121142801  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.30438071450436044  0.10103529121142801  0.322222988256609  \\
                -0.2500000000000002  0.036254139118231526  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.2500000000000002  0.036254139118231526  0.322222988256609  \\
                -0.19134171618254517  -0.029147331346824207  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.19134171618254517  -0.029147331346824207  0.322222988256609  \\
                -0.12940952255126031  -0.09405008289136928  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.12940952255126031  -0.09405008289136928  0.322222988256609  \\
                -0.06526309611002581  -0.15734361144203332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.06526309611002581  -0.15734361144203332  0.322222988256609  \\
                0.0  -0.21794494717703355  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  -0.21794494717703355  0.322222988256609  \\
                0.06526309611002563  -0.27481718444007963  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.06526309611002563  -0.27481718444007963  0.322222988256609  \\
                0.12940952255126015  -0.32698722348363773  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.12940952255126015  -0.32698722348363773  0.322222988256609  \\
                0.191341716182545  -0.3735624204754054  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.191341716182545  -0.3735624204754054  0.322222988256609  \\
                0.25000000000000006  -0.4137458608817688  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.25000000000000006  -0.4137458608817688  0.322222988256609  \\
                0.3043807145043603  -0.4468499948964207  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3043807145043603  -0.4468499948964207  0.322222988256609  \\
                0.3535533905932737  -0.4723084016081707  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3535533905932737  -0.4723084016081707  0.322222988256609  \\
                0.39667667014561747  -0.4896854806197769  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.39667667014561747  -0.4896854806197769  0.322222988256609  \\
                0.4330127018922192  -0.4986839052915142  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4330127018922192  -0.4986839052915142  0.322222988256609  \\
                0.46193976625564326  -0.4991497100824145  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.46193976625564326  -0.4991497100824145  0.322222988256609  \\
                0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                0.4957224306869052  -0.4745977116868332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4957224306869052  -0.4745977116868332  0.322222988256609  \\
                0.5  -0.45000000000000007  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.5  -0.45  0.322222988256609  \\
                0.75  -0.675  0.275611927356325  \\
                0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                0.7244443697168013  -0.5673874780752024  0.275611927356325  \\
                0.48296291314453416  -0.3782583187168016  0.322222988256609  \\
                0.48296291314453416  -0.3782583187168016  0.322222988256609  \\
                0.7244443697168013  -0.5673874780752024  0.275611927356325  \\
                0.692909649383465  -0.49851280376661544  0.275611927356325  \\
                0.46193976625564337  -0.3323418691777436  0.322222988256609  \\
                0.46193976625564337  -0.3323418691777436  0.322222988256609  \\
                0.692909649383465  -0.49851280376661544  0.275611927356325  \\
                0.649519052838329  -0.421108437171721  0.275611927356325  \\
                0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                0.649519052838329  -0.421108437171721  0.275611927356325  \\
                0.5950150052184264  -0.336498788463502  0.275611927356325  \\
                0.3966766701456176  -0.2243325256423347  0.322222988256609  \\
                0.3966766701456176  -0.2243325256423347  0.322222988256609  \\
                0.5950150052184264  -0.336498788463502  0.275611927356325  \\
                0.5303300858899107  -0.2461315521895831  0.275611927356325  \\
                0.3535533905932738  -0.16408770145972207  0.322222988256609  \\
                0.3535533905932738  -0.16408770145972207  0.322222988256609  \\
                0.5303300858899107  -0.2461315521895831  0.275611927356325  \\
                0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                0.3750000000000001  -0.05438120867734704  0.275611927356325  \\
                0.25000000000000006  -0.03625413911823136  0.322222988256609  \\
                0.25000000000000006  -0.03625413911823136  0.322222988256609  \\
                0.3750000000000001  -0.05438120867734704  0.275611927356325  \\
                0.2870125742738174  0.043720997020236727  0.275611927356325  \\
                0.19134171618254492  0.029147331346824484  0.322222988256609  \\
                0.19134171618254492  0.029147331346824484  0.322222988256609  \\
                0.2870125742738174  0.043720997020236727  0.275611927356325  \\
                0.19411428382689055  0.14107512433705385  0.275611927356325  \\
                0.12940952255126037  0.09405008289136924  0.322222988256609  \\
                0.12940952255126037  0.09405008289136924  0.322222988256609  \\
                0.19411428382689055  0.14107512433705385  0.275611927356325  \\
                0.09789464416503879  0.2360154171630499  0.275611927356325  \\
                0.06526309611002586  0.15734361144203327  0.322222988256609  \\
                0.06526309611002586  0.15734361144203327  0.322222988256609  \\
                0.09789464416503879  0.2360154171630499  0.275611927356325  \\
                0.0  0.3269174207655504  0.275611927356325  \\
                0.0  0.2179449471770336  0.322222988256609  \\
                0.0  0.2179449471770336  0.322222988256609  \\
                0.0  0.3269174207655504  0.275611927356325  \\
                -0.09789464416503871  0.4122257766601196  0.275611927356325  \\
                -0.0652630961100258  0.27481718444007974  0.322222988256609  \\
                -0.0652630961100258  0.27481718444007974  0.322222988256609  \\
                -0.09789464416503871  0.4122257766601196  0.275611927356325  \\
                -0.19411428382689047  0.49048083522545677  0.275611927356325  \\
                -0.12940952255126031  0.32698722348363785  0.322222988256609  \\
                -0.12940952255126031  0.32698722348363785  0.322222988256609  \\
                -0.19411428382689047  0.49048083522545677  0.275611927356325  \\
                -0.2870125742738173  0.560343630713108  0.275611927356325  \\
                -0.19134171618254486  0.37356242047540533  0.322222988256609  \\
                -0.19134171618254486  0.37356242047540533  0.322222988256609  \\
                -0.2870125742738173  0.560343630713108  0.275611927356325  \\
                -0.37499999999999983  0.620618791322653  0.275611927356325  \\
                -0.2499999999999999  0.4137458608817686  0.322222988256609  \\
                -0.2499999999999999  0.4137458608817686  0.322222988256609  \\
                -0.37499999999999983  0.620618791322653  0.275611927356325  \\
                -0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                -0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                -0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                -0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                -0.5303300858899106  0.7084626024122562  0.275611927356325  \\
                -0.35355339059327373  0.4723084016081708  0.322222988256609  \\
                -0.35355339059327373  0.4723084016081708  0.322222988256609  \\
                -0.5303300858899106  0.7084626024122562  0.275611927356325  \\
                -0.5950150052184263  0.7345282209296654  0.275611927356325  \\
                -0.3966766701456175  0.48968548061977696  0.322222988256609  \\
                -0.3966766701456175  0.48968548061977696  0.322222988256609  \\
                -0.5950150052184263  0.7345282209296654  0.275611927356325  \\
                -0.649519052838329  0.7480258579372714  0.275611927356325  \\
                -0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                -0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                -0.649519052838329  0.7480258579372714  0.275611927356325  \\
                -0.692909649383465  0.7487245651236217  0.275611927356325  \\
                -0.46193976625564337  0.4991497100824145  0.322222988256609  \\
                -0.46193976625564337  0.4991497100824145  0.322222988256609  \\
                -0.692909649383465  0.7487245651236217  0.275611927356325  \\
                -0.7244443697168012  0.7366123874150399  0.275611927356325  \\
                -0.4829629131445341  0.4910749249433599  0.322222988256609  \\
                -0.4829629131445341  0.4910749249433599  0.322222988256609  \\
                -0.7244443697168012  0.7366123874150399  0.275611927356325  \\
                -0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                -0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                -0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                -0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                -0.75  0.675  0.275611927356325  \\
                -0.5  0.45  0.322222988256609  \\
                -0.5  0.45  0.322222988256609  \\
                -0.75  0.675  0.275611927356325  \\
                -0.7435836460303579  0.6265539953243944  0.275611927356325  \\
                -0.49572243068690525  0.4177026635495963  0.322222988256609  \\
                -0.49572243068690525  0.4177026635495963  0.322222988256609  \\
                -0.7435836460303579  0.6265539953243944  0.275611927356325  \\
                -0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                -0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                -0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                -0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                -0.6929096493834651  0.4985128037666155  0.275611927356325  \\
                -0.4619397662556434  0.33234186917774367  0.322222988256609  \\
                -0.4619397662556434  0.33234186917774367  0.322222988256609  \\
                -0.6929096493834651  0.4985128037666155  0.275611927356325  \\
                -0.6495190528383291  0.4211084371717211  0.275611927356325  \\
                -0.4330127018922194  0.28073895811448074  0.322222988256609  \\
                -0.4330127018922194  0.28073895811448074  0.322222988256609  \\
                -0.6495190528383291  0.4211084371717211  0.275611927356325  \\
                -0.5950150052184264  0.336498788463502  0.275611927356325  \\
                -0.3966766701456176  0.2243325256423347  0.322222988256609  \\
                -0.3966766701456176  0.2243325256423347  0.322222988256609  \\
                -0.5950150052184264  0.336498788463502  0.275611927356325  \\
                -0.5303300858899107  0.24613155218958319  0.275611927356325  \\
                -0.35355339059327384  0.16408770145972212  0.322222988256609  \\
                -0.35355339059327384  0.16408770145972212  0.322222988256609  \\
                -0.5303300858899107  0.24613155218958319  0.275611927356325  \\
                -0.45657107175654066  0.15155293681714202  0.275611927356325  \\
                -0.30438071450436044  0.10103529121142801  0.322222988256609  \\
                -0.30438071450436044  0.10103529121142801  0.322222988256609  \\
                -0.45657107175654066  0.15155293681714202  0.275611927356325  \\
                -0.37500000000000033  0.05438120867734729  0.275611927356325  \\
                -0.2500000000000002  0.036254139118231526  0.322222988256609  \\
                -0.2500000000000002  0.036254139118231526  0.322222988256609  \\
                -0.37500000000000033  0.05438120867734729  0.275611927356325  \\
                -0.28701257427381777  -0.04372099702023631  0.275611927356325  \\
                -0.19134171618254517  -0.029147331346824207  0.322222988256609  \\
                -0.19134171618254517  -0.029147331346824207  0.322222988256609  \\
                -0.28701257427381777  -0.04372099702023631  0.275611927356325  \\
                -0.19411428382689047  -0.1410751243370539  0.275611927356325  \\
                -0.12940952255126031  -0.09405008289136928  0.322222988256609  \\
                -0.12940952255126031  -0.09405008289136928  0.322222988256609  \\
                -0.19411428382689047  -0.1410751243370539  0.275611927356325  \\
                -0.09789464416503872  -0.23601541716304997  0.275611927356325  \\
                -0.06526309611002581  -0.15734361144203332  0.322222988256609  \\
                -0.06526309611002581  -0.15734361144203332  0.322222988256609  \\
                -0.09789464416503872  -0.23601541716304997  0.275611927356325  \\
                0.0  -0.3269174207655503  0.275611927356325  \\
                0.0  -0.21794494717703355  0.322222988256609  \\
                0.0  -0.21794494717703355  0.322222988256609  \\
                0.0  -0.3269174207655503  0.275611927356325  \\
                0.09789464416503846  -0.41222577666011945  0.275611927356325  \\
                0.06526309611002563  -0.27481718444007963  0.322222988256609  \\
                0.06526309611002563  -0.27481718444007963  0.322222988256609  \\
                0.09789464416503846  -0.41222577666011945  0.275611927356325  \\
                0.19411428382689022  -0.4904808352254566  0.275611927356325  \\
                0.12940952255126015  -0.32698722348363773  0.322222988256609  \\
                0.12940952255126015  -0.32698722348363773  0.322222988256609  \\
                0.19411428382689022  -0.4904808352254566  0.275611927356325  \\
                0.2870125742738175  -0.5603436307131081  0.275611927356325  \\
                0.191341716182545  -0.3735624204754054  0.322222988256609  \\
                0.191341716182545  -0.3735624204754054  0.322222988256609  \\
                0.2870125742738175  -0.5603436307131081  0.275611927356325  \\
                0.3750000000000001  -0.6206187913226532  0.275611927356325  \\
                0.25000000000000006  -0.4137458608817688  0.322222988256609  \\
                0.25000000000000006  -0.4137458608817688  0.322222988256609  \\
                0.3750000000000001  -0.6206187913226532  0.275611927356325  \\
                0.45657107175654044  -0.6702749923446311  0.275611927356325  \\
                0.3043807145043603  -0.4468499948964207  0.322222988256609  \\
                0.3043807145043603  -0.4468499948964207  0.322222988256609  \\
                0.45657107175654044  -0.6702749923446311  0.275611927356325  \\
                0.5303300858899105  -0.7084626024122561  0.275611927356325  \\
                0.3535533905932737  -0.4723084016081707  0.322222988256609  \\
                0.3535533905932737  -0.4723084016081707  0.322222988256609  \\
                0.5303300858899105  -0.7084626024122561  0.275611927356325  \\
                0.5950150052184262  -0.7345282209296653  0.275611927356325  \\
                0.39667667014561747  -0.4896854806197769  0.322222988256609  \\
                0.39667667014561747  -0.4896854806197769  0.322222988256609  \\
                0.5950150052184262  -0.7345282209296653  0.275611927356325  \\
                0.6495190528383288  -0.7480258579372713  0.275611927356325  \\
                0.4330127018922192  -0.4986839052915142  0.322222988256609  \\
                0.4330127018922192  -0.4986839052915142  0.322222988256609  \\
                0.6495190528383288  -0.7480258579372713  0.275611927356325  \\
                0.6929096493834649  -0.7487245651236217  0.275611927356325  \\
                0.46193976625564326  -0.4991497100824145  0.322222988256609  \\
                0.46193976625564326  -0.4991497100824145  0.322222988256609  \\
                0.6929096493834649  -0.7487245651236217  0.275611927356325  \\
                0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                0.7435836460303578  -0.7118965675302498  0.275611927356325  \\
                0.4957224306869052  -0.4745977116868332  0.322222988256609  \\
                0.4957224306869052  -0.4745977116868332  0.322222988256609  \\
                0.7435836460303578  -0.7118965675302498  0.275611927356325  \\
                0.75  -0.675  0.275611927356325  \\
                0.5  -0.45000000000000007  0.322222988256609  \\
                0.75  -0.675  0.275611927356325  \\
                1.0  -0.9  0.2214604052087567  \\
                0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                0.9659258262890683  -0.7565166374336032  0.2214604052087567  \\
                0.7244443697168013  -0.5673874780752024  0.275611927356325  \\
                0.7244443697168013  -0.5673874780752024  0.275611927356325  \\
                0.9659258262890683  -0.7565166374336032  0.2214604052087567  \\
                0.9238795325112867  -0.6646837383554872  0.2214604052087567  \\
                0.692909649383465  -0.49851280376661544  0.275611927356325  \\
                0.692909649383465  -0.49851280376661544  0.275611927356325  \\
                0.9238795325112867  -0.6646837383554872  0.2214604052087567  \\
                0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                0.649519052838329  -0.421108437171721  0.275611927356325  \\
                0.649519052838329  -0.421108437171721  0.275611927356325  \\
                0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                0.7933533402912352  -0.4486650512846694  0.2214604052087567  \\
                0.5950150052184264  -0.336498788463502  0.275611927356325  \\
                0.5950150052184264  -0.336498788463502  0.275611927356325  \\
                0.7933533402912352  -0.4486650512846694  0.2214604052087567  \\
                0.7071067811865476  -0.32817540291944414  0.2214604052087567  \\
                0.5303300858899107  -0.2461315521895831  0.275611927356325  \\
                0.5303300858899107  -0.2461315521895831  0.275611927356325  \\
                0.7071067811865476  -0.32817540291944414  0.2214604052087567  \\
                0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                0.5000000000000001  -0.07250827823646272  0.2214604052087567  \\
                0.3750000000000001  -0.05438120867734704  0.275611927356325  \\
                0.3750000000000001  -0.05438120867734704  0.275611927356325  \\
                0.5000000000000001  -0.07250827823646272  0.2214604052087567  \\
                0.38268343236508984  0.05829466269364897  0.2214604052087567  \\
                0.2870125742738174  0.043720997020236727  0.275611927356325  \\
                0.2870125742738174  0.043720997020236727  0.275611927356325  \\
                0.38268343236508984  0.05829466269364897  0.2214604052087567  \\
                0.25881904510252074  0.18810016578273847  0.2214604052087567  \\
                0.19411428382689055  0.14107512433705385  0.275611927356325  \\
                0.19411428382689055  0.14107512433705385  0.275611927356325  \\
                0.25881904510252074  0.18810016578273847  0.2214604052087567  \\
                0.1305261922200517  0.31468722288406653  0.2214604052087567  \\
                0.09789464416503879  0.2360154171630499  0.275611927356325  \\
                0.09789464416503879  0.2360154171630499  0.275611927356325  \\
                0.1305261922200517  0.31468722288406653  0.2214604052087567  \\
                0.0  0.4358898943540672  0.2214604052087567  \\
                0.0  0.3269174207655504  0.275611927356325  \\
                0.0  0.3269174207655504  0.275611927356325  \\
                0.0  0.4358898943540672  0.2214604052087567  \\
                -0.1305261922200516  0.5496343688801595  0.2214604052087567  \\
                -0.09789464416503871  0.4122257766601196  0.275611927356325  \\
                -0.09789464416503871  0.4122257766601196  0.275611927356325  \\
                -0.1305261922200516  0.5496343688801595  0.2214604052087567  \\
                -0.25881904510252063  0.6539744469672757  0.2214604052087567  \\
                -0.19411428382689047  0.49048083522545677  0.275611927356325  \\
                -0.19411428382689047  0.49048083522545677  0.275611927356325  \\
                -0.25881904510252063  0.6539744469672757  0.2214604052087567  \\
                -0.3826834323650897  0.7471248409508107  0.2214604052087567  \\
                -0.2870125742738173  0.560343630713108  0.275611927356325  \\
                -0.2870125742738173  0.560343630713108  0.275611927356325  \\
                -0.3826834323650897  0.7471248409508107  0.2214604052087567  \\
                -0.4999999999999998  0.8274917217635372  0.2214604052087567  \\
                -0.37499999999999983  0.620618791322653  0.275611927356325  \\
                -0.37499999999999983  0.620618791322653  0.275611927356325  \\
                -0.4999999999999998  0.8274917217635372  0.2214604052087567  \\
                -0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                -0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                -0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                -0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                -0.7071067811865475  0.9446168032163416  0.2214604052087567  \\
                -0.5303300858899106  0.7084626024122562  0.275611927356325  \\
                -0.5303300858899106  0.7084626024122562  0.275611927356325  \\
                -0.7071067811865475  0.9446168032163416  0.2214604052087567  \\
                -0.793353340291235  0.9793709612395539  0.2214604052087567  \\
                -0.5950150052184263  0.7345282209296654  0.275611927356325  \\
                -0.5950150052184263  0.7345282209296654  0.275611927356325  \\
                -0.793353340291235  0.9793709612395539  0.2214604052087567  \\
                -0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                -0.649519052838329  0.7480258579372714  0.275611927356325  \\
                -0.649519052838329  0.7480258579372714  0.275611927356325  \\
                -0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                -0.9238795325112867  0.998299420164829  0.2214604052087567  \\
                -0.692909649383465  0.7487245651236217  0.275611927356325  \\
                -0.692909649383465  0.7487245651236217  0.275611927356325  \\
                -0.9238795325112867  0.998299420164829  0.2214604052087567  \\
                -0.9659258262890682  0.9821498498867198  0.2214604052087567  \\
                -0.7244443697168012  0.7366123874150399  0.275611927356325  \\
                -0.7244443697168012  0.7366123874150399  0.275611927356325  \\
                -0.9659258262890682  0.9821498498867198  0.2214604052087567  \\
                -0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                -0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                -0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                -0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                -1.0  0.9  0.2214604052087567  \\
                -0.75  0.675  0.275611927356325  \\
                -0.75  0.675  0.275611927356325  \\
                -1.0  0.9  0.2214604052087567  \\
                -0.9914448613738105  0.8354053270991926  0.2214604052087567  \\
                -0.7435836460303579  0.6265539953243944  0.275611927356325  \\
                -0.7435836460303579  0.6265539953243944  0.275611927356325  \\
                -0.9914448613738105  0.8354053270991926  0.2214604052087567  \\
                -0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                -0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                -0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                -0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                -0.9238795325112868  0.6646837383554873  0.2214604052087567  \\
                -0.6929096493834651  0.4985128037666155  0.275611927356325  \\
                -0.6929096493834651  0.4985128037666155  0.275611927356325  \\
                -0.9238795325112868  0.6646837383554873  0.2214604052087567  \\
                -0.8660254037844388  0.5614779162289615  0.2214604052087567  \\
                -0.6495190528383291  0.4211084371717211  0.275611927356325  \\
                -0.6495190528383291  0.4211084371717211  0.275611927356325  \\
                -0.8660254037844388  0.5614779162289615  0.2214604052087567  \\
                -0.7933533402912352  0.4486650512846694  0.2214604052087567  \\
                -0.5950150052184264  0.336498788463502  0.275611927356325  \\
                -0.5950150052184264  0.336498788463502  0.275611927356325  \\
                -0.7933533402912352  0.4486650512846694  0.2214604052087567  \\
                -0.7071067811865477  0.32817540291944425  0.2214604052087567  \\
                -0.5303300858899107  0.24613155218958319  0.275611927356325  \\
                -0.5303300858899107  0.24613155218958319  0.275611927356325  \\
                -0.7071067811865477  0.32817540291944425  0.2214604052087567  \\
                -0.6087614290087209  0.20207058242285603  0.2214604052087567  \\
                -0.45657107175654066  0.15155293681714202  0.275611927356325  \\
                -0.45657107175654066  0.15155293681714202  0.275611927356325  \\
                -0.6087614290087209  0.20207058242285603  0.2214604052087567  \\
                -0.5000000000000004  0.07250827823646305  0.2214604052087567  \\
                -0.37500000000000033  0.05438120867734729  0.275611927356325  \\
                -0.37500000000000033  0.05438120867734729  0.275611927356325  \\
                -0.5000000000000004  0.07250827823646305  0.2214604052087567  \\
                -0.38268343236509034  -0.058294662693648414  0.2214604052087567  \\
                -0.28701257427381777  -0.04372099702023631  0.275611927356325  \\
                -0.28701257427381777  -0.04372099702023631  0.275611927356325  \\
                -0.38268343236509034  -0.058294662693648414  0.2214604052087567  \\
                -0.25881904510252063  -0.18810016578273855  0.2214604052087567  \\
                -0.19411428382689047  -0.1410751243370539  0.275611927356325  \\
                -0.19411428382689047  -0.1410751243370539  0.275611927356325  \\
                -0.25881904510252063  -0.18810016578273855  0.2214604052087567  \\
                -0.13052619222005163  -0.31468722288406664  0.2214604052087567  \\
                -0.09789464416503872  -0.23601541716304997  0.275611927356325  \\
                -0.09789464416503872  -0.23601541716304997  0.275611927356325  \\
                -0.13052619222005163  -0.31468722288406664  0.2214604052087567  \\
                0.0  -0.4358898943540671  0.2214604052087567  \\
                0.0  -0.3269174207655503  0.275611927356325  \\
                0.0  -0.3269174207655503  0.275611927356325  \\
                0.0  -0.4358898943540671  0.2214604052087567  \\
                0.13052619222005127  -0.5496343688801593  0.2214604052087567  \\
                0.09789464416503846  -0.41222577666011945  0.275611927356325  \\
                0.09789464416503846  -0.41222577666011945  0.275611927356325  \\
                0.13052619222005127  -0.5496343688801593  0.2214604052087567  \\
                0.2588190451025203  -0.6539744469672755  0.2214604052087567  \\
                0.19411428382689022  -0.4904808352254566  0.275611927356325  \\
                0.19411428382689022  -0.4904808352254566  0.275611927356325  \\
                0.2588190451025203  -0.6539744469672755  0.2214604052087567  \\
                0.38268343236509  -0.7471248409508108  0.2214604052087567  \\
                0.2870125742738175  -0.5603436307131081  0.275611927356325  \\
                0.2870125742738175  -0.5603436307131081  0.275611927356325  \\
                0.38268343236509  -0.7471248409508108  0.2214604052087567  \\
                0.5000000000000001  -0.8274917217635376  0.2214604052087567  \\
                0.3750000000000001  -0.6206187913226532  0.275611927356325  \\
                0.3750000000000001  -0.6206187913226532  0.275611927356325  \\
                0.5000000000000001  -0.8274917217635376  0.2214604052087567  \\
                0.6087614290087205  -0.8936999897928414  0.2214604052087567  \\
                0.45657107175654044  -0.6702749923446311  0.275611927356325  \\
                0.45657107175654044  -0.6702749923446311  0.275611927356325  \\
                0.6087614290087205  -0.8936999897928414  0.2214604052087567  \\
                0.7071067811865474  -0.9446168032163414  0.2214604052087567  \\
                0.5303300858899105  -0.7084626024122561  0.275611927356325  \\
                0.5303300858899105  -0.7084626024122561  0.275611927356325  \\
                0.7071067811865474  -0.9446168032163414  0.2214604052087567  \\
                0.7933533402912349  -0.9793709612395538  0.2214604052087567  \\
                0.5950150052184262  -0.7345282209296653  0.275611927356325  \\
                0.5950150052184262  -0.7345282209296653  0.275611927356325  \\
                0.7933533402912349  -0.9793709612395538  0.2214604052087567  \\
                0.8660254037844384  -0.9973678105830284  0.2214604052087567  \\
                0.6495190528383288  -0.7480258579372713  0.275611927356325  \\
                0.6495190528383288  -0.7480258579372713  0.275611927356325  \\
                0.8660254037844384  -0.9973678105830284  0.2214604052087567  \\
                0.9238795325112865  -0.998299420164829  0.2214604052087567  \\
                0.6929096493834649  -0.7487245651236217  0.275611927356325  \\
                0.6929096493834649  -0.7487245651236217  0.275611927356325  \\
                0.9238795325112865  -0.998299420164829  0.2214604052087567  \\
                0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                0.9914448613738104  -0.9491954233736664  0.2214604052087567  \\
                0.7435836460303578  -0.7118965675302498  0.275611927356325  \\
                0.7435836460303578  -0.7118965675302498  0.275611927356325  \\
                0.9914448613738104  -0.9491954233736664  0.2214604052087567  \\
                1.0  -0.9000000000000001  0.2214604052087567  \\
                0.75  -0.675  0.275611927356325  \\
                1.0  -0.9  0.2214604052087567  \\
                1.25  -1.125  0.1671670841241022  \\
                1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                1.2074072828613354  -0.945645796792004  0.1671670841241022  \\
                0.9659258262890683  -0.7565166374336032  0.2214604052087567  \\
                0.9659258262890683  -0.7565166374336032  0.2214604052087567  \\
                1.2074072828613354  -0.945645796792004  0.1671670841241022  \\
                1.1548494156391085  -0.830854672944359  0.16716708412410217  \\
                0.9238795325112867  -0.6646837383554872  0.2214604052087567  \\
                0.9238795325112867  -0.6646837383554872  0.2214604052087567  \\
                1.1548494156391085  -0.830854672944359  0.16716708412410217  \\
                1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                0.9916916753640439  -0.5608313141058368  0.16716708412410225  \\
                0.7933533402912352  -0.4486650512846694  0.2214604052087567  \\
                0.7933533402912352  -0.4486650512846694  0.2214604052087567  \\
                0.9916916753640439  -0.5608313141058368  0.16716708412410225  \\
                0.8838834764831844  -0.41021925364930517  0.1671670841241022  \\
                0.7071067811865476  -0.32817540291944414  0.2214604052087567  \\
                0.7071067811865476  -0.32817540291944414  0.2214604052087567  \\
                0.8838834764831844  -0.41021925364930517  0.1671670841241022  \\
                0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                0.6250000000000001  -0.0906353477955784  0.1671670841241022  \\
                0.5000000000000001  -0.07250827823646272  0.2214604052087567  \\
                0.5000000000000001  -0.07250827823646272  0.2214604052087567  \\
                0.6250000000000001  -0.0906353477955784  0.1671670841241022  \\
                0.4783542904563623  0.07286832836706121  0.1671670841241022  \\
                0.38268343236508984  0.05829466269364897  0.2214604052087567  \\
                0.38268343236508984  0.05829466269364897  0.2214604052087567  \\
                0.4783542904563623  0.07286832836706121  0.1671670841241022  \\
                0.3235238063781509  0.2351252072284231  0.16716708412410217  \\
                0.25881904510252074  0.18810016578273847  0.2214604052087567  \\
                0.25881904510252074  0.18810016578273847  0.2214604052087567  \\
                0.3235238063781509  0.2351252072284231  0.16716708412410217  \\
                0.16315774027506463  0.39335902860508315  0.1671670841241022  \\
                0.1305261922200517  0.31468722288406653  0.2214604052087567  \\
                0.1305261922200517  0.31468722288406653  0.2214604052087567  \\
                0.16315774027506463  0.39335902860508315  0.1671670841241022  \\
                0.0  0.544862367942584  0.1671670841241022  \\
                0.0  0.4358898943540672  0.2214604052087567  \\
                0.0  0.4358898943540672  0.2214604052087567  \\
                0.0  0.544862367942584  0.1671670841241022  \\
                -0.1631577402750645  0.6870429611001994  0.16716708412410225  \\
                -0.1305261922200516  0.5496343688801595  0.2214604052087567  \\
                -0.1305261922200516  0.5496343688801595  0.2214604052087567  \\
                -0.1631577402750645  0.6870429611001994  0.16716708412410225  \\
                -0.3235238063781508  0.8174680587090946  0.16716708412410228  \\
                -0.25881904510252063  0.6539744469672757  0.2214604052087567  \\
                -0.25881904510252063  0.6539744469672757  0.2214604052087567  \\
                -0.3235238063781508  0.8174680587090946  0.16716708412410228  \\
                -0.47835429045636213  0.9339060511885133  0.16716708412410214  \\
                -0.3826834323650897  0.7471248409508107  0.2214604052087567  \\
                -0.3826834323650897  0.7471248409508107  0.2214604052087567  \\
                -0.47835429045636213  0.9339060511885133  0.16716708412410214  \\
                -0.6249999999999998  1.0343646522044216  0.16716708412410217  \\
                -0.4999999999999998  0.8274917217635372  0.2214604052087567  \\
                -0.4999999999999998  0.8274917217635372  0.2214604052087567  \\
                -0.6249999999999998  1.0343646522044216  0.16716708412410217  \\
                -0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                -0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                -0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                -0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                -0.8838834764831843  1.180771004020427  0.1671670841241022  \\
                -0.7071067811865475  0.9446168032163416  0.2214604052087567  \\
                -0.7071067811865475  0.9446168032163416  0.2214604052087567  \\
                -0.8838834764831843  1.180771004020427  0.1671670841241022  \\
                -0.9916916753640438  1.2242137015494423  0.1671670841241022  \\
                -0.793353340291235  0.9793709612395539  0.2214604052087567  \\
                -0.793353340291235  0.9793709612395539  0.2214604052087567  \\
                -0.9916916753640438  1.2242137015494423  0.1671670841241022  \\
                -1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                -0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                -0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                -1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                -1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                -0.9238795325112867  0.998299420164829  0.2214604052087567  \\
                -0.9238795325112867  0.998299420164829  0.2214604052087567  \\
                -1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                -1.2074072828613351  1.2276873123583998  0.1671670841241022  \\
                -0.9659258262890682  0.9821498498867198  0.2214604052087567  \\
                -0.9659258262890682  0.9821498498867198  0.2214604052087567  \\
                -1.2074072828613351  1.2276873123583998  0.1671670841241022  \\
                -1.239306076717263  1.186494279217083  0.1671670841241022  \\
                -0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                -0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                -1.239306076717263  1.186494279217083  0.1671670841241022  \\
                -1.25  1.125  0.1671670841241022  \\
                -1.0  0.9  0.2214604052087567  \\
                -1.0  0.9  0.2214604052087567  \\
                -1.25  1.125  0.1671670841241022  \\
                -1.2393060767172632  1.0442566588739908  0.1671670841241022  \\
                -0.9914448613738105  0.8354053270991926  0.2214604052087567  \\
                -0.9914448613738105  0.8354053270991926  0.2214604052087567  \\
                -1.2393060767172632  1.0442566588739908  0.1671670841241022  \\
                -1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                -0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                -0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                -1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                -1.1548494156391085  0.8308546729443591  0.1671670841241022  \\
                -0.9238795325112868  0.6646837383554873  0.2214604052087567  \\
                -0.9238795325112868  0.6646837383554873  0.2214604052087567  \\
                -1.1548494156391085  0.8308546729443591  0.1671670841241022  \\
                -1.0825317547305486  0.7018473952862019  0.16716708412410217  \\
                -0.8660254037844388  0.5614779162289615  0.2214604052087567  \\
                -0.8660254037844388  0.5614779162289615  0.2214604052087567  \\
                -1.0825317547305486  0.7018473952862019  0.16716708412410217  \\
                -0.9916916753640439  0.5608313141058368  0.16716708412410225  \\
                -0.7933533402912352  0.4486650512846694  0.2214604052087567  \\
                -0.7933533402912352  0.4486650512846694  0.2214604052087567  \\
                -0.9916916753640439  0.5608313141058368  0.16716708412410225  \\
                -0.8838834764831847  0.41021925364930534  0.1671670841241022  \\
                -0.7071067811865477  0.32817540291944425  0.2214604052087567  \\
                -0.7071067811865477  0.32817540291944425  0.2214604052087567  \\
                -0.8838834764831847  0.41021925364930534  0.1671670841241022  \\
                -0.7609517862609011  0.25258822802857006  0.1671670841241022  \\
                -0.6087614290087209  0.20207058242285603  0.2214604052087567  \\
                -0.6087614290087209  0.20207058242285603  0.2214604052087567  \\
                -0.7609517862609011  0.25258822802857006  0.1671670841241022  \\
                -0.6250000000000006  0.09063534779557882  0.16716708412410217  \\
                -0.5000000000000004  0.07250827823646305  0.2214604052087567  \\
                -0.5000000000000004  0.07250827823646305  0.2214604052087567  \\
                -0.6250000000000006  0.09063534779557882  0.16716708412410217  \\
                -0.4783542904563629  -0.07286832836706052  0.1671670841241022  \\
                -0.38268343236509034  -0.058294662693648414  0.2214604052087567  \\
                -0.38268343236509034  -0.058294662693648414  0.2214604052087567  \\
                -0.4783542904563629  -0.07286832836706052  0.1671670841241022  \\
                -0.3235238063781508  -0.2351252072284232  0.16716708412410217  \\
                -0.25881904510252063  -0.18810016578273855  0.2214604052087567  \\
                -0.25881904510252063  -0.18810016578273855  0.2214604052087567  \\
                -0.3235238063781508  -0.2351252072284232  0.16716708412410217  \\
                -0.16315774027506452  -0.3933590286050833  0.1671670841241022  \\
                -0.13052619222005163  -0.31468722288406664  0.2214604052087567  \\
                -0.13052619222005163  -0.31468722288406664  0.2214604052087567  \\
                -0.16315774027506452  -0.3933590286050833  0.1671670841241022  \\
                0.0  -0.5448623679425839  0.1671670841241022  \\
                0.0  -0.4358898943540671  0.2214604052087567  \\
                0.0  -0.4358898943540671  0.2214604052087567  \\
                0.0  -0.5448623679425839  0.1671670841241022  \\
                0.16315774027506408  -0.6870429611001991  0.1671670841241022  \\
                0.13052619222005127  -0.5496343688801593  0.2214604052087567  \\
                0.13052619222005127  -0.5496343688801593  0.2214604052087567  \\
                0.16315774027506408  -0.6870429611001991  0.1671670841241022  \\
                0.32352380637815037  -0.8174680587090943  0.16716708412410214  \\
                0.2588190451025203  -0.6539744469672755  0.2214604052087567  \\
                0.2588190451025203  -0.6539744469672755  0.2214604052087567  \\
                0.32352380637815037  -0.8174680587090943  0.16716708412410214  \\
                0.4783542904563625  -0.9339060511885134  0.1671670841241022  \\
                0.38268343236509  -0.7471248409508108  0.2214604052087567  \\
                0.38268343236509  -0.7471248409508108  0.2214604052087567  \\
                0.4783542904563625  -0.9339060511885134  0.1671670841241022  \\
                0.6250000000000001  -1.034364652204422  0.16716708412410208  \\
                0.5000000000000001  -0.8274917217635376  0.2214604052087567  \\
                0.5000000000000001  -0.8274917217635376  0.2214604052087567  \\
                0.6250000000000001  -1.034364652204422  0.16716708412410208  \\
                0.7609517862609007  -1.1171249872410518  0.16716708412410217  \\
                0.6087614290087205  -0.8936999897928414  0.2214604052087567  \\
                0.6087614290087205  -0.8936999897928414  0.2214604052087567  \\
                0.7609517862609007  -1.1171249872410518  0.16716708412410217  \\
                0.8838834764831842  -1.180771004020427  0.1671670841241022  \\
                0.7071067811865474  -0.9446168032163414  0.2214604052087567  \\
                0.7071067811865474  -0.9446168032163414  0.2214604052087567  \\
                0.8838834764831842  -1.180771004020427  0.1671670841241022  \\
                0.9916916753640437  -1.2242137015494423  0.1671670841241022  \\
                0.7933533402912349  -0.9793709612395538  0.2214604052087567  \\
                0.7933533402912349  -0.9793709612395538  0.2214604052087567  \\
                0.9916916753640437  -1.2242137015494423  0.1671670841241022  \\
                1.082531754730548  -1.2467097632287856  0.16716708412410217  \\
                0.8660254037844384  -0.9973678105830284  0.2214604052087567  \\
                0.8660254037844384  -0.9973678105830284  0.2214604052087567  \\
                1.082531754730548  -1.2467097632287856  0.16716708412410217  \\
                1.154849415639108  -1.247874275206036  0.1671670841241022  \\
                0.9238795325112865  -0.998299420164829  0.2214604052087567  \\
                0.9238795325112865  -0.998299420164829  0.2214604052087567  \\
                1.154849415639108  -1.247874275206036  0.1671670841241022  \\
                1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                1.239306076717263  -1.186494279217083  0.1671670841241022  \\
                0.9914448613738104  -0.9491954233736664  0.2214604052087567  \\
                0.9914448613738104  -0.9491954233736664  0.2214604052087567  \\
                1.239306076717263  -1.186494279217083  0.1671670841241022  \\
                1.25  -1.1250000000000002  0.1671670841241022  \\
                1.0  -0.9000000000000001  0.2214604052087567  \\
                1.25  -1.125  0.1671670841241022  \\
                1.5  -1.35  0.11853921285243355  \\
                1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                1.4488887394336025  -1.1347749561504048  0.11853921285243349  \\
                1.2074072828613354  -0.945645796792004  0.1671670841241022  \\
                1.2074072828613354  -0.945645796792004  0.1671670841241022  \\
                1.4488887394336025  -1.1347749561504048  0.11853921285243349  \\
                1.38581929876693  -0.9970256075332309  0.1185392128524336  \\
                1.1548494156391085  -0.830854672944359  0.16716708412410217  \\
                1.1548494156391085  -0.830854672944359  0.16716708412410217  \\
                1.38581929876693  -0.9970256075332309  0.1185392128524336  \\
                1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                1.1900300104368529  -0.672997576927004  0.11853921285243349  \\
                0.9916916753640439  -0.5608313141058368  0.16716708412410225  \\
                0.9916916753640439  -0.5608313141058368  0.16716708412410225  \\
                1.1900300104368529  -0.672997576927004  0.11853921285243349  \\
                1.0606601717798214  -0.4922631043791662  0.11853921285243355  \\
                0.8838834764831844  -0.41021925364930517  0.1671670841241022  \\
                0.8838834764831844  -0.41021925364930517  0.1671670841241022  \\
                1.0606601717798214  -0.4922631043791662  0.11853921285243355  \\
                0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                0.7500000000000002  -0.10876241735469408  0.11853921285243349  \\
                0.6250000000000001  -0.0906353477955784  0.1671670841241022  \\
                0.6250000000000001  -0.0906353477955784  0.1671670841241022  \\
                0.7500000000000002  -0.10876241735469408  0.11853921285243349  \\
                0.5740251485476348  0.08744199404047345  0.11853921285243349  \\
                0.4783542904563623  0.07286832836706121  0.1671670841241022  \\
                0.4783542904563623  0.07286832836706121  0.1671670841241022  \\
                0.5740251485476348  0.08744199404047345  0.11853921285243349  \\
                0.3882285676537811  0.2821502486741077  0.1185392128524336  \\
                0.3235238063781509  0.2351252072284231  0.16716708412410217  \\
                0.3235238063781509  0.2351252072284231  0.16716708412410217  \\
                0.3882285676537811  0.2821502486741077  0.1185392128524336  \\
                0.19578928833007758  0.4720308343260998  0.11853921285243349  \\
                0.16315774027506463  0.39335902860508315  0.1671670841241022  \\
                0.16315774027506463  0.39335902860508315  0.1671670841241022  \\
                0.19578928833007758  0.4720308343260998  0.11853921285243349  \\
                0.0  0.6538348415311008  0.11853921285243355  \\
                0.0  0.544862367942584  0.1671670841241022  \\
                0.0  0.544862367942584  0.1671670841241022  \\
                0.0  0.6538348415311008  0.11853921285243355  \\
                -0.19578928833007742  0.8244515533202392  0.1185392128524336  \\
                -0.1631577402750645  0.6870429611001994  0.16716708412410225  \\
                -0.1631577402750645  0.6870429611001994  0.16716708412410225  \\
                -0.19578928833007742  0.8244515533202392  0.1185392128524336  \\
                -0.38822856765378094  0.9809616704509135  0.1185392128524336  \\
                -0.3235238063781508  0.8174680587090946  0.16716708412410228  \\
                -0.3235238063781508  0.8174680587090946  0.16716708412410228  \\
                -0.38822856765378094  0.9809616704509135  0.1185392128524336  \\
                -0.5740251485476346  1.120687261426216  0.11853921285243355  \\
                -0.47835429045636213  0.9339060511885133  0.16716708412410214  \\
                -0.47835429045636213  0.9339060511885133  0.16716708412410214  \\
                -0.5740251485476346  1.120687261426216  0.11853921285243355  \\
                -0.7499999999999997  1.241237582645306  0.11853921285243355  \\
                -0.6249999999999998  1.0343646522044216  0.16716708412410217  \\
                -0.6249999999999998  1.0343646522044216  0.16716708412410217  \\
                -0.7499999999999997  1.241237582645306  0.11853921285243355  \\
                -0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                -0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                -0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                -0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                -1.0606601717798212  1.4169252048245125  0.11853921285243349  \\
                -0.8838834764831843  1.180771004020427  0.1671670841241022  \\
                -0.8838834764831843  1.180771004020427  0.1671670841241022  \\
                -1.0606601717798212  1.4169252048245125  0.11853921285243349  \\
                -1.1900300104368526  1.4690564418593308  0.11853921285243355  \\
                -0.9916916753640438  1.2242137015494423  0.1671670841241022  \\
                -0.9916916753640438  1.2242137015494423  0.1671670841241022  \\
                -1.1900300104368526  1.4690564418593308  0.11853921285243355  \\
                -1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                -1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                -1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                -1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                -1.38581929876693  1.4974491302472435  0.11853921285243349  \\
                -1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                -1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                -1.38581929876693  1.4974491302472435  0.11853921285243349  \\
                -1.4488887394336023  1.4732247748300797  0.11853921285243355  \\
                -1.2074072828613351  1.2276873123583998  0.1671670841241022  \\
                -1.2074072828613351  1.2276873123583998  0.1671670841241022  \\
                -1.4488887394336023  1.4732247748300797  0.11853921285243355  \\
                -1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                -1.239306076717263  1.186494279217083  0.1671670841241022  \\
                -1.239306076717263  1.186494279217083  0.1671670841241022  \\
                -1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                -1.5  1.35  0.11853921285243355  \\
                -1.25  1.125  0.1671670841241022  \\
                -1.25  1.125  0.1671670841241022  \\
                -1.5  1.35  0.11853921285243355  \\
                -1.4871672920607157  1.2531079906487887  0.11853921285243349  \\
                -1.2393060767172632  1.0442566588739908  0.1671670841241022  \\
                -1.2393060767172632  1.0442566588739908  0.1671670841241022  \\
                -1.4871672920607157  1.2531079906487887  0.11853921285243349  \\
                -1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                -1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                -1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                -1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                -1.3858192987669302  0.997025607533231  0.11853921285243355  \\
                -1.1548494156391085  0.8308546729443591  0.1671670841241022  \\
                -1.1548494156391085  0.8308546729443591  0.1671670841241022  \\
                -1.3858192987669302  0.997025607533231  0.11853921285243355  \\
                -1.2990381056766582  0.8422168743434422  0.11853921285243355  \\
                -1.0825317547305486  0.7018473952862019  0.16716708412410217  \\
                -1.0825317547305486  0.7018473952862019  0.16716708412410217  \\
                -1.2990381056766582  0.8422168743434422  0.11853921285243355  \\
                -1.1900300104368529  0.672997576927004  0.11853921285243349  \\
                -0.9916916753640439  0.5608313141058368  0.16716708412410225  \\
                -0.9916916753640439  0.5608313141058368  0.16716708412410225  \\
                -1.1900300104368529  0.672997576927004  0.11853921285243349  \\
                -1.0606601717798214  0.49226310437916637  0.1185392128524336  \\
                -0.8838834764831847  0.41021925364930534  0.1671670841241022  \\
                -0.8838834764831847  0.41021925364930534  0.1671670841241022  \\
                -1.0606601717798214  0.49226310437916637  0.1185392128524336  \\
                -0.9131421435130813  0.30310587363428404  0.11853921285243355  \\
                -0.7609517862609011  0.25258822802857006  0.1671670841241022  \\
                -0.7609517862609011  0.25258822802857006  0.1671670841241022  \\
                -0.9131421435130813  0.30310587363428404  0.11853921285243355  \\
                -0.7500000000000007  0.10876241735469458  0.11853921285243355  \\
                -0.6250000000000006  0.09063534779557882  0.16716708412410217  \\
                -0.6250000000000006  0.09063534779557882  0.16716708412410217  \\
                -0.7500000000000007  0.10876241735469458  0.11853921285243355  \\
                -0.5740251485476355  -0.08744199404047262  0.11853921285243355  \\
                -0.4783542904563629  -0.07286832836706052  0.1671670841241022  \\
                -0.4783542904563629  -0.07286832836706052  0.1671670841241022  \\
                -0.5740251485476355  -0.08744199404047262  0.11853921285243355  \\
                -0.38822856765378094  -0.2821502486741078  0.1185392128524336  \\
                -0.3235238063781508  -0.2351252072284232  0.16716708412410217  \\
                -0.3235238063781508  -0.2351252072284232  0.16716708412410217  \\
                -0.38822856765378094  -0.2821502486741078  0.1185392128524336  \\
                -0.19578928833007744  -0.47203083432609994  0.1185392128524336  \\
                -0.16315774027506452  -0.3933590286050833  0.1671670841241022  \\
                -0.16315774027506452  -0.3933590286050833  0.1671670841241022  \\
                -0.19578928833007744  -0.47203083432609994  0.1185392128524336  \\
                0.0  -0.6538348415311006  0.1185392128524336  \\
                0.0  -0.5448623679425839  0.1671670841241022  \\
                0.0  -0.5448623679425839  0.1671670841241022  \\
                0.0  -0.6538348415311006  0.1185392128524336  \\
                0.19578928833007692  -0.8244515533202389  0.11853921285243349  \\
                0.16315774027506408  -0.6870429611001991  0.1671670841241022  \\
                0.16315774027506408  -0.6870429611001991  0.1671670841241022  \\
                0.19578928833007692  -0.8244515533202389  0.11853921285243349  \\
                0.38822856765378044  -0.9809616704509132  0.11853921285243349  \\
                0.32352380637815037  -0.8174680587090943  0.16716708412410214  \\
                0.32352380637815037  -0.8174680587090943  0.16716708412410214  \\
                0.38822856765378044  -0.9809616704509132  0.11853921285243349  \\
                0.574025148547635  -1.1206872614262162  0.11853921285243355  \\
                0.4783542904563625  -0.9339060511885134  0.1671670841241022  \\
                0.4783542904563625  -0.9339060511885134  0.1671670841241022  \\
                0.574025148547635  -1.1206872614262162  0.11853921285243355  \\
                0.7500000000000002  -1.2412375826453064  0.11853921285243349  \\
                0.6250000000000001  -1.034364652204422  0.16716708412410208  \\
                0.6250000000000001  -1.034364652204422  0.16716708412410208  \\
                0.7500000000000002  -1.2412375826453064  0.11853921285243349  \\
                0.9131421435130809  -1.3405499846892621  0.1185392128524336  \\
                0.7609517862609007  -1.1171249872410518  0.16716708412410217  \\
                0.7609517862609007  -1.1171249872410518  0.16716708412410217  \\
                0.9131421435130809  -1.3405499846892621  0.1185392128524336  \\
                1.060660171779821  -1.4169252048245122  0.11853921285243355  \\
                0.8838834764831842  -1.180771004020427  0.1671670841241022  \\
                0.8838834764831842  -1.180771004020427  0.1671670841241022  \\
                1.060660171779821  -1.4169252048245122  0.11853921285243355  \\
                1.1900300104368524  -1.4690564418593306  0.1185392128524336  \\
                0.9916916753640437  -1.2242137015494423  0.1671670841241022  \\
                0.9916916753640437  -1.2242137015494423  0.1671670841241022  \\
                1.1900300104368524  -1.4690564418593306  0.1185392128524336  \\
                1.2990381056766576  -1.4960517158745426  0.11853921285243355  \\
                1.082531754730548  -1.2467097632287856  0.16716708412410217  \\
                1.082531754730548  -1.2467097632287856  0.16716708412410217  \\
                1.2990381056766576  -1.4960517158745426  0.11853921285243355  \\
                1.3858192987669298  -1.4974491302472435  0.11853921285243349  \\
                1.154849415639108  -1.247874275206036  0.1671670841241022  \\
                1.154849415639108  -1.247874275206036  0.1671670841241022  \\
                1.3858192987669298  -1.4974491302472435  0.11853921285243349  \\
                1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                1.4871672920607155  -1.4237931350604995  0.11853921285243355  \\
                1.239306076717263  -1.186494279217083  0.1671670841241022  \\
                1.239306076717263  -1.186494279217083  0.1671670841241022  \\
                1.4871672920607155  -1.4237931350604995  0.11853921285243355  \\
                1.5  -1.35  0.11853921285243355  \\
                1.25  -1.1250000000000002  0.1671670841241022  \\
                1.5  -1.35  0.11853921285243355  \\
                1.75  -1.575  0.07896413925946937  \\
                1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                1.6903701960058695  -1.3239041155088056  0.07896413925946939  \\
                1.4488887394336025  -1.1347749561504048  0.11853921285243349  \\
                1.4488887394336025  -1.1347749561504048  0.11853921285243349  \\
                1.6903701960058695  -1.3239041155088056  0.07896413925946939  \\
                1.6167891818947517  -1.1631965421221027  0.07896413925946937  \\
                1.38581929876693  -0.9970256075332309  0.1185392128524336  \\
                1.38581929876693  -0.9970256075332309  0.1185392128524336  \\
                1.6167891818947517  -1.1631965421221027  0.07896413925946937  \\
                1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                1.3883683455096616  -0.7851638397481714  0.07896413925946932  \\
                1.1900300104368529  -0.672997576927004  0.11853921285243349  \\
                1.1900300104368529  -0.672997576927004  0.11853921285243349  \\
                1.3883683455096616  -0.7851638397481714  0.07896413925946932  \\
                1.2374368670764582  -0.5743069551090272  0.07896413925946939  \\
                1.0606601717798214  -0.4922631043791662  0.11853921285243355  \\
                1.0606601717798214  -0.4922631043791662  0.11853921285243355  \\
                1.2374368670764582  -0.5743069551090272  0.07896413925946939  \\
                1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                0.8750000000000002  -0.12688948691380975  0.07896413925946932  \\
                0.7500000000000002  -0.10876241735469408  0.11853921285243349  \\
                0.7500000000000002  -0.10876241735469408  0.11853921285243349  \\
                0.8750000000000002  -0.12688948691380975  0.07896413925946932  \\
                0.6696960066389073  0.1020156597138857  0.07896413925946932  \\
                0.5740251485476348  0.08744199404047345  0.11853921285243349  \\
                0.5740251485476348  0.08744199404047345  0.11853921285243349  \\
                0.6696960066389073  0.1020156597138857  0.07896413925946932  \\
                0.4529333289294113  0.3291752901197923  0.07896413925946937  \\
                0.3882285676537811  0.2821502486741077  0.1185392128524336  \\
                0.3882285676537811  0.2821502486741077  0.1185392128524336  \\
                0.4529333289294113  0.3291752901197923  0.07896413925946937  \\
                0.2284208363850905  0.5507026400471164  0.07896413925946939  \\
                0.19578928833007758  0.4720308343260998  0.11853921285243349  \\
                0.19578928833007758  0.4720308343260998  0.11853921285243349  \\
                0.2284208363850905  0.5507026400471164  0.07896413925946939  \\
                0.0  0.7628073151196176  0.07896413925946937  \\
                0.0  0.6538348415311008  0.11853921285243355  \\
                0.0  0.6538348415311008  0.11853921285243355  \\
                0.0  0.7628073151196176  0.07896413925946937  \\
                -0.2284208363850903  0.9618601455402791  0.07896413925946939  \\
                -0.19578928833007742  0.8244515533202392  0.1185392128524336  \\
                -0.19578928833007742  0.8244515533202392  0.1185392128524336  \\
                -0.2284208363850903  0.9618601455402791  0.07896413925946939  \\
                -0.45293332892941107  1.1444552821927325  0.07896413925946939  \\
                -0.38822856765378094  0.9809616704509135  0.1185392128524336  \\
                -0.38822856765378094  0.9809616704509135  0.1185392128524336  \\
                -0.45293332892941107  1.1444552821927325  0.07896413925946939  \\
                -0.669696006638907  1.3074684716639187  0.07896413925946937  \\
                -0.5740251485476346  1.120687261426216  0.11853921285243355  \\
                -0.5740251485476346  1.120687261426216  0.11853921285243355  \\
                -0.669696006638907  1.3074684716639187  0.07896413925946937  \\
                -0.8749999999999996  1.4481105130861902  0.07896413925946939  \\
                -0.7499999999999997  1.241237582645306  0.11853921285243355  \\
                -0.7499999999999997  1.241237582645306  0.11853921285243355  \\
                -0.8749999999999996  1.4481105130861902  0.07896413925946939  \\
                -1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                -0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                -0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                -1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                -1.237436867076458  1.6530794056285978  0.07896413925946932  \\
                -1.0606601717798212  1.4169252048245125  0.11853921285243349  \\
                -1.0606601717798212  1.4169252048245125  0.11853921285243349  \\
                -1.237436867076458  1.6530794056285978  0.07896413925946932  \\
                -1.3883683455096614  1.7138991821692193  0.07896413925946937  \\
                -1.1900300104368526  1.4690564418593308  0.11853921285243355  \\
                -1.1900300104368526  1.4690564418593308  0.11853921285243355  \\
                -1.3883683455096614  1.7138991821692193  0.07896413925946937  \\
                -1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                -1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                -1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                -1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                -1.6167891818947517  1.7470239852884508  0.07896413925946932  \\
                -1.38581929876693  1.4974491302472435  0.11853921285243349  \\
                -1.38581929876693  1.4974491302472435  0.11853921285243349  \\
                -1.6167891818947517  1.7470239852884508  0.07896413925946932  \\
                -1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                -1.4488887394336023  1.4732247748300797  0.11853921285243355  \\
                -1.4488887394336023  1.4732247748300797  0.11853921285243355  \\
                -1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                -1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                -1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                -1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                -1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                -1.75  1.575  0.07896413925946937  \\
                -1.5  1.35  0.11853921285243355  \\
                -1.5  1.35  0.11853921285243355  \\
                -1.75  1.575  0.07896413925946937  \\
                -1.7350285074041683  1.461959322423587  0.07896413925946937  \\
                -1.4871672920607157  1.2531079906487887  0.11853921285243349  \\
                -1.4871672920607157  1.2531079906487887  0.11853921285243349  \\
                -1.7350285074041683  1.461959322423587  0.07896413925946937  \\
                -1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                -1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                -1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                -1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                -1.616789181894752  1.1631965421221029  0.07896413925946932  \\
                -1.3858192987669302  0.997025607533231  0.11853921285243355  \\
                -1.3858192987669302  0.997025607533231  0.11853921285243355  \\
                -1.616789181894752  1.1631965421221029  0.07896413925946932  \\
                -1.5155444566227678  0.9825863534006826  0.07896413925946939  \\
                -1.2990381056766582  0.8422168743434422  0.11853921285243355  \\
                -1.2990381056766582  0.8422168743434422  0.11853921285243355  \\
                -1.5155444566227678  0.9825863534006826  0.07896413925946939  \\
                -1.3883683455096616  0.7851638397481714  0.07896413925946932  \\
                -1.1900300104368529  0.672997576927004  0.11853921285243349  \\
                -1.1900300104368529  0.672997576927004  0.11853921285243349  \\
                -1.3883683455096616  0.7851638397481714  0.07896413925946932  \\
                -1.2374368670764584  0.5743069551090274  0.07896413925946939  \\
                -1.0606601717798214  0.49226310437916637  0.1185392128524336  \\
                -1.0606601717798214  0.49226310437916637  0.1185392128524336  \\
                -1.2374368670764584  0.5743069551090274  0.07896413925946939  \\
                -1.0653325007652614  0.353623519239998  0.07896413925946939  \\
                -0.9131421435130813  0.30310587363428404  0.11853921285243355  \\
                -0.9131421435130813  0.30310587363428404  0.11853921285243355  \\
                -1.0653325007652614  0.353623519239998  0.07896413925946939  \\
                -0.8750000000000008  0.12688948691381036  0.07896413925946932  \\
                -0.7500000000000007  0.10876241735469458  0.11853921285243355  \\
                -0.7500000000000007  0.10876241735469458  0.11853921285243355  \\
                -0.8750000000000008  0.12688948691381036  0.07896413925946932  \\
                -0.669696006638908  -0.10201565971388472  0.07896413925946939  \\
                -0.5740251485476355  -0.08744199404047262  0.11853921285243355  \\
                -0.5740251485476355  -0.08744199404047262  0.11853921285243355  \\
                -0.669696006638908  -0.10201565971388472  0.07896413925946939  \\
                -0.45293332892941107  -0.32917529011979246  0.07896413925946939  \\
                -0.38822856765378094  -0.2821502486741078  0.1185392128524336  \\
                -0.38822856765378094  -0.2821502486741078  0.1185392128524336  \\
                -0.45293332892941107  -0.32917529011979246  0.07896413925946939  \\
                -0.22842083638509036  -0.5507026400471167  0.07896413925946932  \\
                -0.19578928833007744  -0.47203083432609994  0.1185392128524336  \\
                -0.19578928833007744  -0.47203083432609994  0.1185392128524336  \\
                -0.22842083638509036  -0.5507026400471167  0.07896413925946932  \\
                0.0  -0.7628073151196174  0.07896413925946937  \\
                0.0  -0.6538348415311006  0.1185392128524336  \\
                0.0  -0.6538348415311006  0.1185392128524336  \\
                0.0  -0.7628073151196174  0.07896413925946937  \\
                0.22842083638508973  -0.9618601455402787  0.07896413925946939  \\
                0.19578928833007692  -0.8244515533202389  0.11853921285243349  \\
                0.19578928833007692  -0.8244515533202389  0.11853921285243349  \\
                0.22842083638508973  -0.9618601455402787  0.07896413925946939  \\
                0.4529333289294105  -1.144455282192732  0.07896413925946937  \\
                0.38822856765378044  -0.9809616704509132  0.11853921285243349  \\
                0.38822856765378044  -0.9809616704509132  0.11853921285243349  \\
                0.4529333289294105  -1.144455282192732  0.07896413925946937  \\
                0.6696960066389075  -1.3074684716639189  0.07896413925946939  \\
                0.574025148547635  -1.1206872614262162  0.11853921285243355  \\
                0.574025148547635  -1.1206872614262162  0.11853921285243355  \\
                0.6696960066389075  -1.3074684716639189  0.07896413925946939  \\
                0.8750000000000002  -1.4481105130861907  0.07896413925946932  \\
                0.7500000000000002  -1.2412375826453064  0.11853921285243349  \\
                0.7500000000000002  -1.2412375826453064  0.11853921285243349  \\
                0.8750000000000002  -1.4481105130861907  0.07896413925946932  \\
                1.065332500765261  -1.5639749821374724  0.07896413925946939  \\
                0.9131421435130809  -1.3405499846892621  0.1185392128524336  \\
                0.9131421435130809  -1.3405499846892621  0.1185392128524336  \\
                1.065332500765261  -1.5639749821374724  0.07896413925946939  \\
                1.237436867076458  -1.6530794056285976  0.07896413925946937  \\
                1.060660171779821  -1.4169252048245122  0.11853921285243355  \\
                1.060660171779821  -1.4169252048245122  0.11853921285243355  \\
                1.237436867076458  -1.6530794056285976  0.07896413925946937  \\
                1.3883683455096612  -1.713899182169219  0.07896413925946939  \\
                1.1900300104368524  -1.4690564418593306  0.1185392128524336  \\
                1.1900300104368524  -1.4690564418593306  0.1185392128524336  \\
                1.3883683455096612  -1.713899182169219  0.07896413925946939  \\
                1.5155444566227672  -1.7453936685202995  0.07896413925946939  \\
                1.2990381056766576  -1.4960517158745426  0.11853921285243355  \\
                1.2990381056766576  -1.4960517158745426  0.11853921285243355  \\
                1.5155444566227672  -1.7453936685202995  0.07896413925946939  \\
                1.6167891818947515  -1.7470239852884508  0.07896413925946932  \\
                1.3858192987669298  -1.4974491302472435  0.11853921285243349  \\
                1.3858192987669298  -1.4974491302472435  0.11853921285243349  \\
                1.6167891818947515  -1.7470239852884508  0.07896413925946932  \\
                1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                1.4871672920607155  -1.4237931350604995  0.11853921285243355  \\
                1.4871672920607155  -1.4237931350604995  0.11853921285243355  \\
                1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                1.75  -1.5750000000000002  0.07896413925946937  \\
                1.5  -1.35  0.11853921285243355  \\
                1.75  -1.575  0.07896413925946937  \\
                2.0  -1.8  0.04941449568076605  \\
                1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                1.9318516525781366  -1.5130332748672064  0.04941449568076605  \\
                1.6903701960058695  -1.3239041155088056  0.07896413925946939  \\
                1.6903701960058695  -1.3239041155088056  0.07896413925946939  \\
                1.9318516525781366  -1.5130332748672064  0.04941449568076605  \\
                1.8477590650225735  -1.3293674767109744  0.04941449568076605  \\
                1.6167891818947517  -1.1631965421221027  0.07896413925946937  \\
                1.6167891818947517  -1.1631965421221027  0.07896413925946937  \\
                1.8477590650225735  -1.3293674767109744  0.04941449568076605  \\
                1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                1.5867066805824703  -0.8973301025693388  0.04941449568076605  \\
                1.3883683455096616  -0.7851638397481714  0.07896413925946932  \\
                1.3883683455096616  -0.7851638397481714  0.07896413925946932  \\
                1.5867066805824703  -0.8973301025693388  0.04941449568076605  \\
                1.4142135623730951  -0.6563508058388883  0.04941449568076607  \\
                1.2374368670764582  -0.5743069551090272  0.07896413925946939  \\
                1.2374368670764582  -0.5743069551090272  0.07896413925946939  \\
                1.4142135623730951  -0.6563508058388883  0.04941449568076607  \\
                1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                1.0000000000000002  -0.14501655647292544  0.04941449568076605  \\
                0.8750000000000002  -0.12688948691380975  0.07896413925946932  \\
                0.8750000000000002  -0.12688948691380975  0.07896413925946932  \\
                1.0000000000000002  -0.14501655647292544  0.04941449568076605  \\
                0.7653668647301797  0.11658932538729794  0.04941449568076605  \\
                0.6696960066389073  0.1020156597138857  0.07896413925946932  \\
                0.6696960066389073  0.1020156597138857  0.07896413925946932  \\
                0.7653668647301797  0.11658932538729794  0.04941449568076605  \\
                0.5176380902050415  0.37620033156547694  0.04941449568076605  \\
                0.4529333289294113  0.3291752901197923  0.07896413925946937  \\
                0.4529333289294113  0.3291752901197923  0.07896413925946937  \\
                0.5176380902050415  0.37620033156547694  0.04941449568076605  \\
                0.2610523844401034  0.6293744457681331  0.04941449568076605  \\
                0.2284208363850905  0.5507026400471164  0.07896413925946939  \\
                0.2284208363850905  0.5507026400471164  0.07896413925946939  \\
                0.2610523844401034  0.6293744457681331  0.04941449568076605  \\
                0.0  0.8717797887081344  0.04941449568076605  \\
                0.0  0.7628073151196176  0.07896413925946937  \\
                0.0  0.7628073151196176  0.07896413925946937  \\
                0.0  0.8717797887081344  0.04941449568076605  \\
                -0.2610523844401032  1.099268737760319  0.04941449568076607  \\
                -0.2284208363850903  0.9618601455402791  0.07896413925946939  \\
                -0.2284208363850903  0.9618601455402791  0.07896413925946939  \\
                -0.2610523844401032  1.099268737760319  0.04941449568076607  \\
                -0.5176380902050413  1.3079488939345514  0.04941449568076605  \\
                -0.45293332892941107  1.1444552821927325  0.07896413925946939  \\
                -0.45293332892941107  1.1444552821927325  0.07896413925946939  \\
                -0.5176380902050413  1.3079488939345514  0.04941449568076605  \\
                -0.7653668647301795  1.4942496819016213  0.04941449568076602  \\
                -0.669696006638907  1.3074684716639187  0.07896413925946937  \\
                -0.669696006638907  1.3074684716639187  0.07896413925946937  \\
                -0.7653668647301795  1.4942496819016213  0.04941449568076602  \\
                -0.9999999999999996  1.6549834435270745  0.04941449568076607  \\
                -0.8749999999999996  1.4481105130861902  0.07896413925946939  \\
                -0.8749999999999996  1.4481105130861902  0.07896413925946939  \\
                -0.9999999999999996  1.6549834435270745  0.04941449568076607  \\
                -1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                -1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                -1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                -1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                -1.414213562373095  1.8892336064326831  0.04941449568076605  \\
                -1.237436867076458  1.6530794056285978  0.07896413925946932  \\
                -1.237436867076458  1.6530794056285978  0.07896413925946932  \\
                -1.414213562373095  1.8892336064326831  0.04941449568076605  \\
                -1.58670668058247  1.9587419224791078  0.04941449568076602  \\
                -1.3883683455096614  1.7138991821692193  0.07896413925946937  \\
                -1.3883683455096614  1.7138991821692193  0.07896413925946937  \\
                -1.58670668058247  1.9587419224791078  0.04941449568076602  \\
                -1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                -1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                -1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                -1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                -1.8477590650225735  1.996598840329658  0.04941449568076602  \\
                -1.6167891818947517  1.7470239852884508  0.07896413925946932  \\
                -1.6167891818947517  1.7470239852884508  0.07896413925946932  \\
                -1.8477590650225735  1.996598840329658  0.04941449568076602  \\
                -1.9318516525781364  1.9642996997734397  0.04941449568076605  \\
                -1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                -1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                -1.9318516525781364  1.9642996997734397  0.04941449568076605  \\
                -1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                -1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                -1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                -1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                -2.0  1.8  0.04941449568076605  \\
                -1.75  1.575  0.07896413925946937  \\
                -1.75  1.575  0.07896413925946937  \\
                -2.0  1.8  0.04941449568076605  \\
                -1.982889722747621  1.6708106541983851  0.04941449568076602  \\
                -1.7350285074041683  1.461959322423587  0.07896413925946937  \\
                -1.7350285074041683  1.461959322423587  0.07896413925946937  \\
                -1.982889722747621  1.6708106541983851  0.04941449568076602  \\
                -1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                -1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                -1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                -1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                -1.8477590650225737  1.3293674767109747  0.04941449568076602  \\
                -1.616789181894752  1.1631965421221029  0.07896413925946932  \\
                -1.616789181894752  1.1631965421221029  0.07896413925946932  \\
                -1.8477590650225737  1.3293674767109747  0.04941449568076602  \\
                -1.7320508075688776  1.122955832457923  0.04941449568076605  \\
                -1.5155444566227678  0.9825863534006826  0.07896413925946939  \\
                -1.5155444566227678  0.9825863534006826  0.07896413925946939  \\
                -1.7320508075688776  1.122955832457923  0.04941449568076605  \\
                -1.5867066805824703  0.8973301025693388  0.04941449568076605  \\
                -1.3883683455096616  0.7851638397481714  0.07896413925946932  \\
                -1.3883683455096616  0.7851638397481714  0.07896413925946932  \\
                -1.5867066805824703  0.8973301025693388  0.04941449568076605  \\
                -1.4142135623730954  0.6563508058388885  0.04941449568076605  \\
                -1.2374368670764584  0.5743069551090274  0.07896413925946939  \\
                -1.2374368670764584  0.5743069551090274  0.07896413925946939  \\
                -1.4142135623730954  0.6563508058388885  0.04941449568076605  \\
                -1.2175228580174418  0.40414116484571205  0.04941449568076605  \\
                -1.0653325007652614  0.353623519239998  0.07896413925946939  \\
                -1.0653325007652614  0.353623519239998  0.07896413925946939  \\
                -1.2175228580174418  0.40414116484571205  0.04941449568076605  \\
                -1.0000000000000009  0.1450165564729261  0.04941449568076605  \\
                -0.8750000000000008  0.12688948691381036  0.07896413925946932  \\
                -0.8750000000000008  0.12688948691381036  0.07896413925946932  \\
                -1.0000000000000009  0.1450165564729261  0.04941449568076605  \\
                -0.7653668647301807  -0.11658932538729683  0.04941449568076605  \\
                -0.669696006638908  -0.10201565971388472  0.07896413925946939  \\
                -0.669696006638908  -0.10201565971388472  0.07896413925946939  \\
                -0.7653668647301807  -0.11658932538729683  0.04941449568076605  \\
                -0.5176380902050413  -0.3762003315654771  0.04941449568076605  \\
                -0.45293332892941107  -0.32917529011979246  0.07896413925946939  \\
                -0.45293332892941107  -0.32917529011979246  0.07896413925946939  \\
                -0.5176380902050413  -0.3762003315654771  0.04941449568076605  \\
                -0.26105238444010326  -0.6293744457681333  0.04941449568076605  \\
                -0.22842083638509036  -0.5507026400471167  0.07896413925946932  \\
                -0.22842083638509036  -0.5507026400471167  0.07896413925946932  \\
                -0.26105238444010326  -0.6293744457681333  0.04941449568076605  \\
                0.0  -0.8717797887081342  0.04941449568076605  \\
                0.0  -0.7628073151196174  0.07896413925946937  \\
                0.0  -0.7628073151196174  0.07896413925946937  \\
                0.0  -0.8717797887081342  0.04941449568076605  \\
                0.26105238444010254  -1.0992687377603185  0.04941449568076607  \\
                0.22842083638508973  -0.9618601455402787  0.07896413925946939  \\
                0.22842083638508973  -0.9618601455402787  0.07896413925946939  \\
                0.26105238444010254  -1.0992687377603185  0.04941449568076607  \\
                0.5176380902050406  -1.307948893934551  0.04941449568076605  \\
                0.4529333289294105  -1.144455282192732  0.07896413925946937  \\
                0.4529333289294105  -1.144455282192732  0.07896413925946937  \\
                0.5176380902050406  -1.307948893934551  0.04941449568076605  \\
                0.76536686473018  -1.4942496819016216  0.04941449568076607  \\
                0.6696960066389075  -1.3074684716639189  0.07896413925946939  \\
                0.6696960066389075  -1.3074684716639189  0.07896413925946939  \\
                0.76536686473018  -1.4942496819016216  0.04941449568076607  \\
                1.0000000000000002  -1.6549834435270752  0.04941449568076602  \\
                0.8750000000000002  -1.4481105130861907  0.07896413925946932  \\
                0.8750000000000002  -1.4481105130861907  0.07896413925946932  \\
                1.0000000000000002  -1.6549834435270752  0.04941449568076602  \\
                1.217522858017441  -1.7873999795856828  0.04941449568076607  \\
                1.065332500765261  -1.5639749821374724  0.07896413925946939  \\
                1.065332500765261  -1.5639749821374724  0.07896413925946939  \\
                1.217522858017441  -1.7873999795856828  0.04941449568076607  \\
                1.4142135623730947  -1.889233606432683  0.04941449568076605  \\
                1.237436867076458  -1.6530794056285976  0.07896413925946937  \\
                1.237436867076458  -1.6530794056285976  0.07896413925946937  \\
                1.4142135623730947  -1.889233606432683  0.04941449568076605  \\
                1.5867066805824699  -1.9587419224791076  0.04941449568076605  \\
                1.3883683455096612  -1.713899182169219  0.07896413925946939  \\
                1.3883683455096612  -1.713899182169219  0.07896413925946939  \\
                1.5867066805824699  -1.9587419224791076  0.04941449568076605  \\
                1.7320508075688767  -1.9947356211660567  0.04941449568076605  \\
                1.5155444566227672  -1.7453936685202995  0.07896413925946939  \\
                1.5155444566227672  -1.7453936685202995  0.07896413925946939  \\
                1.7320508075688767  -1.9947356211660567  0.04941449568076605  \\
                1.847759065022573  -1.996598840329658  0.04941449568076607  \\
                1.6167891818947515  -1.7470239852884508  0.07896413925946932  \\
                1.6167891818947515  -1.7470239852884508  0.07896413925946932  \\
                1.847759065022573  -1.996598840329658  0.04941449568076607  \\
                1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                1.9828897227476208  -1.8983908467473327  0.04941449568076605  \\
                1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                1.9828897227476208  -1.8983908467473327  0.04941449568076605  \\
                2.0  -1.8000000000000003  0.04941449568076605  \\
                1.75  -1.5750000000000002  0.07896413925946937  \\
                2.0  -1.8  0.04941449568076605  \\
                2.25  -2.025  0.02904928342335754  \\
                2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                2.173333109150404  -1.7021624342256072  0.029049283423357525  \\
                1.9318516525781366  -1.5130332748672064  0.04941449568076605  \\
                1.9318516525781366  -1.5130332748672064  0.04941449568076605  \\
                2.173333109150404  -1.7021624342256072  0.029049283423357525  \\
                2.078728948150395  -1.4955384112998462  0.029049283423357553  \\
                1.8477590650225735  -1.3293674767109744  0.04941449568076605  \\
                1.8477590650225735  -1.3293674767109744  0.04941449568076605  \\
                2.078728948150395  -1.4955384112998462  0.029049283423357553  \\
                1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                1.785045015655279  -1.009496365390506  0.029049283423357525  \\
                1.5867066805824703  -0.8973301025693388  0.04941449568076605  \\
                1.5867066805824703  -0.8973301025693388  0.04941449568076605  \\
                1.785045015655279  -1.009496365390506  0.029049283423357525  \\
                1.5909902576697321  -0.7383946565687494  0.02904928342335754  \\
                1.4142135623730951  -0.6563508058388883  0.04941449568076607  \\
                1.4142135623730951  -0.6563508058388883  0.04941449568076607  \\
                1.5909902576697321  -0.7383946565687494  0.02904928342335754  \\
                1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                1.1250000000000002  -0.16314362603204113  0.029049283423357553  \\
                1.0000000000000002  -0.14501655647292544  0.04941449568076605  \\
                1.0000000000000002  -0.14501655647292544  0.04941449568076605  \\
                1.1250000000000002  -0.16314362603204113  0.029049283423357553  \\
                0.8610377228214521  0.13116299106071017  0.02904928342335754  \\
                0.7653668647301797  0.11658932538729794  0.04941449568076605  \\
                0.7653668647301797  0.11658932538729794  0.04941449568076605  \\
                0.8610377228214521  0.13116299106071017  0.02904928342335754  \\
                0.5823428514806717  0.4232253730111616  0.029049283423357525  \\
                0.5176380902050415  0.37620033156547694  0.04941449568076605  \\
                0.5176380902050415  0.37620033156547694  0.04941449568076605  \\
                0.5823428514806717  0.4232253730111616  0.029049283423357525  \\
                0.2936839324951164  0.7080462514891497  0.02904928342335754  \\
                0.2610523844401034  0.6293744457681331  0.04941449568076605  \\
                0.2610523844401034  0.6293744457681331  0.04941449568076605  \\
                0.2936839324951164  0.7080462514891497  0.02904928342335754  \\
                0.0  0.9807522622966512  0.02904928342335754  \\
                0.0  0.8717797887081344  0.04941449568076605  \\
                0.0  0.8717797887081344  0.04941449568076605  \\
                0.0  0.9807522622966512  0.02904928342335754  \\
                -0.2936839324951161  1.2366773299803588  0.029049283423357553  \\
                -0.2610523844401032  1.099268737760319  0.04941449568076607  \\
                -0.2610523844401032  1.099268737760319  0.04941449568076607  \\
                -0.2936839324951161  1.2366773299803588  0.029049283423357553  \\
                -0.5823428514806714  1.4714425056763702  0.029049283423357525  \\
                -0.5176380902050413  1.3079488939345514  0.04941449568076605  \\
                -0.5176380902050413  1.3079488939345514  0.04941449568076605  \\
                -0.5823428514806714  1.4714425056763702  0.029049283423357525  \\
                -0.8610377228214519  1.681030892139324  0.029049283423357525  \\
                -0.7653668647301795  1.4942496819016213  0.04941449568076602  \\
                -0.7653668647301795  1.4942496819016213  0.04941449568076602  \\
                -0.8610377228214519  1.681030892139324  0.029049283423357525  \\
                -1.1249999999999996  1.8618563739679588  0.029049283423357566  \\
                -0.9999999999999996  1.6549834435270745  0.04941449568076607  \\
                -0.9999999999999996  1.6549834435270745  0.04941449568076607  \\
                -1.1249999999999996  1.8618563739679588  0.029049283423357566  \\
                -1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                -1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                -1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                -1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                -1.590990257669732  2.1253878072367685  0.029049283423357553  \\
                -1.414213562373095  1.8892336064326831  0.04941449568076605  \\
                -1.414213562373095  1.8892336064326831  0.04941449568076605  \\
                -1.590990257669732  2.1253878072367685  0.029049283423357553  \\
                -1.7850450156552788  2.2035846627889963  0.02904928342335754  \\
                -1.58670668058247  1.9587419224791078  0.04941449568076602  \\
                -1.58670668058247  1.9587419224791078  0.04941449568076602  \\
                -1.7850450156552788  2.2035846627889963  0.02904928342335754  \\
                -1.948557158514987  2.244077573811814  0.02904928342335754  \\
                -1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                -1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                -1.948557158514987  2.244077573811814  0.02904928342335754  \\
                -2.078728948150395  2.246173695370865  0.02904928342335754  \\
                -1.8477590650225735  1.996598840329658  0.04941449568076602  \\
                -1.8477590650225735  1.996598840329658  0.04941449568076602  \\
                -2.078728948150395  2.246173695370865  0.02904928342335754  \\
                -2.1733331091504033  2.20983716224512  0.02904928342335754  \\
                -1.9318516525781364  1.9642996997734397  0.04941449568076605  \\
                -1.9318516525781364  1.9642996997734397  0.04941449568076605  \\
                -2.1733331091504033  2.20983716224512  0.02904928342335754  \\
                -2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                -1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                -1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                -2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                -2.25  2.025  0.02904928342335754  \\
                -2.0  1.8  0.04941449568076605  \\
                -2.0  1.8  0.04941449568076605  \\
                -2.25  2.025  0.02904928342335754  \\
                -2.2307509380910737  1.8796619859731833  0.029049283423357525  \\
                -1.982889722747621  1.6708106541983851  0.04941449568076602  \\
                -1.982889722747621  1.6708106541983851  0.04941449568076602  \\
                -2.2307509380910737  1.8796619859731833  0.029049283423357525  \\
                -2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                -1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                -1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                -2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                -2.0787289481503954  1.4955384112998464  0.029049283423357514  \\
                -1.8477590650225737  1.3293674767109747  0.04941449568076602  \\
                -1.8477590650225737  1.3293674767109747  0.04941449568076602  \\
                -2.0787289481503954  1.4955384112998464  0.029049283423357514  \\
                -1.9485571585149875  1.2633253115151633  0.029049283423357525  \\
                -1.7320508075688776  1.122955832457923  0.04941449568076605  \\
                -1.7320508075688776  1.122955832457923  0.04941449568076605  \\
                -1.9485571585149875  1.2633253115151633  0.029049283423357525  \\
                -1.785045015655279  1.009496365390506  0.029049283423357525  \\
                -1.5867066805824703  0.8973301025693388  0.04941449568076605  \\
                -1.5867066805824703  0.8973301025693388  0.04941449568076605  \\
                -1.785045015655279  1.009496365390506  0.029049283423357525  \\
                -1.5909902576697323  0.7383946565687496  0.02904928342335754  \\
                -1.4142135623730954  0.6563508058388885  0.04941449568076605  \\
                -1.4142135623730954  0.6563508058388885  0.04941449568076605  \\
                -1.5909902576697323  0.7383946565687496  0.02904928342335754  \\
                -1.369713215269622  0.4546588104514261  0.029049283423357525  \\
                -1.2175228580174418  0.40414116484571205  0.04941449568076605  \\
                -1.2175228580174418  0.40414116484571205  0.04941449568076605  \\
                -1.369713215269622  0.4546588104514261  0.029049283423357525  \\
                -1.1250000000000009  0.16314362603204186  0.029049283423357525  \\
                -1.0000000000000009  0.1450165564729261  0.04941449568076605  \\
                -1.0000000000000009  0.1450165564729261  0.04941449568076605  \\
                -1.1250000000000009  0.16314362603204186  0.029049283423357525  \\
                -0.8610377228214533  -0.13116299106070894  0.029049283423357514  \\
                -0.7653668647301807  -0.11658932538729683  0.04941449568076605  \\
                -0.7653668647301807  -0.11658932538729683  0.04941449568076605  \\
                -0.8610377228214533  -0.13116299106070894  0.029049283423357514  \\
                -0.5823428514806714  -0.42322537301116175  0.029049283423357525  \\
                -0.5176380902050413  -0.3762003315654771  0.04941449568076605  \\
                -0.5176380902050413  -0.3762003315654771  0.04941449568076605  \\
                -0.5823428514806714  -0.42322537301116175  0.029049283423357525  \\
                -0.29368393249511615  -0.7080462514891499  0.029049283423357553  \\
                -0.26105238444010326  -0.6293744457681333  0.04941449568076605  \\
                -0.26105238444010326  -0.6293744457681333  0.04941449568076605  \\
                -0.29368393249511615  -0.7080462514891499  0.029049283423357553  \\
                0.0  -0.980752262296651  0.02904928342335754  \\
                0.0  -0.8717797887081342  0.04941449568076605  \\
                0.0  -0.8717797887081342  0.04941449568076605  \\
                0.0  -0.980752262296651  0.02904928342335754  \\
                0.2936839324951154  -1.2366773299803584  0.029049283423357525  \\
                0.26105238444010254  -1.0992687377603185  0.04941449568076607  \\
                0.26105238444010254  -1.0992687377603185  0.04941449568076607  \\
                0.2936839324951154  -1.2366773299803584  0.029049283423357525  \\
                0.5823428514806707  -1.4714425056763698  0.029049283423357514  \\
                0.5176380902050406  -1.307948893934551  0.04941449568076605  \\
                0.5176380902050406  -1.307948893934551  0.04941449568076605  \\
                0.5823428514806707  -1.4714425056763698  0.029049283423357514  \\
                0.8610377228214525  -1.6810308921393242  0.02904928342335754  \\
                0.76536686473018  -1.4942496819016216  0.04941449568076607  \\
                0.76536686473018  -1.4942496819016216  0.04941449568076607  \\
                0.8610377228214525  -1.6810308921393242  0.02904928342335754  \\
                1.1250000000000002  -1.8618563739679597  0.029049283423357487  \\
                1.0000000000000002  -1.6549834435270752  0.04941449568076602  \\
                1.0000000000000002  -1.6549834435270752  0.04941449568076602  \\
                1.1250000000000002  -1.8618563739679597  0.029049283423357487  \\
                1.3697132152696212  -2.0108249770338933  0.029049283423357514  \\
                1.217522858017441  -1.7873999795856828  0.04941449568076607  \\
                1.217522858017441  -1.7873999795856828  0.04941449568076607  \\
                1.3697132152696212  -2.0108249770338933  0.029049283423357514  \\
                1.5909902576697315  -2.1253878072367685  0.029049283423357514  \\
                1.4142135623730947  -1.889233606432683  0.04941449568076605  \\
                1.4142135623730947  -1.889233606432683  0.04941449568076605  \\
                1.5909902576697315  -2.1253878072367685  0.029049283423357514  \\
                1.7850450156552786  -2.203584662788996  0.029049283423357566  \\
                1.5867066805824699  -1.9587419224791076  0.04941449568076605  \\
                1.5867066805824699  -1.9587419224791076  0.04941449568076605  \\
                1.7850450156552786  -2.203584662788996  0.029049283423357566  \\
                1.9485571585149863  -2.244077573811814  0.02904928342335754  \\
                1.7320508075688767  -1.9947356211660567  0.04941449568076605  \\
                1.7320508075688767  -1.9947356211660567  0.04941449568076605  \\
                1.9485571585149863  -2.244077573811814  0.02904928342335754  \\
                2.0787289481503946  -2.246173695370865  0.02904928342335754  \\
                1.847759065022573  -1.996598840329658  0.04941449568076607  \\
                1.847759065022573  -1.996598840329658  0.04941449568076607  \\
                2.0787289481503946  -2.246173695370865  0.02904928342335754  \\
                2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                2.2307509380910733  -2.1356897025907493  0.02904928342335754  \\
                1.9828897227476208  -1.8983908467473327  0.04941449568076605  \\
                1.9828897227476208  -1.8983908467473327  0.04941449568076605  \\
                2.2307509380910733  -2.1356897025907493  0.02904928342335754  \\
                2.25  -2.0250000000000004  0.02904928342335754  \\
                2.0  -1.8000000000000003  0.04941449568076605  \\
                2.25  -2.025  0.02904928342335754  \\
                2.5  -2.25  0.016042537946029205  \\
                2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                2.4148145657226707  -1.891291593584008  0.016042537946029205  \\
                2.173333109150404  -1.7021624342256072  0.029049283423357525  \\
                2.173333109150404  -1.7021624342256072  0.029049283423357525  \\
                2.4148145657226707  -1.891291593584008  0.016042537946029205  \\
                2.309698831278217  -1.661709345888718  0.016042537946029205  \\
                2.078728948150395  -1.4955384112998462  0.029049283423357553  \\
                2.078728948150395  -1.4955384112998462  0.029049283423357553  \\
                2.309698831278217  -1.661709345888718  0.016042537946029205  \\
                2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                1.9833833507280878  -1.1216626282116735  0.016042537946029233  \\
                1.785045015655279  -1.009496365390506  0.029049283423357525  \\
                1.785045015655279  -1.009496365390506  0.029049283423357525  \\
                1.9833833507280878  -1.1216626282116735  0.016042537946029233  \\
                1.7677669529663689  -0.8204385072986103  0.01604253794602922  \\
                1.5909902576697321  -0.7383946565687494  0.02904928342335754  \\
                1.5909902576697321  -0.7383946565687494  0.02904928342335754  \\
                1.7677669529663689  -0.8204385072986103  0.01604253794602922  \\
                1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                1.2500000000000002  -0.1812706955911568  0.016042537946029205  \\
                1.1250000000000002  -0.16314362603204113  0.029049283423357553  \\
                1.1250000000000002  -0.16314362603204113  0.029049283423357553  \\
                1.2500000000000002  -0.1812706955911568  0.016042537946029205  \\
                0.9567085809127246  0.14573665673412242  0.016042537946029205  \\
                0.8610377228214521  0.13116299106071017  0.02904928342335754  \\
                0.8610377228214521  0.13116299106071017  0.02904928342335754  \\
                0.9567085809127246  0.14573665673412242  0.016042537946029205  \\
                0.6470476127563018  0.4702504144568462  0.016042537946029205  \\
                0.5823428514806717  0.4232253730111616  0.029049283423357525  \\
                0.5823428514806717  0.4232253730111616  0.029049283423357525  \\
                0.6470476127563018  0.4702504144568462  0.016042537946029205  \\
                0.32631548055012927  0.7867180572101663  0.016042537946029205  \\
                0.2936839324951164  0.7080462514891497  0.02904928342335754  \\
                0.2936839324951164  0.7080462514891497  0.02904928342335754  \\
                0.32631548055012927  0.7867180572101663  0.016042537946029205  \\
                0.0  1.089724735885168  0.016042537946029205  \\
                0.0  0.9807522622966512  0.02904928342335754  \\
                0.0  0.9807522622966512  0.02904928342335754  \\
                0.0  1.089724735885168  0.016042537946029205  \\
                -0.326315480550129  1.3740859222003987  0.016042537946029233  \\
                -0.2936839324951161  1.2366773299803588  0.029049283423357553  \\
                -0.2936839324951161  1.2366773299803588  0.029049283423357553  \\
                -0.326315480550129  1.3740859222003987  0.016042537946029233  \\
                -0.6470476127563016  1.6349361174181891  0.016042537946029233  \\
                -0.5823428514806714  1.4714425056763702  0.029049283423357525  \\
                -0.5823428514806714  1.4714425056763702  0.029049283423357525  \\
                -0.6470476127563016  1.6349361174181891  0.016042537946029233  \\
                -0.9567085809127243  1.8678121023770267  0.01604253794602919  \\
                -0.8610377228214519  1.681030892139324  0.029049283423357525  \\
                -0.8610377228214519  1.681030892139324  0.029049283423357525  \\
                -0.9567085809127243  1.8678121023770267  0.01604253794602919  \\
                -1.2499999999999996  2.0687293044088433  0.016042537946029205  \\
                -1.1249999999999996  1.8618563739679588  0.029049283423357566  \\
                -1.1249999999999996  1.8618563739679588  0.029049283423357566  \\
                -1.2499999999999996  2.0687293044088433  0.016042537946029205  \\
                -1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                -1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                -1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                -1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                -1.7677669529663687  2.361542008040854  0.01604253794602922  \\
                -1.590990257669732  2.1253878072367685  0.029049283423357553  \\
                -1.590990257669732  2.1253878072367685  0.029049283423357553  \\
                -1.7677669529663687  2.361542008040854  0.01604253794602922  \\
                -1.9833833507280876  2.4484274030988846  0.016042537946029205  \\
                -1.7850450156552788  2.2035846627889963  0.02904928342335754  \\
                -1.7850450156552788  2.2035846627889963  0.02904928342335754  \\
                -1.9833833507280876  2.4484274030988846  0.016042537946029205  \\
                -2.165063509461097  2.493419526457571  0.016042537946029205  \\
                -1.948557158514987  2.244077573811814  0.02904928342335754  \\
                -1.948557158514987  2.244077573811814  0.02904928342335754  \\
                -2.165063509461097  2.493419526457571  0.016042537946029205  \\
                -2.309698831278217  2.495748550412072  0.016042537946029233  \\
                -2.078728948150395  2.246173695370865  0.02904928342335754  \\
                -2.078728948150395  2.246173695370865  0.02904928342335754  \\
                -2.309698831278217  2.495748550412072  0.016042537946029233  \\
                -2.4148145657226703  2.4553746247167996  0.01604253794602922  \\
                -2.1733331091504033  2.20983716224512  0.02904928342335754  \\
                -2.1733331091504033  2.20983716224512  0.02904928342335754  \\
                -2.4148145657226703  2.4553746247167996  0.01604253794602922  \\
                -2.478612153434526  2.372988558434166  0.016042537946029205  \\
                -2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                -2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                -2.478612153434526  2.372988558434166  0.016042537946029205  \\
                -2.5  2.25  0.016042537946029205  \\
                -2.25  2.025  0.02904928342335754  \\
                -2.25  2.025  0.02904928342335754  \\
                -2.5  2.25  0.016042537946029205  \\
                -2.4786121534345265  2.0885133177479815  0.016042537946029205  \\
                -2.2307509380910737  1.8796619859731833  0.029049283423357525  \\
                -2.2307509380910737  1.8796619859731833  0.029049283423357525  \\
                -2.4786121534345265  2.0885133177479815  0.016042537946029205  \\
                -2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                -2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                -2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                -2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                -2.309698831278217  1.6617093458887182  0.016042537946029205  \\
                -2.0787289481503954  1.4955384112998464  0.029049283423357514  \\
                -2.0787289481503954  1.4955384112998464  0.029049283423357514  \\
                -2.309698831278217  1.6617093458887182  0.016042537946029205  \\
                -2.1650635094610973  1.4036947905724038  0.016042537946029205  \\
                -1.9485571585149875  1.2633253115151633  0.029049283423357525  \\
                -1.9485571585149875  1.2633253115151633  0.029049283423357525  \\
                -2.1650635094610973  1.4036947905724038  0.016042537946029205  \\
                -1.9833833507280878  1.1216626282116735  0.016042537946029233  \\
                -1.785045015655279  1.009496365390506  0.029049283423357525  \\
                -1.785045015655279  1.009496365390506  0.029049283423357525  \\
                -1.9833833507280878  1.1216626282116735  0.016042537946029233  \\
                -1.7677669529663693  0.8204385072986107  0.016042537946029205  \\
                -1.5909902576697323  0.7383946565687496  0.02904928342335754  \\
                -1.5909902576697323  0.7383946565687496  0.02904928342335754  \\
                -1.7677669529663693  0.8204385072986107  0.016042537946029205  \\
                -1.5219035725218022  0.5051764560571401  0.016042537946029205  \\
                -1.369713215269622  0.4546588104514261  0.029049283423357525  \\
                -1.369713215269622  0.4546588104514261  0.029049283423357525  \\
                -1.5219035725218022  0.5051764560571401  0.016042537946029205  \\
                -1.250000000000001  0.18127069559115763  0.016042537946029205  \\
                -1.1250000000000009  0.16314362603204186  0.029049283423357525  \\
                -1.1250000000000009  0.16314362603204186  0.029049283423357525  \\
                -1.250000000000001  0.18127069559115763  0.016042537946029205  \\
                -0.9567085809127258  -0.14573665673412103  0.016042537946029205  \\
                -0.8610377228214533  -0.13116299106070894  0.029049283423357514  \\
                -0.8610377228214533  -0.13116299106070894  0.029049283423357514  \\
                -0.9567085809127258  -0.14573665673412103  0.016042537946029205  \\
                -0.6470476127563016  -0.4702504144568464  0.016042537946029205  \\
                -0.5823428514806714  -0.42322537301116175  0.029049283423357525  \\
                -0.5823428514806714  -0.42322537301116175  0.029049283423357525  \\
                -0.6470476127563016  -0.4702504144568464  0.016042537946029205  \\
                -0.32631548055012904  -0.7867180572101666  0.016042537946029205  \\
                -0.29368393249511615  -0.7080462514891499  0.029049283423357553  \\
                -0.29368393249511615  -0.7080462514891499  0.029049283423357553  \\
                -0.32631548055012904  -0.7867180572101666  0.016042537946029205  \\
                0.0  -1.0897247358851678  0.016042537946029205  \\
                0.0  -0.980752262296651  0.02904928342335754  \\
                0.0  -0.980752262296651  0.02904928342335754  \\
                0.0  -1.0897247358851678  0.016042537946029205  \\
                0.32631548055012816  -1.3740859222003983  0.01604253794602922  \\
                0.2936839324951154  -1.2366773299803584  0.029049283423357525  \\
                0.2936839324951154  -1.2366773299803584  0.029049283423357525  \\
                0.32631548055012816  -1.3740859222003983  0.01604253794602922  \\
                0.6470476127563007  -1.6349361174181887  0.01604253794602919  \\
                0.5823428514806707  -1.4714425056763698  0.029049283423357514  \\
                0.5823428514806707  -1.4714425056763698  0.029049283423357514  \\
                0.6470476127563007  -1.6349361174181887  0.01604253794602919  \\
                0.956708580912725  -1.8678121023770269  0.01604253794602922  \\
                0.8610377228214525  -1.6810308921393242  0.02904928342335754  \\
                0.8610377228214525  -1.6810308921393242  0.02904928342335754  \\
                0.956708580912725  -1.8678121023770269  0.01604253794602922  \\
                1.2500000000000002  -2.068729304408844  0.016042537946029178  \\
                1.1250000000000002  -1.8618563739679597  0.029049283423357487  \\
                1.1250000000000002  -1.8618563739679597  0.029049283423357487  \\
                1.2500000000000002  -2.068729304408844  0.016042537946029178  \\
                1.5219035725218013  -2.2342499744821036  0.016042537946029205  \\
                1.3697132152696212  -2.0108249770338933  0.029049283423357514  \\
                1.3697132152696212  -2.0108249770338933  0.029049283423357514  \\
                1.5219035725218013  -2.2342499744821036  0.016042537946029205  \\
                1.7677669529663684  -2.361542008040854  0.016042537946029205  \\
                1.5909902576697315  -2.1253878072367685  0.029049283423357514  \\
                1.5909902576697315  -2.1253878072367685  0.029049283423357514  \\
                1.7677669529663684  -2.361542008040854  0.016042537946029205  \\
                1.9833833507280874  -2.4484274030988846  0.016042537946029205  \\
                1.7850450156552786  -2.203584662788996  0.029049283423357566  \\
                1.7850450156552786  -2.203584662788996  0.029049283423357566  \\
                1.9833833507280874  -2.4484274030988846  0.016042537946029205  \\
                2.165063509461096  -2.493419526457571  0.016042537946029205  \\
                1.9485571585149863  -2.244077573811814  0.02904928342335754  \\
                1.9485571585149863  -2.244077573811814  0.02904928342335754  \\
                2.165063509461096  -2.493419526457571  0.016042537946029205  \\
                2.309698831278216  -2.495748550412072  0.01604253794602922  \\
                2.0787289481503946  -2.246173695370865  0.02904928342335754  \\
                2.0787289481503946  -2.246173695370865  0.02904928342335754  \\
                2.309698831278216  -2.495748550412072  0.01604253794602922  \\
                2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                2.478612153434526  -2.372988558434166  0.016042537946029205  \\
                2.2307509380910733  -2.1356897025907493  0.02904928342335754  \\
                2.2307509380910733  -2.1356897025907493  0.02904928342335754  \\
                2.478612153434526  -2.372988558434166  0.016042537946029205  \\
                2.5  -2.2500000000000004  0.016042537946029205  \\
                2.25  -2.0250000000000004  0.02904928342335754  \\
                2.5  -2.25  0.016042537946029205  \\
                2.75  -2.475  0.008322759046143135  \\
                2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                2.6562960222949377  -2.080420752942409  0.00832275904614315  \\
                2.4148145657226707  -1.891291593584008  0.016042537946029205  \\
                2.4148145657226707  -1.891291593584008  0.016042537946029205  \\
                2.6562960222949377  -2.080420752942409  0.00832275904614315  \\
                2.5406687144060385  -1.8278802804775898  0.008322759046143135  \\
                2.309698831278217  -1.661709345888718  0.016042537946029205  \\
                2.309698831278217  -1.661709345888718  0.016042537946029205  \\
                2.5406687144060385  -1.8278802804775898  0.008322759046143135  \\
                2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                2.1817216858008965  -1.2338288910328408  0.00832275904614315  \\
                1.9833833507280878  -1.1216626282116735  0.016042537946029233  \\
                1.9833833507280878  -1.1216626282116735  0.016042537946029233  \\
                2.1817216858008965  -1.2338288910328408  0.00832275904614315  \\
                1.9445436482630059  -0.9024823580284713  0.00832275904614315  \\
                1.7677669529663689  -0.8204385072986103  0.01604253794602922  \\
                1.7677669529663689  -0.8204385072986103  0.01604253794602922  \\
                1.9445436482630059  -0.9024823580284713  0.00832275904614315  \\
                1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                1.3750000000000002  -0.19939776515027247  0.00832275904614315  \\
                1.2500000000000002  -0.1812706955911568  0.016042537946029205  \\
                1.2500000000000002  -0.1812706955911568  0.016042537946029205  \\
                1.3750000000000002  -0.19939776515027247  0.00832275904614315  \\
                1.052379439003997  0.16031032240753468  0.008322759046143135  \\
                0.9567085809127246  0.14573665673412242  0.016042537946029205  \\
                0.9567085809127246  0.14573665673412242  0.016042537946029205  \\
                1.052379439003997  0.16031032240753468  0.008322759046143135  \\
                0.711752374031932  0.5172754559025308  0.008322759046143144  \\
                0.6470476127563018  0.4702504144568462  0.016042537946029205  \\
                0.6470476127563018  0.4702504144568462  0.016042537946029205  \\
                0.711752374031932  0.5172754559025308  0.008322759046143144  \\
                0.3589470286051422  0.8653898629311829  0.008322759046143135  \\
                0.32631548055012927  0.7867180572101663  0.016042537946029205  \\
                0.32631548055012927  0.7867180572101663  0.016042537946029205  \\
                0.3589470286051422  0.8653898629311829  0.008322759046143135  \\
                0.0  1.1986972094736847  0.008322759046143135  \\
                0.0  1.089724735885168  0.016042537946029205  \\
                0.0  1.089724735885168  0.016042537946029205  \\
                0.0  1.1986972094736847  0.008322759046143135  \\
                -0.3589470286051419  1.5114945144204386  0.008322759046143158  \\
                -0.326315480550129  1.3740859222003987  0.016042537946029233  \\
                -0.326315480550129  1.3740859222003987  0.016042537946029233  \\
                -0.3589470286051419  1.5114945144204386  0.008322759046143158  \\
                -0.7117523740319317  1.7984297291600082  0.008322759046143135  \\
                -0.6470476127563016  1.6349361174181891  0.016042537946029233  \\
                -0.6470476127563016  1.6349361174181891  0.016042537946029233  \\
                -0.7117523740319317  1.7984297291600082  0.008322759046143135  \\
                -1.0523794390039967  2.0545933126147293  0.008322759046143135  \\
                -0.9567085809127243  1.8678121023770267  0.01604253794602919  \\
                -0.9567085809127243  1.8678121023770267  0.01604253794602919  \\
                -1.0523794390039967  2.0545933126147293  0.008322759046143135  \\
                -1.3749999999999993  2.2756022348497273  0.008322759046143135  \\
                -1.2499999999999996  2.0687293044088433  0.016042537946029205  \\
                -1.2499999999999996  2.0687293044088433  0.016042537946029205  \\
                -1.3749999999999993  2.2756022348497273  0.008322759046143135  \\
                -1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                -1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                -1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                -1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                -1.9445436482630054  2.597696208844939  0.00832275904614315  \\
                -1.7677669529663687  2.361542008040854  0.01604253794602922  \\
                -1.7677669529663687  2.361542008040854  0.01604253794602922  \\
                -1.9445436482630054  2.597696208844939  0.00832275904614315  \\
                -2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                -1.9833833507280876  2.4484274030988846  0.016042537946029205  \\
                -1.9833833507280876  2.4484274030988846  0.016042537946029205  \\
                -2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                -2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                -2.165063509461097  2.493419526457571  0.016042537946029205  \\
                -2.165063509461097  2.493419526457571  0.016042537946029205  \\
                -2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                -2.5406687144060385  2.74532340545328  0.008322759046143135  \\
                -2.309698831278217  2.495748550412072  0.016042537946029233  \\
                -2.309698831278217  2.495748550412072  0.016042537946029233  \\
                -2.5406687144060385  2.74532340545328  0.008322759046143135  \\
                -2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                -2.4148145657226703  2.4553746247167996  0.01604253794602922  \\
                -2.4148145657226703  2.4553746247167996  0.01604253794602922  \\
                -2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                -2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                -2.478612153434526  2.372988558434166  0.016042537946029205  \\
                -2.478612153434526  2.372988558434166  0.016042537946029205  \\
                -2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                -2.75  2.475  0.008322759046143135  \\
                -2.5  2.25  0.016042537946029205  \\
                -2.5  2.25  0.016042537946029205  \\
                -2.75  2.475  0.008322759046143135  \\
                -2.7264733687779787  2.2973646495227795  0.008322759046143135  \\
                -2.4786121534345265  2.0885133177479815  0.016042537946029205  \\
                -2.4786121534345265  2.0885133177479815  0.016042537946029205  \\
                -2.7264733687779787  2.2973646495227795  0.008322759046143135  \\
                -2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                -2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                -2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                -2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                -2.540668714406039  1.8278802804775902  0.008322759046143135  \\
                -2.309698831278217  1.6617093458887182  0.016042537946029205  \\
                -2.309698831278217  1.6617093458887182  0.016042537946029205  \\
                -2.540668714406039  1.8278802804775902  0.008322759046143135  \\
                -2.3815698604072066  1.544064269629644  0.00832275904614315  \\
                -2.1650635094610973  1.4036947905724038  0.016042537946029205  \\
                -2.1650635094610973  1.4036947905724038  0.016042537946029205  \\
                -2.3815698604072066  1.544064269629644  0.00832275904614315  \\
                -2.1817216858008965  1.2338288910328408  0.00832275904614315  \\
                -1.9833833507280878  1.1216626282116735  0.016042537946029233  \\
                -1.9833833507280878  1.1216626282116735  0.016042537946029233  \\
                -2.1817216858008965  1.2338288910328408  0.00832275904614315  \\
                -1.944543648263006  0.9024823580284717  0.00832275904614315  \\
                -1.7677669529663693  0.8204385072986107  0.016042537946029205  \\
                -1.7677669529663693  0.8204385072986107  0.016042537946029205  \\
                -1.944543648263006  0.9024823580284717  0.00832275904614315  \\
                -1.6740939297739823  0.555694101662854  0.008322759046143144  \\
                -1.5219035725218022  0.5051764560571401  0.016042537946029205  \\
                -1.5219035725218022  0.5051764560571401  0.016042537946029205  \\
                -1.6740939297739823  0.555694101662854  0.008322759046143144  \\
                -1.3750000000000013  0.1993977651502734  0.008322759046143135  \\
                -1.250000000000001  0.18127069559115763  0.016042537946029205  \\
                -1.250000000000001  0.18127069559115763  0.016042537946029205  \\
                -1.3750000000000013  0.1993977651502734  0.008322759046143135  \\
                -1.0523794390039984  -0.16031032240753312  0.00832275904614315  \\
                -0.9567085809127258  -0.14573665673412103  0.016042537946029205  \\
                -0.9567085809127258  -0.14573665673412103  0.016042537946029205  \\
                -1.0523794390039984  -0.16031032240753312  0.00832275904614315  \\
                -0.7117523740319317  -0.517275455902531  0.008322759046143144  \\
                -0.6470476127563016  -0.4702504144568464  0.016042537946029205  \\
                -0.6470476127563016  -0.4702504144568464  0.016042537946029205  \\
                -0.7117523740319317  -0.517275455902531  0.008322759046143144  \\
                -0.358947028605142  -0.8653898629311833  0.008322759046143135  \\
                -0.32631548055012904  -0.7867180572101666  0.016042537946029205  \\
                -0.32631548055012904  -0.7867180572101666  0.016042537946029205  \\
                -0.358947028605142  -0.8653898629311833  0.008322759046143135  \\
                0.0  -1.1986972094736845  0.008322759046143135  \\
                0.0  -1.0897247358851678  0.016042537946029205  \\
                0.0  -1.0897247358851678  0.016042537946029205  \\
                0.0  -1.1986972094736845  0.008322759046143135  \\
                0.358947028605141  -1.511494514420438  0.008322759046143135  \\
                0.32631548055012816  -1.3740859222003983  0.01604253794602922  \\
                0.32631548055012816  -1.3740859222003983  0.01604253794602922  \\
                0.358947028605141  -1.511494514420438  0.008322759046143135  \\
                0.7117523740319308  -1.7984297291600075  0.008322759046143135  \\
                0.6470476127563007  -1.6349361174181887  0.01604253794602919  \\
                0.6470476127563007  -1.6349361174181887  0.01604253794602919  \\
                0.7117523740319308  -1.7984297291600075  0.008322759046143135  \\
                1.0523794390039976  -2.0545933126147298  0.008322759046143144  \\
                0.956708580912725  -1.8678121023770269  0.01604253794602922  \\
                0.956708580912725  -1.8678121023770269  0.01604253794602922  \\
                1.0523794390039976  -2.0545933126147298  0.008322759046143144  \\
                1.3750000000000002  -2.2756022348497282  0.008322759046143128  \\
                1.2500000000000002  -2.068729304408844  0.016042537946029178  \\
                1.2500000000000002  -2.068729304408844  0.016042537946029178  \\
                1.3750000000000002  -2.2756022348497282  0.008322759046143128  \\
                1.6740939297739814  -2.457674971930314  0.008322759046143135  \\
                1.5219035725218013  -2.2342499744821036  0.016042537946029205  \\
                1.5219035725218013  -2.2342499744821036  0.016042537946029205  \\
                1.6740939297739814  -2.457674971930314  0.008322759046143135  \\
                1.9445436482630052  -2.597696208844939  0.008322759046143135  \\
                1.7677669529663684  -2.361542008040854  0.016042537946029205  \\
                1.7677669529663684  -2.361542008040854  0.016042537946029205  \\
                1.9445436482630052  -2.597696208844939  0.008322759046143135  \\
                2.181721685800896  -2.693270143408773  0.00832275904614315  \\
                1.9833833507280874  -2.4484274030988846  0.016042537946029205  \\
                1.9833833507280874  -2.4484274030988846  0.016042537946029205  \\
                2.181721685800896  -2.693270143408773  0.00832275904614315  \\
                2.3815698604072058  -2.742761479103328  0.008322759046143144  \\
                2.165063509461096  -2.493419526457571  0.016042537946029205  \\
                2.165063509461096  -2.493419526457571  0.016042537946029205  \\
                2.3815698604072058  -2.742761479103328  0.008322759046143144  \\
                2.540668714406038  -2.74532340545328  0.008322759046143135  \\
                2.309698831278216  -2.495748550412072  0.01604253794602922  \\
                2.309698831278216  -2.495748550412072  0.01604253794602922  \\
                2.540668714406038  -2.74532340545328  0.008322759046143135  \\
                2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                2.478612153434526  -2.372988558434166  0.016042537946029205  \\
                2.478612153434526  -2.372988558434166  0.016042537946029205  \\
                2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                2.75  -2.4750000000000005  0.008322759046143135  \\
                2.5  -2.2500000000000004  0.016042537946029205  \\
                2.75  -2.475  0.008322759046143135  \\
                3.0  -2.7  0.0  \\
                2.974334584121431  -2.506215981297577  0.0  \\
                2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                2.974334584121431  -2.506215981297577  0.0  \\
                2.897777478867205  -2.2695499123008096  0.0  \\
                2.6562960222949377  -2.080420752942409  0.00832275904614315  \\
                2.6562960222949377  -2.080420752942409  0.00832275904614315  \\
                2.897777478867205  -2.2695499123008096  0.0  \\
                2.77163859753386  -1.9940512150664618  0.0  \\
                2.5406687144060385  -1.8278802804775898  0.008322759046143135  \\
                2.5406687144060385  -1.8278802804775898  0.008322759046143135  \\
                2.77163859753386  -1.9940512150664618  0.0  \\
                2.598076211353316  -1.684433748686884  0.0  \\
                2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                2.598076211353316  -1.684433748686884  0.0  \\
                2.3800600208737057  -1.345995153854008  0.0  \\
                2.1817216858008965  -1.2338288910328408  0.00832275904614315  \\
                2.1817216858008965  -1.2338288910328408  0.00832275904614315  \\
                2.3800600208737057  -1.345995153854008  0.0  \\
                2.121320343559643  -0.9845262087583324  0.0  \\
                1.9445436482630059  -0.9024823580284713  0.00832275904614315  \\
                1.9445436482630059  -0.9024823580284713  0.00832275904614315  \\
                2.121320343559643  -0.9845262087583324  0.0  \\
                1.826284287026162  -0.6062117472685671  0.0  \\
                1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                1.826284287026162  -0.6062117472685671  0.0  \\
                1.5000000000000004  -0.21752483470938816  0.0  \\
                1.3750000000000002  -0.19939776515027247  0.00832275904614315  \\
                1.3750000000000002  -0.19939776515027247  0.00832275904614315  \\
                1.5000000000000004  -0.21752483470938816  0.0  \\
                1.1480502970952695  0.1748839880809469  0.0  \\
                1.052379439003997  0.16031032240753468  0.008322759046143135  \\
                1.052379439003997  0.16031032240753468  0.008322759046143135  \\
                1.1480502970952695  0.1748839880809469  0.0  \\
                0.7764571353075622  0.5643004973482154  0.0  \\
                0.711752374031932  0.5172754559025308  0.008322759046143144  \\
                0.711752374031932  0.5172754559025308  0.008322759046143144  \\
                0.7764571353075622  0.5643004973482154  0.0  \\
                0.39157857666015516  0.9440616686521996  0.0  \\
                0.3589470286051422  0.8653898629311829  0.008322759046143135  \\
                0.3589470286051422  0.8653898629311829  0.008322759046143135  \\
                0.39157857666015516  0.9440616686521996  0.0  \\
                0.0  1.3076696830622017  0.0  \\
                0.0  1.1986972094736847  0.008322759046143135  \\
                0.0  1.1986972094736847  0.008322759046143135  \\
                0.0  1.3076696830622017  0.0  \\
                -0.39157857666015483  1.6489031066404785  0.0  \\
                -0.3589470286051419  1.5114945144204386  0.008322759046143158  \\
                -0.3589470286051419  1.5114945144204386  0.008322759046143158  \\
                -0.39157857666015483  1.6489031066404785  0.0  \\
                -0.7764571353075619  1.961923340901827  0.0  \\
                -0.7117523740319317  1.7984297291600082  0.008322759046143135  \\
                -0.7117523740319317  1.7984297291600082  0.008322759046143135  \\
                -0.7764571353075619  1.961923340901827  0.0  \\
                -1.1480502970952693  2.241374522852432  0.0  \\
                -1.0523794390039967  2.0545933126147293  0.008322759046143135  \\
                -1.0523794390039967  2.0545933126147293  0.008322759046143135  \\
                -1.1480502970952693  2.241374522852432  0.0  \\
                -1.4999999999999993  2.482475165290612  0.0  \\
                -1.3749999999999993  2.2756022348497273  0.008322759046143135  \\
                -1.3749999999999993  2.2756022348497273  0.008322759046143135  \\
                -1.4999999999999993  2.482475165290612  0.0  \\
                -1.826284287026162  2.6810999693785247  0.0  \\
                -1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                -1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                -1.826284287026162  2.6810999693785247  0.0  \\
                -2.1213203435596424  2.833850409649025  0.0  \\
                -1.9445436482630054  2.597696208844939  0.00832275904614315  \\
                -1.9445436482630054  2.597696208844939  0.00832275904614315  \\
                -2.1213203435596424  2.833850409649025  0.0  \\
                -2.3800600208737053  2.9381128837186616  0.0  \\
                -2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                -2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                -2.3800600208737053  2.9381128837186616  0.0  \\
                -2.598076211353316  2.9921034317490856  0.0  \\
                -2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                -2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                -2.598076211353316  2.9921034317490856  0.0  \\
                -2.77163859753386  2.994898260494487  0.0  \\
                -2.5406687144060385  2.74532340545328  0.008322759046143135  \\
                -2.5406687144060385  2.74532340545328  0.008322759046143135  \\
                -2.77163859753386  2.994898260494487  0.0  \\
                -2.8977774788672046  2.9464495496601595  0.0  \\
                -2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                -2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                -2.8977774788672046  2.9464495496601595  0.0  \\
                -2.974334584121431  2.847586270120999  0.0  \\
                -2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                -2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                -2.974334584121431  2.847586270120999  0.0  \\
                -3.0  2.7  0.0  \\
                -2.75  2.475  0.008322759046143135  \\
                -2.75  2.475  0.008322759046143135  \\
                -3.0  2.7  0.0  \\
                -2.9743345841214315  2.5062159812975775  0.0  \\
                -2.7264733687779787  2.2973646495227795  0.008322759046143135  \\
                -2.7264733687779787  2.2973646495227795  0.008322759046143135  \\
                -2.9743345841214315  2.5062159812975775  0.0  \\
                -2.897777478867205  2.2695499123008096  0.0  \\
                -2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                -2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                -2.897777478867205  2.2695499123008096  0.0  \\
                -2.7716385975338604  1.994051215066462  0.0  \\
                -2.540668714406039  1.8278802804775902  0.008322759046143135  \\
                -2.540668714406039  1.8278802804775902  0.008322759046143135  \\
                -2.7716385975338604  1.994051215066462  0.0  \\
                -2.5980762113533165  1.6844337486868843  0.0  \\
                -2.3815698604072066  1.544064269629644  0.00832275904614315  \\
                -2.3815698604072066  1.544064269629644  0.00832275904614315  \\
                -2.5980762113533165  1.6844337486868843  0.0  \\
                -2.3800600208737057  1.345995153854008  0.0  \\
                -2.1817216858008965  1.2338288910328408  0.00832275904614315  \\
                -2.1817216858008965  1.2338288910328408  0.00832275904614315  \\
                -2.3800600208737057  1.345995153854008  0.0  \\
                -2.121320343559643  0.9845262087583327  0.0  \\
                -1.944543648263006  0.9024823580284717  0.00832275904614315  \\
                -1.944543648263006  0.9024823580284717  0.00832275904614315  \\
                -2.121320343559643  0.9845262087583327  0.0  \\
                -1.8262842870261626  0.6062117472685681  0.0  \\
                -1.6740939297739823  0.555694101662854  0.008322759046143144  \\
                -1.6740939297739823  0.555694101662854  0.008322759046143144  \\
                -1.8262842870261626  0.6062117472685681  0.0  \\
                -1.5000000000000013  0.21752483470938916  0.0  \\
                -1.3750000000000013  0.1993977651502734  0.008322759046143135  \\
                -1.3750000000000013  0.1993977651502734  0.008322759046143135  \\
                -1.5000000000000013  0.21752483470938916  0.0  \\
                -1.148050297095271  -0.17488398808094524  0.0  \\
                -1.0523794390039984  -0.16031032240753312  0.00832275904614315  \\
                -1.0523794390039984  -0.16031032240753312  0.00832275904614315  \\
                -1.148050297095271  -0.17488398808094524  0.0  \\
                -0.7764571353075619  -0.5643004973482156  0.0  \\
                -0.7117523740319317  -0.517275455902531  0.008322759046143144  \\
                -0.7117523740319317  -0.517275455902531  0.008322759046143144  \\
                -0.7764571353075619  -0.5643004973482156  0.0  \\
                -0.3915785766601549  -0.9440616686521999  0.0  \\
                -0.358947028605142  -0.8653898629311833  0.008322759046143135  \\
                -0.358947028605142  -0.8653898629311833  0.008322759046143135  \\
                -0.3915785766601549  -0.9440616686521999  0.0  \\
                0.0  -1.3076696830622012  0.0  \\
                0.0  -1.1986972094736845  0.008322759046143135  \\
                0.0  -1.1986972094736845  0.008322759046143135  \\
                0.0  -1.3076696830622012  0.0  \\
                0.39157857666015383  -1.6489031066404778  0.0  \\
                0.358947028605141  -1.511494514420438  0.008322759046143135  \\
                0.358947028605141  -1.511494514420438  0.008322759046143135  \\
                0.39157857666015383  -1.6489031066404778  0.0  \\
                0.7764571353075609  -1.9619233409018264  0.0  \\
                0.7117523740319308  -1.7984297291600075  0.008322759046143135  \\
                0.7117523740319308  -1.7984297291600075  0.008322759046143135  \\
                0.7764571353075609  -1.9619233409018264  0.0  \\
                1.14805029709527  -2.2413745228524324  0.0  \\
                1.0523794390039976  -2.0545933126147298  0.008322759046143144  \\
                1.0523794390039976  -2.0545933126147298  0.008322759046143144  \\
                1.14805029709527  -2.2413745228524324  0.0  \\
                1.5000000000000004  -2.4824751652906127  0.0  \\
                1.3750000000000002  -2.2756022348497282  0.008322759046143128  \\
                1.3750000000000002  -2.2756022348497282  0.008322759046143128  \\
                1.5000000000000004  -2.4824751652906127  0.0  \\
                1.8262842870261617  -2.6810999693785242  0.0  \\
                1.6740939297739814  -2.457674971930314  0.008322759046143135  \\
                1.6740939297739814  -2.457674971930314  0.008322759046143135  \\
                1.8262842870261617  -2.6810999693785242  0.0  \\
                2.121320343559642  -2.8338504096490245  0.0  \\
                1.9445436482630052  -2.597696208844939  0.008322759046143135  \\
                1.9445436482630052  -2.597696208844939  0.008322759046143135  \\
                2.121320343559642  -2.8338504096490245  0.0  \\
                2.380060020873705  -2.938112883718661  0.0  \\
                2.181721685800896  -2.693270143408773  0.00832275904614315  \\
                2.181721685800896  -2.693270143408773  0.00832275904614315  \\
                2.380060020873705  -2.938112883718661  0.0  \\
                2.598076211353315  -2.992103431749085  0.0  \\
                2.3815698604072058  -2.742761479103328  0.008322759046143144  \\
                2.3815698604072058  -2.742761479103328  0.008322759046143144  \\
                2.598076211353315  -2.992103431749085  0.0  \\
                2.7716385975338595  -2.994898260494487  0.0  \\
                2.540668714406038  -2.74532340545328  0.008322759046143135  \\
                2.540668714406038  -2.74532340545328  0.008322759046143135  \\
                2.7716385975338595  -2.994898260494487  0.0  \\
                2.897777478867205  -2.9464495496601595  0.0  \\
                2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                2.897777478867205  -2.9464495496601595  0.0  \\
                2.974334584121431  -2.847586270120999  0.0  \\
                2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                2.974334584121431  -2.847586270120999  0.0  \\
                3.0  -2.7  0.0  \\
                2.75  -2.4750000000000005  0.008322759046143135  \\
                3.0  -2.7  0.0  \\
                30.0  -27.0  0.0  \\
                29.74334584121431  -25.06215981297577  0.0  \\
                2.974334584121431  -2.506215981297577  0.0  \\
                2.974334584121431  -2.506215981297577  0.0  \\
                29.74334584121431  -25.06215981297577  0.0  \\
                28.97777478867205  -22.695499123008098  0.0  \\
                2.897777478867205  -2.2695499123008096  0.0  \\
                2.897777478867205  -2.2695499123008096  0.0  \\
                28.97777478867205  -22.695499123008098  0.0  \\
                27.716385975338603  -19.940512150664617  0.0  \\
                2.77163859753386  -1.9940512150664618  0.0  \\
                2.77163859753386  -1.9940512150664618  0.0  \\
                27.716385975338603  -19.940512150664617  0.0  \\
                25.98076211353316  -16.844337486868838  0.0  \\
                2.598076211353316  -1.684433748686884  0.0  \\
                2.598076211353316  -1.684433748686884  0.0  \\
                25.98076211353316  -16.844337486868838  0.0  \\
                23.800600208737055  -13.459951538540082  0.0  \\
                2.3800600208737057  -1.345995153854008  0.0  \\
                2.3800600208737057  -1.345995153854008  0.0  \\
                23.800600208737055  -13.459951538540082  0.0  \\
                21.213203435596427  -9.845262087583324  0.0  \\
                2.121320343559643  -0.9845262087583324  0.0  \\
                2.121320343559643  -0.9845262087583324  0.0  \\
                21.213203435596427  -9.845262087583324  0.0  \\
                18.26284287026162  -6.062117472685671  0.0  \\
                1.826284287026162  -0.6062117472685671  0.0  \\
                1.826284287026162  -0.6062117472685671  0.0  \\
                18.26284287026162  -6.062117472685671  0.0  \\
                15.000000000000004  -2.1752483470938815  0.0  \\
                1.5000000000000004  -0.21752483470938816  0.0  \\
                1.5000000000000004  -0.21752483470938816  0.0  \\
                15.000000000000004  -2.1752483470938815  0.0  \\
                11.480502970952696  1.7488398808094692  0.0  \\
                1.1480502970952695  0.1748839880809469  0.0  \\
                1.1480502970952695  0.1748839880809469  0.0  \\
                11.480502970952696  1.7488398808094692  0.0  \\
                7.764571353075622  5.643004973482154  0.0  \\
                0.7764571353075622  0.5643004973482154  0.0  \\
                0.7764571353075622  0.5643004973482154  0.0  \\
                7.764571353075622  5.643004973482154  0.0  \\
                3.915785766601551  9.440616686521995  0.0  \\
                0.39157857666015516  0.9440616686521996  0.0  \\
                0.39157857666015516  0.9440616686521996  0.0  \\
                3.915785766601551  9.440616686521995  0.0  \\
                0.0  13.076696830622016  0.0  \\
                0.0  1.3076696830622017  0.0  \\
                0.0  1.3076696830622017  0.0  \\
                0.0  13.076696830622016  0.0  \\
                -3.915785766601548  16.489031066404785  0.0  \\
                -0.39157857666015483  1.6489031066404785  0.0  \\
                -0.39157857666015483  1.6489031066404785  0.0  \\
                -3.915785766601548  16.489031066404785  0.0  \\
                -7.764571353075619  19.61923340901827  0.0  \\
                -0.7764571353075619  1.961923340901827  0.0  \\
                -0.7764571353075619  1.961923340901827  0.0  \\
                -7.764571353075619  19.61923340901827  0.0  \\
                -11.480502970952692  22.41374522852432  0.0  \\
                -1.1480502970952693  2.241374522852432  0.0  \\
                -1.1480502970952693  2.241374522852432  0.0  \\
                -11.480502970952692  22.41374522852432  0.0  \\
                -14.999999999999993  24.824751652906116  0.0  \\
                -1.4999999999999993  2.482475165290612  0.0  \\
                -1.4999999999999993  2.482475165290612  0.0  \\
                -14.999999999999993  24.824751652906116  0.0  \\
                -18.26284287026162  26.810999693785245  0.0  \\
                -1.826284287026162  2.6810999693785247  0.0  \\
                -1.826284287026162  2.6810999693785247  0.0  \\
                -18.26284287026162  26.810999693785245  0.0  \\
                -21.213203435596423  28.338504096490247  0.0  \\
                -2.1213203435596424  2.833850409649025  0.0  \\
                -2.1213203435596424  2.833850409649025  0.0  \\
                -21.213203435596423  28.338504096490247  0.0  \\
                -23.800600208737052  29.38112883718662  0.0  \\
                -2.3800600208737053  2.9381128837186616  0.0  \\
                -2.3800600208737053  2.9381128837186616  0.0  \\
                -23.800600208737052  29.38112883718662  0.0  \\
                -25.98076211353316  29.921034317490854  0.0  \\
                -2.598076211353316  2.9921034317490856  0.0  \\
                -2.598076211353316  2.9921034317490856  0.0  \\
                -25.98076211353316  29.921034317490854  0.0  \\
                -27.716385975338603  29.94898260494487  0.0  \\
                -2.77163859753386  2.994898260494487  0.0  \\
                -2.77163859753386  2.994898260494487  0.0  \\
                -27.716385975338603  29.94898260494487  0.0  \\
                -28.977774788672047  29.464495496601593  0.0  \\
                -2.8977774788672046  2.9464495496601595  0.0  \\
                -2.8977774788672046  2.9464495496601595  0.0  \\
                -28.977774788672047  29.464495496601593  0.0  \\
                -29.74334584121431  28.47586270120999  0.0  \\
                -2.974334584121431  2.847586270120999  0.0  \\
                -2.974334584121431  2.847586270120999  0.0  \\
                -29.74334584121431  28.47586270120999  0.0  \\
                -30.0  27.0  0.0  \\
                -3.0  2.7  0.0  \\
                -3.0  2.7  0.0  \\
                -30.0  27.0  0.0  \\
                -29.743345841214314  25.06215981297578  0.0  \\
                -2.9743345841214315  2.5062159812975775  0.0  \\
                -2.9743345841214315  2.5062159812975775  0.0  \\
                -29.743345841214314  25.06215981297578  0.0  \\
                -28.97777478867205  22.695499123008098  0.0  \\
                -2.897777478867205  2.2695499123008096  0.0  \\
                -2.897777478867205  2.2695499123008096  0.0  \\
                -28.97777478867205  22.695499123008098  0.0  \\
                -27.716385975338607  19.94051215066462  0.0  \\
                -2.7716385975338604  1.994051215066462  0.0  \\
                -2.7716385975338604  1.994051215066462  0.0  \\
                -27.716385975338607  19.94051215066462  0.0  \\
                -25.980762113533164  16.844337486868845  0.0  \\
                -2.5980762113533165  1.6844337486868843  0.0  \\
                -2.5980762113533165  1.6844337486868843  0.0  \\
                -25.980762113533164  16.844337486868845  0.0  \\
                -23.800600208737055  13.459951538540082  0.0  \\
                -2.3800600208737057  1.345995153854008  0.0  \\
                -2.3800600208737057  1.345995153854008  0.0  \\
                -23.800600208737055  13.459951538540082  0.0  \\
                -21.21320343559643  9.845262087583327  0.0  \\
                -2.121320343559643  0.9845262087583327  0.0  \\
                -2.121320343559643  0.9845262087583327  0.0  \\
                -21.21320343559643  9.845262087583327  0.0  \\
                -18.262842870261625  6.062117472685681  0.0  \\
                -1.8262842870261626  0.6062117472685681  0.0  \\
                -1.8262842870261626  0.6062117472685681  0.0  \\
                -18.262842870261625  6.062117472685681  0.0  \\
                -15.000000000000014  2.1752483470938917  0.0  \\
                -1.5000000000000013  0.21752483470938916  0.0  \\
                -1.5000000000000013  0.21752483470938916  0.0  \\
                -15.000000000000014  2.1752483470938917  0.0  \\
                -11.48050297095271  -1.7488398808094523  0.0  \\
                -1.148050297095271  -0.17488398808094524  0.0  \\
                -1.148050297095271  -0.17488398808094524  0.0  \\
                -11.48050297095271  -1.7488398808094523  0.0  \\
                -7.764571353075619  -5.643004973482157  0.0  \\
                -0.7764571353075619  -0.5643004973482156  0.0  \\
                -0.7764571353075619  -0.5643004973482156  0.0  \\
                -7.764571353075619  -5.643004973482157  0.0  \\
                -3.915785766601549  -9.440616686521999  0.0  \\
                -0.3915785766601549  -0.9440616686521999  0.0  \\
                -0.3915785766601549  -0.9440616686521999  0.0  \\
                -3.915785766601549  -9.440616686521999  0.0  \\
                0.0  -13.076696830622014  0.0  \\
                0.0  -1.3076696830622012  0.0  \\
                0.0  -1.3076696830622012  0.0  \\
                0.0  -13.076696830622014  0.0  \\
                3.915785766601538  -16.489031066404777  0.0  \\
                0.39157857666015383  -1.6489031066404778  0.0  \\
                0.39157857666015383  -1.6489031066404778  0.0  \\
                3.915785766601538  -16.489031066404777  0.0  \\
                7.764571353075609  -19.619233409018264  0.0  \\
                0.7764571353075609  -1.9619233409018264  0.0  \\
                0.7764571353075609  -1.9619233409018264  0.0  \\
                7.764571353075609  -19.619233409018264  0.0  \\
                11.480502970952701  -22.413745228524323  0.0  \\
                1.14805029709527  -2.2413745228524324  0.0  \\
                1.14805029709527  -2.2413745228524324  0.0  \\
                11.480502970952701  -22.413745228524323  0.0  \\
                15.000000000000004  -24.824751652906127  0.0  \\
                1.5000000000000004  -2.4824751652906127  0.0  \\
                1.5000000000000004  -2.4824751652906127  0.0  \\
                15.000000000000004  -24.824751652906127  0.0  \\
                18.262842870261615  -26.81099969378524  0.0  \\
                1.8262842870261617  -2.6810999693785242  0.0  \\
                1.8262842870261617  -2.6810999693785242  0.0  \\
                18.262842870261615  -26.81099969378524  0.0  \\
                21.21320343559642  -28.338504096490244  0.0  \\
                2.121320343559642  -2.8338504096490245  0.0  \\
                2.121320343559642  -2.8338504096490245  0.0  \\
                21.21320343559642  -28.338504096490244  0.0  \\
                23.80060020873705  -29.381128837186615  0.0  \\
                2.380060020873705  -2.938112883718661  0.0  \\
                2.380060020873705  -2.938112883718661  0.0  \\
                23.80060020873705  -29.381128837186615  0.0  \\
                25.980762113533153  -29.92103431749085  0.0  \\
                2.598076211353315  -2.992103431749085  0.0  \\
                2.598076211353315  -2.992103431749085  0.0  \\
                25.980762113533153  -29.92103431749085  0.0  \\
                27.716385975338596  -29.94898260494487  0.0  \\
                2.7716385975338595  -2.994898260494487  0.0  \\
                2.7716385975338595  -2.994898260494487  0.0  \\
                27.716385975338596  -29.94898260494487  0.0  \\
                28.97777478867205  -29.464495496601593  0.0  \\
                2.897777478867205  -2.9464495496601595  0.0  \\
                2.897777478867205  -2.9464495496601595  0.0  \\
                28.97777478867205  -29.464495496601593  0.0  \\
                29.74334584121431  -28.47586270120999  0.0  \\
                2.974334584121431  -2.847586270120999  0.0  \\
                2.974334584121431  -2.847586270120999  0.0  \\
                29.74334584121431  -28.47586270120999  0.0  \\
                30.0  -27.000000000000004  0.0  \\
                3.0  -2.7  0.0  \\
            }
            ;
    \end{axis}
\end{tikzfadingfrompicture}
\begin{tikzpicture}
\begin{axis}[axis lines={none}, height={6.5cm}, width={6.5cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}, clip mode={individual}]
    \node at (-3,-3) {};
    \node at (-3,3) {};
    \node at (3,3) {};
    \node at (3,-3) {};
    \draw[black, ultra thick] ({rel axis cs:1,0}|-{axis cs:0,-1}) -- ({rel axis cs:0,0}|-{axis cs:0,-1});
    \fill
    [path fading={fade-mvn-dist-joint}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fit fading={true}] (-3,-3) rectangle (3,3);
    \draw
    [draw={none}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={0.5}] (0,0) circle (1.6pt);
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (0.8416212335729143,-0.7574591102156228)
            (0.8344210472489533,-0.7030948619266062)
            (0.8129436854613422,-0.6367004656153022)
            (0.7775566318249165,-0.5594119478106013)
            (0.7288653686385405,-0.4725517364805678)
            (0.6677030169151014,-0.3776060339232583)
            (0.595116081449995,-0.27619938743335076)
            (0.5123465448339296,-0.17006689284752105)
            (0.42081061678645726,-0.06102450657361985)
            (0.32207450241502383,0.04906202592694579)
            (0.21782760401134724,0.15830909356133804)
            (0.10985361490981525,0.2648474487133227)
            (5.1534437489475824e-17,0.3668541905882373)
            (-0.10985361490981516,0.46258395555099)
            (-0.21782760401134715,0.550398780781763)
            (-0.3220745024150237,0.6287961302739886)
            (-0.420810616786457,0.6964346036420029)
            (-0.5123465448339296,0.7521568878535522)
            (-0.5951160814499948,0.7950095591766402)
            (-0.6677030169151013,0.8242593965239242)
            (-0.7288653686385405,0.8394059270688051)
            (-0.7775566318249165,0.8401899894742484)
            (-0.8129436854613421,0.8265981682151138)
            (-0.8344210472489533,0.7988630231215097)
            (-0.8416212335729143,0.7574591102156228)
            (-0.8344210472489534,0.7030948619266064)
            (-0.8129436854613422,0.6367004656153022)
            (-0.7775566318249166,0.5594119478106014)
            (-0.7288653686385406,0.472551736480568)
            (-0.6677030169151014,0.3776060339232583)
            (-0.5951160814499951,0.2761993874333509)
            (-0.5123465448339297,0.17006689284752133)
            (-0.42081061678645754,0.06102450657362013)
            (-0.3220745024150242,-0.04906202592694532)
            (-0.21782760401134715,-0.1583090935613381)
            (-0.10985361490981518,-0.2648474487133228)
            (-1.5460331246842745e-16,-0.36685419058823726)
            (0.10985361490981488,-0.46258395555098986)
            (0.21782760401134688,-0.5503987807817629)
            (0.32207450241502394,-0.6287961302739887)
            (0.42081061678645726,-0.6964346036420033)
            (0.5123465448339295,-0.7521568878535521)
            (0.5951160814499947,-0.7950095591766402)
            (0.6677030169151013,-0.8242593965239241)
            (0.7288653686385402,-0.839405927068805)
            (0.7775566318249163,-0.8401899894742484)
            (0.8129436854613422,-0.8265981682151138)
            (0.8344210472489533,-0.7988630231215097)
            (0.8416212335729143,-0.757459110215623)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (1.6448536269514717,-1.4803682642563245)
            (1.630781676153111,-1.374119482253687)
            (1.5888065987376712,-1.2443591349317937)
            (1.5196465999174202,-1.0933074578096862)
            (1.4244850264469469,-0.9235489869623615)
            (1.3049501192321034,-0.7379883368919565)
            (1.1630871536766736,-0.5398005017683083)
            (1.0013234444531551,-0.3323765303984305)
            (0.8224268134757361,-0.11926550444125217)
            (0.6294582316999563,0.09588618736356115)
            (0.4257194450609978,0.3093972399179105)
            (0.21469648068531702,0.517614419916143)
            (1.0071823646560172e-16,0.7169750736797813)
            (-0.21469648068531685,0.9040680851497135)
            (-0.4257194450609976,1.0756922410277063)
            (-0.6294582316999561,1.2289110044234823)
            (-0.8224268134757355,1.3611027598150724)
            (-1.0013234444531551,1.4700056696172485)
            (-1.1630871536766734,1.553756374849704)
            (-1.3049501192321031,1.6109218777258296)
            (-1.4244850264469469,1.640524060642143)
            (-1.5196465999174202,1.6420564220416702)
            (-1.5888065987376712,1.6154927427960146)
            (-1.630781676153111,1.5612875348219128)
            (-1.6448536269514717,1.4803682642563245)
            (-1.6307816761531113,1.3741194822536875)
            (-1.5888065987376712,1.2443591349317937)
            (-1.5196465999174202,1.0933074578096864)
            (-1.424485026446947,0.9235489869623619)
            (-1.3049501192321034,0.7379883368919565)
            (-1.1630871536766736,0.5398005017683085)
            (-1.0013234444531554,0.33237653039843107)
            (-0.8224268134757367,0.11926550444125271)
            (-0.6294582316999571,-0.09588618736356025)
            (-0.4257194450609976,-0.3093972399179106)
            (-0.2146964806853169,-0.5176144199161432)
            (-3.0215470939680513e-16,-0.7169750736797811)
            (0.2146964806853163,-0.9040680851497132)
            (0.42571944506099707,-1.0756922410277059)
            (0.6294582316999565,-1.2289110044234826)
            (0.8224268134757361,-1.361102759815073)
            (1.001323444453155,-1.4700056696172483)
            (1.1630871536766731,-1.5537563748497039)
            (1.304950119232103,-1.6109218777258294)
            (1.4244850264469462,-1.6405240606421427)
            (1.5196465999174198,-1.6420564220416702)
            (1.5888065987376712,-1.6154927427960146)
            (1.630781676153111,-1.5612875348219128)
            (1.6448536269514717,-1.4803682642563247)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (2.326347874040846,-2.0937130866367615)
            (2.306445645485685,-1.9434434066596038)
            (2.2470794924687216,-1.7599208711701924)
            (2.1492651863274825,-1.5462856016328097)
            (2.0146763569592943,-1.3061929567401283)
            (1.845615856549719,-1.0437509882125178)
            (1.6449763571331908,-0.7634501508941469)
            (1.4161908561725047,-0.4700864698256059)
            (1.1631739370204233,-0.1686794789257572)
            (0.8902547893131807,0.1356136646252985)
            (0.602103135335531,0.43758642077540433)
            (0.3036493297777641,0.7320719519441661)
            (1.424477238823686e-16,1.0140315290464732)
            (-0.3036493297777639,1.278640745544141)
            (-0.6021031353355307,1.5213720643793598)
            (-0.8902547893131804,1.7380722853890236)
            (-1.1631739370204226,1.9250336077110042)
            (-1.4161908561725047,2.0790570712849026)
            (-1.6449763571331903,2.1975072919455965)
            (-1.8456158565497185,2.278357553576976)
            (-2.0146763569592943,2.3202244857866017)
            (-2.1492651863274825,2.322391733756659)
            (-2.2470794924687216,2.2848222152735067)
            (-2.306445645485685,2.2081587552146296)
            (-2.326347874040846,2.0937130866367615)
            (-2.3064456454856854,1.9434434066596042)
            (-2.2470794924687216,1.7599208711701924)
            (-2.149265186327483,1.54628560163281)
            (-2.0146763569592947,1.306192956740129)
            (-1.845615856549719,1.0437509882125178)
            (-1.644976357133191,0.7634501508941473)
            (-1.4161908561725052,0.4700864698256067)
            (-1.1631739370204242,0.16867947892575796)
            (-0.8902547893131818,-0.1356136646252972)
            (-0.6021031353355307,-0.43758642077540455)
            (-0.30364932977776393,-0.7320719519441663)
            (-4.273431716471058e-16,-1.014031529046473)
            (0.3036493297777631,-1.2786407455441406)
            (0.60210313533553,-1.5213720643793593)
            (0.890254789313181,-1.7380722853890238)
            (1.1631739370204233,-1.925033607711005)
            (1.4161908561725045,-2.0790570712849026)
            (1.6449763571331901,-2.197507291945596)
            (1.8456158565497183,-2.278357553576976)
            (2.0146763569592934,-2.3202244857866012)
            (2.149265186327482,-2.322391733756659)
            (2.2470794924687216,-2.2848222152735067)
            (2.306445645485685,-2.2081587552146296)
            (2.326347874040846,-2.093713086636762)
        }
        ;
\end{axis}
\end{tikzpicture}
\tikzexternalenable
\end{document}


==> figures/tex/mvn-neg.tex <==
\documentclass[tikz,11pt]{standalone}
\usepackage{lmodern}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{external}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings}
\begin{document}
\tikzsetnextfilename{mvn-neg}
\tikzexternaldisable
\begin{tikzfadingfrompicture}[name={fade-mvn-neg}]
    \begin{axis}[axis lines={none}, height={3.375cm}, width={3.375cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}]
        \addplot[patch, patch type={rectangle}, point meta={\thisrow{c}}, shader={interp}, colormap={{blackwhite}{gray(0cm)=(0); gray(1cm)=(0.75)}}]
            table[row sep={\\}]
            {
                x  y  c  \\
                0.0  0.0  0.19894367886486913  \\
                0.5  -0.3  0.17556718038703145  \\
                0.4957224306869052  -0.24522298152412245  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.4957224306869052  -0.24522298152412245  0.17556718038703145  \\
                0.48296291314453416  -0.1862501298457122  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.48296291314453416  -0.1862501298457122  0.17556718038703145  \\
                0.46193976625564337  -0.1240904868073501  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.46193976625564337  -0.1240904868073501  0.17556718038703145  \\
                0.43301270189221935  -0.05980762113533164  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.43301270189221935  -0.05980762113533164  0.17556718038703145  \\
                0.3966766701456176  0.005498569516117713  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.3966766701456176  0.005498569516117713  0.17556718038703145  \\
                0.3535533905932738  0.07071067811865475  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.3535533905932738  0.07071067811865475  0.17556718038703145  \\
                0.30438071450436033  0.13471290741387787  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.30438071450436033  0.13471290741387787  0.17556718038703145  \\
                0.25000000000000006  0.19641016151377544  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.25000000000000006  0.19641016151377544  0.17556718038703145  \\
                0.19134171618254492  0.2547467832949878  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.19134171618254492  0.2547467832949878  0.17556718038703145  \\
                0.12940952255126037  0.30872461698487114  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.12940952255126037  0.30872461698487114  0.17556718038703145  \\
                0.06526309611002586  0.3574200868835087  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.06526309611002586  0.3574200868835087  0.17556718038703145  \\
                0.0  0.4  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.4  0.17556718038703145  \\
                -0.0652630961100258  0.43573580221553965  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.0652630961100258  0.43573580221553965  0.17556718038703145  \\
                -0.12940952255126031  0.4640160440463835  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.12940952255126031  0.4640160440463835  0.17556718038703145  \\
                -0.19134171618254486  0.48435684271404167  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.19134171618254486  0.48435684271404167  0.17556718038703145  \\
                -0.2499999999999999  0.4964101615137755  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.2499999999999999  0.4964101615137755  0.17556718038703145  \\
                -0.30438071450436033  0.49996976481911026  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.30438071450436033  0.49996976481911026  0.17556718038703145  \\
                -0.35355339059327373  0.4949747468305833  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.35355339059327373  0.4949747468305833  0.17556718038703145  \\
                -0.3966766701456175  0.48151057369085887  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.3966766701456175  0.48151057369085887  0.17556718038703145  \\
                -0.43301270189221935  0.4598076211353316  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.43301270189221935  0.4598076211353316  0.17556718038703145  \\
                -0.46193976625564337  0.430237232699422  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.46193976625564337  0.430237232699422  0.17556718038703145  \\
                -0.4829629131445341  0.39330536592772886  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.4829629131445341  0.39330536592772886  0.17556718038703145  \\
                -0.4957224306869052  0.3496439353001637  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.4957224306869052  0.3496439353001637  0.17556718038703145  \\
                -0.5  0.30000000000000004  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.5  0.30000000000000004  0.17556718038703145  \\
                -0.49572243068690525  0.2452229815241226  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.49572243068690525  0.2452229815241226  0.17556718038703145  \\
                -0.48296291314453416  0.18625012984571218  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.48296291314453416  0.18625012984571218  0.17556718038703145  \\
                -0.4619397662556434  0.12409048680735016  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.4619397662556434  0.12409048680735016  0.17556718038703145  \\
                -0.4330127018922194  0.05980762113533172  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.4330127018922194  0.05980762113533172  0.17556718038703145  \\
                -0.3966766701456176  -0.005498569516117713  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.3966766701456176  -0.005498569516117713  0.17556718038703145  \\
                -0.35355339059327384  -0.0707106781186547  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.35355339059327384  -0.0707106781186547  0.17556718038703145  \\
                -0.30438071450436044  -0.13471290741387776  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.30438071450436044  -0.13471290741387776  0.17556718038703145  \\
                -0.2500000000000002  -0.19641016151377527  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.2500000000000002  -0.19641016151377527  0.17556718038703145  \\
                -0.19134171618254517  -0.2547467832949875  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.19134171618254517  -0.2547467832949875  0.17556718038703145  \\
                -0.12940952255126031  -0.3087246169848712  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.12940952255126031  -0.3087246169848712  0.17556718038703145  \\
                -0.06526309611002581  -0.3574200868835087  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                -0.06526309611002581  -0.3574200868835087  0.17556718038703145  \\
                0.0  -0.39999999999999997  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  -0.39999999999999997  0.17556718038703145  \\
                0.06526309611002563  -0.4357358022155396  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.06526309611002563  -0.4357358022155396  0.17556718038703145  \\
                0.12940952255126015  -0.4640160440463835  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.12940952255126015  -0.4640160440463835  0.17556718038703145  \\
                0.191341716182545  -0.48435684271404167  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.191341716182545  -0.48435684271404167  0.17556718038703145  \\
                0.25000000000000006  -0.4964101615137755  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.25000000000000006  -0.4964101615137755  0.17556718038703145  \\
                0.3043807145043603  -0.49996976481911026  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.3043807145043603  -0.49996976481911026  0.17556718038703145  \\
                0.3535533905932737  -0.4949747468305833  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.3535533905932737  -0.4949747468305833  0.17556718038703145  \\
                0.39667667014561747  -0.4815105736908588  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.39667667014561747  -0.4815105736908588  0.17556718038703145  \\
                0.4330127018922192  -0.4598076211353317  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.4330127018922192  -0.4598076211353317  0.17556718038703145  \\
                0.46193976625564326  -0.4302372326994221  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.46193976625564326  -0.4302372326994221  0.17556718038703145  \\
                0.48296291314453416  -0.3933053659277288  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.48296291314453416  -0.3933053659277288  0.17556718038703145  \\
                0.4957224306869052  -0.34964393530016374  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.0  0.0  0.19894367886486913  \\
                0.4957224306869052  -0.34964393530016374  0.17556718038703145  \\
                0.5  -0.3000000000000001  0.17556718038703145  \\
                0.0  0.0  0.19894367886486913  \\
                0.5  -0.3  0.17556718038703145  \\
                0.75  -0.44999999999999996  0.15017056737258672  \\
                0.7435836460303578  -0.36783447228618366  0.15017056737258672  \\
                0.4957224306869052  -0.24522298152412245  0.17556718038703145  \\
                0.4957224306869052  -0.24522298152412245  0.17556718038703145  \\
                0.7435836460303578  -0.36783447228618366  0.15017056737258672  \\
                0.7244443697168013  -0.2793751947685683  0.15017056737258672  \\
                0.48296291314453416  -0.1862501298457122  0.17556718038703145  \\
                0.48296291314453416  -0.1862501298457122  0.17556718038703145  \\
                0.7244443697168013  -0.2793751947685683  0.15017056737258672  \\
                0.692909649383465  -0.18613573021102514  0.15017056737258672  \\
                0.46193976625564337  -0.1240904868073501  0.17556718038703145  \\
                0.46193976625564337  -0.1240904868073501  0.17556718038703145  \\
                0.692909649383465  -0.18613573021102514  0.15017056737258672  \\
                0.649519052838329  -0.08971143170299746  0.15017056737258672  \\
                0.43301270189221935  -0.05980762113533164  0.17556718038703145  \\
                0.43301270189221935  -0.05980762113533164  0.17556718038703145  \\
                0.649519052838329  -0.08971143170299746  0.15017056737258672  \\
                0.5950150052184264  0.00824785427417657  0.15017056737258672  \\
                0.3966766701456176  0.005498569516117713  0.17556718038703145  \\
                0.3966766701456176  0.005498569516117713  0.17556718038703145  \\
                0.5950150052184264  0.00824785427417657  0.15017056737258672  \\
                0.5303300858899107  0.10606601717798213  0.15017056737258672  \\
                0.3535533905932738  0.07071067811865475  0.17556718038703145  \\
                0.3535533905932738  0.07071067811865475  0.17556718038703145  \\
                0.5303300858899107  0.10606601717798213  0.15017056737258672  \\
                0.4565710717565405  0.2020693611208168  0.15017056737258672  \\
                0.30438071450436033  0.13471290741387787  0.17556718038703145  \\
                0.30438071450436033  0.13471290741387787  0.17556718038703145  \\
                0.4565710717565405  0.2020693611208168  0.15017056737258672  \\
                0.3750000000000001  0.29461524227066316  0.15017056737258672  \\
                0.25000000000000006  0.19641016151377544  0.17556718038703145  \\
                0.25000000000000006  0.19641016151377544  0.17556718038703145  \\
                0.3750000000000001  0.29461524227066316  0.15017056737258672  \\
                0.2870125742738174  0.3821201749424817  0.15017056737258672  \\
                0.19134171618254492  0.2547467832949878  0.17556718038703145  \\
                0.19134171618254492  0.2547467832949878  0.17556718038703145  \\
                0.2870125742738174  0.3821201749424817  0.15017056737258672  \\
                0.19411428382689055  0.4630869254773067  0.15017056737258672  \\
                0.12940952255126037  0.30872461698487114  0.17556718038703145  \\
                0.12940952255126037  0.30872461698487114  0.17556718038703145  \\
                0.19411428382689055  0.4630869254773067  0.15017056737258672  \\
                0.09789464416503879  0.536130130325263  0.15017056737258672  \\
                0.06526309611002586  0.3574200868835087  0.17556718038703145  \\
                0.06526309611002586  0.3574200868835087  0.17556718038703145  \\
                0.09789464416503879  0.536130130325263  0.15017056737258672  \\
                0.0  0.6000000000000001  0.1501705673725867  \\
                0.0  0.4  0.17556718038703145  \\
                0.0  0.4  0.17556718038703145  \\
                0.0  0.6000000000000001  0.1501705673725867  \\
                -0.09789464416503871  0.6536037033233095  0.15017056737258672  \\
                -0.0652630961100258  0.43573580221553965  0.17556718038703145  \\
                -0.0652630961100258  0.43573580221553965  0.17556718038703145  \\
                -0.09789464416503871  0.6536037033233095  0.15017056737258672  \\
                -0.19411428382689047  0.6960240660695753  0.15017056737258672  \\
                -0.12940952255126031  0.4640160440463835  0.17556718038703145  \\
                -0.12940952255126031  0.4640160440463835  0.17556718038703145  \\
                -0.19411428382689047  0.6960240660695753  0.15017056737258672  \\
                -0.2870125742738173  0.7265352640710625  0.1501705673725867  \\
                -0.19134171618254486  0.48435684271404167  0.17556718038703145  \\
                -0.19134171618254486  0.48435684271404167  0.17556718038703145  \\
                -0.2870125742738173  0.7265352640710625  0.1501705673725867  \\
                -0.37499999999999983  0.7446152422706632  0.15017056737258672  \\
                -0.2499999999999999  0.4964101615137755  0.17556718038703145  \\
                -0.2499999999999999  0.4964101615137755  0.17556718038703145  \\
                -0.37499999999999983  0.7446152422706632  0.15017056737258672  \\
                -0.4565710717565405  0.7499546472286653  0.15017056737258672  \\
                -0.30438071450436033  0.49996976481911026  0.17556718038703145  \\
                -0.30438071450436033  0.49996976481911026  0.17556718038703145  \\
                -0.4565710717565405  0.7499546472286653  0.15017056737258672  \\
                -0.5303300858899106  0.742462120245875  0.15017056737258672  \\
                -0.35355339059327373  0.4949747468305833  0.17556718038703145  \\
                -0.35355339059327373  0.4949747468305833  0.17556718038703145  \\
                -0.5303300858899106  0.742462120245875  0.15017056737258672  \\
                -0.5950150052184263  0.7222658605362883  0.15017056737258672  \\
                -0.3966766701456175  0.48151057369085887  0.17556718038703145  \\
                -0.3966766701456175  0.48151057369085887  0.17556718038703145  \\
                -0.5950150052184263  0.7222658605362883  0.15017056737258672  \\
                -0.649519052838329  0.6897114317029973  0.15017056737258672  \\
                -0.43301270189221935  0.4598076211353316  0.17556718038703145  \\
                -0.43301270189221935  0.4598076211353316  0.17556718038703145  \\
                -0.649519052838329  0.6897114317029973  0.15017056737258672  \\
                -0.692909649383465  0.645355849049133  0.15017056737258672  \\
                -0.46193976625564337  0.430237232699422  0.17556718038703145  \\
                -0.46193976625564337  0.430237232699422  0.17556718038703145  \\
                -0.692909649383465  0.645355849049133  0.15017056737258672  \\
                -0.7244443697168012  0.5899580488915933  0.15017056737258672  \\
                -0.4829629131445341  0.39330536592772886  0.17556718038703145  \\
                -0.4829629131445341  0.39330536592772886  0.17556718038703145  \\
                -0.7244443697168012  0.5899580488915933  0.15017056737258672  \\
                -0.7435836460303578  0.5244659029502455  0.15017056737258672  \\
                -0.4957224306869052  0.3496439353001637  0.17556718038703145  \\
                -0.4957224306869052  0.3496439353001637  0.17556718038703145  \\
                -0.7435836460303578  0.5244659029502455  0.15017056737258672  \\
                -0.75  0.45000000000000007  0.15017056737258672  \\
                -0.5  0.30000000000000004  0.17556718038703145  \\
                -0.5  0.30000000000000004  0.17556718038703145  \\
                -0.75  0.45000000000000007  0.15017056737258672  \\
                -0.7435836460303579  0.36783447228618393  0.15017056737258672  \\
                -0.49572243068690525  0.2452229815241226  0.17556718038703145  \\
                -0.49572243068690525  0.2452229815241226  0.17556718038703145  \\
                -0.7435836460303579  0.36783447228618393  0.15017056737258672  \\
                -0.7244443697168013  0.27937519476856826  0.15017056737258672  \\
                -0.48296291314453416  0.18625012984571218  0.17556718038703145  \\
                -0.48296291314453416  0.18625012984571218  0.17556718038703145  \\
                -0.7244443697168013  0.27937519476856826  0.15017056737258672  \\
                -0.6929096493834651  0.18613573021102525  0.15017056737258672  \\
                -0.4619397662556434  0.12409048680735016  0.17556718038703145  \\
                -0.4619397662556434  0.12409048680735016  0.17556718038703145  \\
                -0.6929096493834651  0.18613573021102525  0.15017056737258672  \\
                -0.6495190528383291  0.08971143170299758  0.15017056737258672  \\
                -0.4330127018922194  0.05980762113533172  0.17556718038703145  \\
                -0.4330127018922194  0.05980762113533172  0.17556718038703145  \\
                -0.6495190528383291  0.08971143170299758  0.15017056737258672  \\
                -0.5950150052184264  -0.00824785427417657  0.15017056737258672  \\
                -0.3966766701456176  -0.005498569516117713  0.17556718038703145  \\
                -0.3966766701456176  -0.005498569516117713  0.17556718038703145  \\
                -0.5950150052184264  -0.00824785427417657  0.15017056737258672  \\
                -0.5303300858899107  -0.10606601717798204  0.15017056737258672  \\
                -0.35355339059327384  -0.0707106781186547  0.17556718038703145  \\
                -0.35355339059327384  -0.0707106781186547  0.17556718038703145  \\
                -0.5303300858899107  -0.10606601717798204  0.15017056737258672  \\
                -0.45657107175654066  -0.20206936112081664  0.15017056737258672  \\
                -0.30438071450436044  -0.13471290741387776  0.17556718038703145  \\
                -0.30438071450436044  -0.13471290741387776  0.17556718038703145  \\
                -0.45657107175654066  -0.20206936112081664  0.15017056737258672  \\
                -0.37500000000000033  -0.29461524227066294  0.15017056737258672  \\
                -0.2500000000000002  -0.19641016151377527  0.17556718038703145  \\
                -0.2500000000000002  -0.19641016151377527  0.17556718038703145  \\
                -0.37500000000000033  -0.29461524227066294  0.15017056737258672  \\
                -0.28701257427381777  -0.3821201749424813  0.15017056737258672  \\
                -0.19134171618254517  -0.2547467832949875  0.17556718038703145  \\
                -0.19134171618254517  -0.2547467832949875  0.17556718038703145  \\
                -0.28701257427381777  -0.3821201749424813  0.15017056737258672  \\
                -0.19411428382689047  -0.4630869254773068  0.15017056737258672  \\
                -0.12940952255126031  -0.3087246169848712  0.17556718038703145  \\
                -0.12940952255126031  -0.3087246169848712  0.17556718038703145  \\
                -0.19411428382689047  -0.4630869254773068  0.15017056737258672  \\
                -0.09789464416503872  -0.536130130325263  0.15017056737258672  \\
                -0.06526309611002581  -0.3574200868835087  0.17556718038703145  \\
                -0.06526309611002581  -0.3574200868835087  0.17556718038703145  \\
                -0.09789464416503872  -0.536130130325263  0.15017056737258672  \\
                0.0  -0.6  0.1501705673725867  \\
                0.0  -0.39999999999999997  0.17556718038703145  \\
                0.0  -0.39999999999999997  0.17556718038703145  \\
                0.0  -0.6  0.1501705673725867  \\
                0.09789464416503846  -0.6536037033233094  0.1501705673725867  \\
                0.06526309611002563  -0.4357358022155396  0.17556718038703145  \\
                0.06526309611002563  -0.4357358022155396  0.17556718038703145  \\
                0.09789464416503846  -0.6536037033233094  0.1501705673725867  \\
                0.19411428382689022  -0.6960240660695753  0.1501705673725867  \\
                0.12940952255126015  -0.4640160440463835  0.17556718038703145  \\
                0.12940952255126015  -0.4640160440463835  0.17556718038703145  \\
                0.19411428382689022  -0.6960240660695753  0.1501705673725867  \\
                0.2870125742738175  -0.7265352640710625  0.15017056737258672  \\
                0.191341716182545  -0.48435684271404167  0.17556718038703145  \\
                0.191341716182545  -0.48435684271404167  0.17556718038703145  \\
                0.2870125742738175  -0.7265352640710625  0.15017056737258672  \\
                0.3750000000000001  -0.7446152422706632  0.15017056737258672  \\
                0.25000000000000006  -0.4964101615137755  0.17556718038703145  \\
                0.25000000000000006  -0.4964101615137755  0.17556718038703145  \\
                0.3750000000000001  -0.7446152422706632  0.15017056737258672  \\
                0.45657107175654044  -0.7499546472286653  0.15017056737258672  \\
                0.3043807145043603  -0.49996976481911026  0.17556718038703145  \\
                0.3043807145043603  -0.49996976481911026  0.17556718038703145  \\
                0.45657107175654044  -0.7499546472286653  0.15017056737258672  \\
                0.5303300858899105  -0.742462120245875  0.15017056737258672  \\
                0.3535533905932737  -0.4949747468305833  0.17556718038703145  \\
                0.3535533905932737  -0.4949747468305833  0.17556718038703145  \\
                0.5303300858899105  -0.742462120245875  0.15017056737258672  \\
                0.5950150052184262  -0.7222658605362882  0.15017056737258672  \\
                0.39667667014561747  -0.4815105736908588  0.17556718038703145  \\
                0.39667667014561747  -0.4815105736908588  0.17556718038703145  \\
                0.5950150052184262  -0.7222658605362882  0.15017056737258672  \\
                0.6495190528383288  -0.6897114317029975  0.15017056737258672  \\
                0.4330127018922192  -0.4598076211353317  0.17556718038703145  \\
                0.4330127018922192  -0.4598076211353317  0.17556718038703145  \\
                0.6495190528383288  -0.6897114317029975  0.15017056737258672  \\
                0.6929096493834649  -0.6453558490491331  0.15017056737258672  \\
                0.46193976625564326  -0.4302372326994221  0.17556718038703145  \\
                0.46193976625564326  -0.4302372326994221  0.17556718038703145  \\
                0.6929096493834649  -0.6453558490491331  0.15017056737258672  \\
                0.7244443697168013  -0.5899580488915932  0.15017056737258672  \\
                0.48296291314453416  -0.3933053659277288  0.17556718038703145  \\
                0.48296291314453416  -0.3933053659277288  0.17556718038703145  \\
                0.7244443697168013  -0.5899580488915932  0.15017056737258672  \\
                0.7435836460303578  -0.5244659029502456  0.15017056737258672  \\
                0.4957224306869052  -0.34964393530016374  0.17556718038703145  \\
                0.4957224306869052  -0.34964393530016374  0.17556718038703145  \\
                0.7435836460303578  -0.5244659029502456  0.15017056737258672  \\
                0.75  -0.4500000000000002  0.15017056737258672  \\
                0.5  -0.3000000000000001  0.17556718038703145  \\
                0.75  -0.44999999999999996  0.15017056737258672  \\
                1.0  -0.6  0.1206654407875674  \\
                0.9914448613738104  -0.4904459630482449  0.1206654407875674  \\
                0.7435836460303578  -0.36783447228618366  0.15017056737258672  \\
                0.7435836460303578  -0.36783447228618366  0.15017056737258672  \\
                0.9914448613738104  -0.4904459630482449  0.1206654407875674  \\
                0.9659258262890683  -0.3725002596914244  0.1206654407875674  \\
                0.7244443697168013  -0.2793751947685683  0.15017056737258672  \\
                0.7244443697168013  -0.2793751947685683  0.15017056737258672  \\
                0.9659258262890683  -0.3725002596914244  0.1206654407875674  \\
                0.9238795325112867  -0.2481809736147002  0.1206654407875674  \\
                0.692909649383465  -0.18613573021102514  0.15017056737258672  \\
                0.692909649383465  -0.18613573021102514  0.15017056737258672  \\
                0.9238795325112867  -0.2481809736147002  0.1206654407875674  \\
                0.8660254037844387  -0.11961524227066328  0.1206654407875674  \\
                0.649519052838329  -0.08971143170299746  0.15017056737258672  \\
                0.649519052838329  -0.08971143170299746  0.15017056737258672  \\
                0.8660254037844387  -0.11961524227066328  0.1206654407875674  \\
                0.7933533402912352  0.010997139032235426  0.1206654407875674  \\
                0.5950150052184264  0.00824785427417657  0.15017056737258672  \\
                0.5950150052184264  0.00824785427417657  0.15017056737258672  \\
                0.7933533402912352  0.010997139032235426  0.1206654407875674  \\
                0.7071067811865476  0.1414213562373095  0.1206654407875674  \\
                0.5303300858899107  0.10606601717798213  0.15017056737258672  \\
                0.5303300858899107  0.10606601717798213  0.15017056737258672  \\
                0.7071067811865476  0.1414213562373095  0.1206654407875674  \\
                0.6087614290087207  0.26942581482775574  0.1206654407875674  \\
                0.4565710717565405  0.2020693611208168  0.15017056737258672  \\
                0.4565710717565405  0.2020693611208168  0.15017056737258672  \\
                0.6087614290087207  0.26942581482775574  0.1206654407875674  \\
                0.5000000000000001  0.3928203230275509  0.1206654407875674  \\
                0.3750000000000001  0.29461524227066316  0.15017056737258672  \\
                0.3750000000000001  0.29461524227066316  0.15017056737258672  \\
                0.5000000000000001  0.3928203230275509  0.1206654407875674  \\
                0.38268343236508984  0.5094935665899756  0.1206654407875674  \\
                0.2870125742738174  0.3821201749424817  0.15017056737258672  \\
                0.2870125742738174  0.3821201749424817  0.15017056737258672  \\
                0.38268343236508984  0.5094935665899756  0.1206654407875674  \\
                0.25881904510252074  0.6174492339697423  0.1206654407875674  \\
                0.19411428382689055  0.4630869254773067  0.15017056737258672  \\
                0.19411428382689055  0.4630869254773067  0.15017056737258672  \\
                0.25881904510252074  0.6174492339697423  0.1206654407875674  \\
                0.1305261922200517  0.7148401737670174  0.12066544078756734  \\
                0.09789464416503879  0.536130130325263  0.15017056737258672  \\
                0.09789464416503879  0.536130130325263  0.15017056737258672  \\
                0.1305261922200517  0.7148401737670174  0.12066544078756734  \\
                0.0  0.8  0.1206654407875674  \\
                0.0  0.6000000000000001  0.1501705673725867  \\
                0.0  0.6000000000000001  0.1501705673725867  \\
                0.0  0.8  0.1206654407875674  \\
                -0.1305261922200516  0.8714716044310793  0.1206654407875674  \\
                -0.09789464416503871  0.6536037033233095  0.15017056737258672  \\
                -0.09789464416503871  0.6536037033233095  0.15017056737258672  \\
                -0.1305261922200516  0.8714716044310793  0.1206654407875674  \\
                -0.25881904510252063  0.928032088092767  0.1206654407875674  \\
                -0.19411428382689047  0.6960240660695753  0.15017056737258672  \\
                -0.19411428382689047  0.6960240660695753  0.15017056737258672  \\
                -0.25881904510252063  0.928032088092767  0.1206654407875674  \\
                -0.3826834323650897  0.9687136854280833  0.12066544078756734  \\
                -0.2870125742738173  0.7265352640710625  0.1501705673725867  \\
                -0.2870125742738173  0.7265352640710625  0.1501705673725867  \\
                -0.3826834323650897  0.9687136854280833  0.12066544078756734  \\
                -0.4999999999999998  0.992820323027551  0.12066544078756734  \\
                -0.37499999999999983  0.7446152422706632  0.15017056737258672  \\
                -0.37499999999999983  0.7446152422706632  0.15017056737258672  \\
                -0.4999999999999998  0.992820323027551  0.12066544078756734  \\
                -0.6087614290087207  0.9999395296382205  0.1206654407875674  \\
                -0.4565710717565405  0.7499546472286653  0.15017056737258672  \\
                -0.4565710717565405  0.7499546472286653  0.15017056737258672  \\
                -0.6087614290087207  0.9999395296382205  0.1206654407875674  \\
                -0.7071067811865475  0.9899494936611666  0.1206654407875674  \\
                -0.5303300858899106  0.742462120245875  0.15017056737258672  \\
                -0.5303300858899106  0.742462120245875  0.15017056737258672  \\
                -0.7071067811865475  0.9899494936611666  0.1206654407875674  \\
                -0.793353340291235  0.9630211473817177  0.12066544078756734  \\
                -0.5950150052184263  0.7222658605362883  0.15017056737258672  \\
                -0.5950150052184263  0.7222658605362883  0.15017056737258672  \\
                -0.793353340291235  0.9630211473817177  0.12066544078756734  \\
                -0.8660254037844387  0.9196152422706632  0.1206654407875674  \\
                -0.649519052838329  0.6897114317029973  0.15017056737258672  \\
                -0.649519052838329  0.6897114317029973  0.15017056737258672  \\
                -0.8660254037844387  0.9196152422706632  0.1206654407875674  \\
                -0.9238795325112867  0.860474465398844  0.1206654407875674  \\
                -0.692909649383465  0.645355849049133  0.15017056737258672  \\
                -0.692909649383465  0.645355849049133  0.15017056737258672  \\
                -0.9238795325112867  0.860474465398844  0.1206654407875674  \\
                -0.9659258262890682  0.7866107318554577  0.1206654407875674  \\
                -0.7244443697168012  0.5899580488915933  0.15017056737258672  \\
                -0.7244443697168012  0.5899580488915933  0.15017056737258672  \\
                -0.9659258262890682  0.7866107318554577  0.1206654407875674  \\
                -0.9914448613738104  0.6992878706003274  0.1206654407875674  \\
                -0.7435836460303578  0.5244659029502455  0.15017056737258672  \\
                -0.7435836460303578  0.5244659029502455  0.15017056737258672  \\
                -0.9914448613738104  0.6992878706003274  0.1206654407875674  \\
                -1.0  0.6000000000000001  0.1206654407875674  \\
                -0.75  0.45000000000000007  0.15017056737258672  \\
                -0.75  0.45000000000000007  0.15017056737258672  \\
                -1.0  0.6000000000000001  0.1206654407875674  \\
                -0.9914448613738105  0.4904459630482452  0.1206654407875674  \\
                -0.7435836460303579  0.36783447228618393  0.15017056737258672  \\
                -0.7435836460303579  0.36783447228618393  0.15017056737258672  \\
                -0.9914448613738105  0.4904459630482452  0.1206654407875674  \\
                -0.9659258262890683  0.37250025969142436  0.1206654407875674  \\
                -0.7244443697168013  0.27937519476856826  0.15017056737258672  \\
                -0.7244443697168013  0.27937519476856826  0.15017056737258672  \\
                -0.9659258262890683  0.37250025969142436  0.1206654407875674  \\
                -0.9238795325112868  0.24818097361470032  0.1206654407875674  \\
                -0.6929096493834651  0.18613573021102525  0.15017056737258672  \\
                -0.6929096493834651  0.18613573021102525  0.15017056737258672  \\
                -0.9238795325112868  0.24818097361470032  0.1206654407875674  \\
                -0.8660254037844388  0.11961524227066345  0.1206654407875674  \\
                -0.6495190528383291  0.08971143170299758  0.15017056737258672  \\
                -0.6495190528383291  0.08971143170299758  0.15017056737258672  \\
                -0.8660254037844388  0.11961524227066345  0.1206654407875674  \\
                -0.7933533402912352  -0.010997139032235426  0.1206654407875674  \\
                -0.5950150052184264  -0.00824785427417657  0.15017056737258672  \\
                -0.5950150052184264  -0.00824785427417657  0.15017056737258672  \\
                -0.7933533402912352  -0.010997139032235426  0.1206654407875674  \\
                -0.7071067811865477  -0.1414213562373094  0.1206654407875674  \\
                -0.5303300858899107  -0.10606601717798204  0.15017056737258672  \\
                -0.5303300858899107  -0.10606601717798204  0.15017056737258672  \\
                -0.7071067811865477  -0.1414213562373094  0.1206654407875674  \\
                -0.6087614290087209  -0.2694258148277555  0.1206654407875674  \\
                -0.45657107175654066  -0.20206936112081664  0.15017056737258672  \\
                -0.45657107175654066  -0.20206936112081664  0.15017056737258672  \\
                -0.6087614290087209  -0.2694258148277555  0.1206654407875674  \\
                -0.5000000000000004  -0.39282032302755054  0.1206654407875674  \\
                -0.37500000000000033  -0.29461524227066294  0.15017056737258672  \\
                -0.37500000000000033  -0.29461524227066294  0.15017056737258672  \\
                -0.5000000000000004  -0.39282032302755054  0.1206654407875674  \\
                -0.38268343236509034  -0.509493566589975  0.1206654407875674  \\
                -0.28701257427381777  -0.3821201749424813  0.15017056737258672  \\
                -0.28701257427381777  -0.3821201749424813  0.15017056737258672  \\
                -0.38268343236509034  -0.509493566589975  0.1206654407875674  \\
                -0.25881904510252063  -0.6174492339697424  0.1206654407875674  \\
                -0.19411428382689047  -0.4630869254773068  0.15017056737258672  \\
                -0.19411428382689047  -0.4630869254773068  0.15017056737258672  \\
                -0.25881904510252063  -0.6174492339697424  0.1206654407875674  \\
                -0.13052619222005163  -0.7148401737670174  0.1206654407875674  \\
                -0.09789464416503872  -0.536130130325263  0.15017056737258672  \\
                -0.09789464416503872  -0.536130130325263  0.15017056737258672  \\
                -0.13052619222005163  -0.7148401737670174  0.1206654407875674  \\
                0.0  -0.7999999999999999  0.1206654407875674  \\
                0.0  -0.6  0.1501705673725867  \\
                0.0  -0.6  0.1501705673725867  \\
                0.0  -0.7999999999999999  0.1206654407875674  \\
                0.13052619222005127  -0.8714716044310792  0.1206654407875674  \\
                0.09789464416503846  -0.6536037033233094  0.1501705673725867  \\
                0.09789464416503846  -0.6536037033233094  0.1501705673725867  \\
                0.13052619222005127  -0.8714716044310792  0.1206654407875674  \\
                0.2588190451025203  -0.928032088092767  0.12066544078756734  \\
                0.19411428382689022  -0.6960240660695753  0.1501705673725867  \\
                0.19411428382689022  -0.6960240660695753  0.1501705673725867  \\
                0.2588190451025203  -0.928032088092767  0.12066544078756734  \\
                0.38268343236509  -0.9687136854280833  0.1206654407875674  \\
                0.2870125742738175  -0.7265352640710625  0.15017056737258672  \\
                0.2870125742738175  -0.7265352640710625  0.15017056737258672  \\
                0.38268343236509  -0.9687136854280833  0.1206654407875674  \\
                0.5000000000000001  -0.992820323027551  0.1206654407875674  \\
                0.3750000000000001  -0.7446152422706632  0.15017056737258672  \\
                0.3750000000000001  -0.7446152422706632  0.15017056737258672  \\
                0.5000000000000001  -0.992820323027551  0.1206654407875674  \\
                0.6087614290087205  -0.9999395296382205  0.1206654407875674  \\
                0.45657107175654044  -0.7499546472286653  0.15017056737258672  \\
                0.45657107175654044  -0.7499546472286653  0.15017056737258672  \\
                0.6087614290087205  -0.9999395296382205  0.1206654407875674  \\
                0.7071067811865474  -0.9899494936611666  0.1206654407875674  \\
                0.5303300858899105  -0.742462120245875  0.15017056737258672  \\
                0.5303300858899105  -0.742462120245875  0.15017056737258672  \\
                0.7071067811865474  -0.9899494936611666  0.1206654407875674  \\
                0.7933533402912349  -0.9630211473817176  0.1206654407875674  \\
                0.5950150052184262  -0.7222658605362882  0.15017056737258672  \\
                0.5950150052184262  -0.7222658605362882  0.15017056737258672  \\
                0.7933533402912349  -0.9630211473817176  0.1206654407875674  \\
                0.8660254037844384  -0.9196152422706634  0.1206654407875674  \\
                0.6495190528383288  -0.6897114317029975  0.15017056737258672  \\
                0.6495190528383288  -0.6897114317029975  0.15017056737258672  \\
                0.8660254037844384  -0.9196152422706634  0.1206654407875674  \\
                0.9238795325112865  -0.8604744653988442  0.1206654407875674  \\
                0.6929096493834649  -0.6453558490491331  0.15017056737258672  \\
                0.6929096493834649  -0.6453558490491331  0.15017056737258672  \\
                0.9238795325112865  -0.8604744653988442  0.1206654407875674  \\
                0.9659258262890683  -0.7866107318554576  0.1206654407875674  \\
                0.7244443697168013  -0.5899580488915932  0.15017056737258672  \\
                0.7244443697168013  -0.5899580488915932  0.15017056737258672  \\
                0.9659258262890683  -0.7866107318554576  0.1206654407875674  \\
                0.9914448613738104  -0.6992878706003275  0.1206654407875674  \\
                0.7435836460303578  -0.5244659029502456  0.15017056737258672  \\
                0.7435836460303578  -0.5244659029502456  0.15017056737258672  \\
                0.9914448613738104  -0.6992878706003275  0.1206654407875674  \\
                1.0  -0.6000000000000002  0.1206654407875674  \\
                0.75  -0.4500000000000002  0.15017056737258672  \\
                1.0  -0.6  0.1206654407875674  \\
                1.25  -0.75  0.09108305329791551  \\
                1.239306076717263  -0.6130574538103061  0.09108305329791551  \\
                0.9914448613738104  -0.4904459630482449  0.1206654407875674  \\
                0.9914448613738104  -0.4904459630482449  0.1206654407875674  \\
                1.239306076717263  -0.6130574538103061  0.09108305329791551  \\
                1.2074072828613354  -0.4656253246142805  0.09108305329791551  \\
                0.9659258262890683  -0.3725002596914244  0.1206654407875674  \\
                0.9659258262890683  -0.3725002596914244  0.1206654407875674  \\
                1.2074072828613354  -0.4656253246142805  0.09108305329791551  \\
                1.1548494156391085  -0.31022621701837527  0.09108305329791551  \\
                0.9238795325112867  -0.2481809736147002  0.1206654407875674  \\
                0.9238795325112867  -0.2481809736147002  0.1206654407875674  \\
                1.1548494156391085  -0.31022621701837527  0.09108305329791551  \\
                1.0825317547305484  -0.14951905283832911  0.09108305329791551  \\
                0.8660254037844387  -0.11961524227066328  0.1206654407875674  \\
                0.8660254037844387  -0.11961524227066328  0.1206654407875674  \\
                1.0825317547305484  -0.14951905283832911  0.09108305329791551  \\
                0.9916916753640439  0.013746423790294282  0.09108305329791551  \\
                0.7933533402912352  0.010997139032235426  0.1206654407875674  \\
                0.7933533402912352  0.010997139032235426  0.1206654407875674  \\
                0.9916916753640439  0.013746423790294282  0.09108305329791551  \\
                0.8838834764831844  0.17677669529663687  0.09108305329791551  \\
                0.7071067811865476  0.1414213562373095  0.1206654407875674  \\
                0.7071067811865476  0.1414213562373095  0.1206654407875674  \\
                0.8838834764831844  0.17677669529663687  0.09108305329791551  \\
                0.7609517862609008  0.3367822685346947  0.09108305329791551  \\
                0.6087614290087207  0.26942581482775574  0.1206654407875674  \\
                0.6087614290087207  0.26942581482775574  0.1206654407875674  \\
                0.7609517862609008  0.3367822685346947  0.09108305329791551  \\
                0.6250000000000001  0.4910254037844386  0.09108305329791551  \\
                0.5000000000000001  0.3928203230275509  0.1206654407875674  \\
                0.5000000000000001  0.3928203230275509  0.1206654407875674  \\
                0.6250000000000001  0.4910254037844386  0.09108305329791551  \\
                0.4783542904563623  0.6368669582374695  0.09108305329791543  \\
                0.38268343236508984  0.5094935665899756  0.1206654407875674  \\
                0.38268343236508984  0.5094935665899756  0.1206654407875674  \\
                0.4783542904563623  0.6368669582374695  0.09108305329791543  \\
                0.3235238063781509  0.7718115424621779  0.09108305329791551  \\
                0.25881904510252074  0.6174492339697423  0.1206654407875674  \\
                0.25881904510252074  0.6174492339697423  0.1206654407875674  \\
                0.3235238063781509  0.7718115424621779  0.09108305329791551  \\
                0.16315774027506463  0.8935502172087717  0.09108305329791551  \\
                0.1305261922200517  0.7148401737670174  0.12066544078756734  \\
                0.1305261922200517  0.7148401737670174  0.12066544078756734  \\
                0.16315774027506463  0.8935502172087717  0.09108305329791551  \\
                0.0  1.0  0.09108305329791551  \\
                0.0  0.8  0.1206654407875674  \\
                0.0  0.8  0.1206654407875674  \\
                0.0  1.0  0.09108305329791551  \\
                -0.1631577402750645  1.089339505538849  0.09108305329791551  \\
                -0.1305261922200516  0.8714716044310793  0.1206654407875674  \\
                -0.1305261922200516  0.8714716044310793  0.1206654407875674  \\
                -0.1631577402750645  1.089339505538849  0.09108305329791551  \\
                -0.3235238063781508  1.1600401101159588  0.09108305329791551  \\
                -0.25881904510252063  0.928032088092767  0.1206654407875674  \\
                -0.25881904510252063  0.928032088092767  0.1206654407875674  \\
                -0.3235238063781508  1.1600401101159588  0.09108305329791551  \\
                -0.47835429045636213  1.2108921067851042  0.09108305329791547  \\
                -0.3826834323650897  0.9687136854280833  0.12066544078756734  \\
                -0.3826834323650897  0.9687136854280833  0.12066544078756734  \\
                -0.47835429045636213  1.2108921067851042  0.09108305329791547  \\
                -0.6249999999999998  1.2410254037844388  0.09108305329791547  \\
                -0.4999999999999998  0.992820323027551  0.12066544078756734  \\
                -0.4999999999999998  0.992820323027551  0.12066544078756734  \\
                -0.6249999999999998  1.2410254037844388  0.09108305329791547  \\
                -0.7609517862609008  1.2499244120477757  0.09108305329791551  \\
                -0.6087614290087207  0.9999395296382205  0.1206654407875674  \\
                -0.6087614290087207  0.9999395296382205  0.1206654407875674  \\
                -0.7609517862609008  1.2499244120477757  0.09108305329791551  \\
                -0.8838834764831843  1.2374368670764582  0.09108305329791551  \\
                -0.7071067811865475  0.9899494936611666  0.1206654407875674  \\
                -0.7071067811865475  0.9899494936611666  0.1206654407875674  \\
                -0.8838834764831843  1.2374368670764582  0.09108305329791551  \\
                -0.9916916753640438  1.203776434227147  0.09108305329791551  \\
                -0.793353340291235  0.9630211473817177  0.12066544078756734  \\
                -0.793353340291235  0.9630211473817177  0.12066544078756734  \\
                -0.9916916753640438  1.203776434227147  0.09108305329791551  \\
                -1.0825317547305484  1.149519052838329  0.09108305329791547  \\
                -0.8660254037844387  0.9196152422706632  0.1206654407875674  \\
                -0.8660254037844387  0.9196152422706632  0.1206654407875674  \\
                -1.0825317547305484  1.149519052838329  0.09108305329791547  \\
                -1.1548494156391085  1.075593081748555  0.09108305329791547  \\
                -0.9238795325112867  0.860474465398844  0.1206654407875674  \\
                -0.9238795325112867  0.860474465398844  0.1206654407875674  \\
                -1.1548494156391085  1.075593081748555  0.09108305329791547  \\
                -1.2074072828613351  0.9832634148193221  0.09108305329791551  \\
                -0.9659258262890682  0.7866107318554577  0.1206654407875674  \\
                -0.9659258262890682  0.7866107318554577  0.1206654407875674  \\
                -1.2074072828613351  0.9832634148193221  0.09108305329791551  \\
                -1.239306076717263  0.8741098382504092  0.09108305329791551  \\
                -0.9914448613738104  0.6992878706003274  0.1206654407875674  \\
                -0.9914448613738104  0.6992878706003274  0.1206654407875674  \\
                -1.239306076717263  0.8741098382504092  0.09108305329791551  \\
                -1.25  0.7500000000000001  0.09108305329791551  \\
                -1.0  0.6000000000000001  0.1206654407875674  \\
                -1.0  0.6000000000000001  0.1206654407875674  \\
                -1.25  0.7500000000000001  0.09108305329791551  \\
                -1.2393060767172632  0.6130574538103065  0.09108305329791547  \\
                -0.9914448613738105  0.4904459630482452  0.1206654407875674  \\
                -0.9914448613738105  0.4904459630482452  0.1206654407875674  \\
                -1.2393060767172632  0.6130574538103065  0.09108305329791547  \\
                -1.2074072828613354  0.46562532461428047  0.09108305329791551  \\
                -0.9659258262890683  0.37250025969142436  0.1206654407875674  \\
                -0.9659258262890683  0.37250025969142436  0.1206654407875674  \\
                -1.2074072828613354  0.46562532461428047  0.09108305329791551  \\
                -1.1548494156391085  0.3102262170183754  0.09108305329791551  \\
                -0.9238795325112868  0.24818097361470032  0.1206654407875674  \\
                -0.9238795325112868  0.24818097361470032  0.1206654407875674  \\
                -1.1548494156391085  0.3102262170183754  0.09108305329791551  \\
                -1.0825317547305486  0.1495190528383293  0.09108305329791547  \\
                -0.8660254037844388  0.11961524227066345  0.1206654407875674  \\
                -0.8660254037844388  0.11961524227066345  0.1206654407875674  \\
                -1.0825317547305486  0.1495190528383293  0.09108305329791547  \\
                -0.9916916753640439  -0.013746423790294282  0.09108305329791551  \\
                -0.7933533402912352  -0.010997139032235426  0.1206654407875674  \\
                -0.7933533402912352  -0.010997139032235426  0.1206654407875674  \\
                -0.9916916753640439  -0.013746423790294282  0.09108305329791551  \\
                -0.8838834764831847  -0.17677669529663675  0.09108305329791547  \\
                -0.7071067811865477  -0.1414213562373094  0.1206654407875674  \\
                -0.7071067811865477  -0.1414213562373094  0.1206654407875674  \\
                -0.8838834764831847  -0.17677669529663675  0.09108305329791547  \\
                -0.7609517862609011  -0.3367822685346944  0.09108305329791551  \\
                -0.6087614290087209  -0.2694258148277555  0.1206654407875674  \\
                -0.6087614290087209  -0.2694258148277555  0.1206654407875674  \\
                -0.7609517862609011  -0.3367822685346944  0.09108305329791551  \\
                -0.6250000000000006  -0.49102540378443815  0.09108305329791551  \\
                -0.5000000000000004  -0.39282032302755054  0.1206654407875674  \\
                -0.5000000000000004  -0.39282032302755054  0.1206654407875674  \\
                -0.6250000000000006  -0.49102540378443815  0.09108305329791551  \\
                -0.4783542904563629  -0.6368669582374687  0.09108305329791551  \\
                -0.38268343236509034  -0.509493566589975  0.1206654407875674  \\
                -0.38268343236509034  -0.509493566589975  0.1206654407875674  \\
                -0.4783542904563629  -0.6368669582374687  0.09108305329791551  \\
                -0.3235238063781508  -0.771811542462178  0.09108305329791551  \\
                -0.25881904510252063  -0.6174492339697424  0.1206654407875674  \\
                -0.25881904510252063  -0.6174492339697424  0.1206654407875674  \\
                -0.3235238063781508  -0.771811542462178  0.09108305329791551  \\
                -0.16315774027506452  -0.8935502172087717  0.09108305329791551  \\
                -0.13052619222005163  -0.7148401737670174  0.1206654407875674  \\
                -0.13052619222005163  -0.7148401737670174  0.1206654407875674  \\
                -0.16315774027506452  -0.8935502172087717  0.09108305329791551  \\
                0.0  -0.9999999999999999  0.09108305329791551  \\
                0.0  -0.7999999999999999  0.1206654407875674  \\
                0.0  -0.7999999999999999  0.1206654407875674  \\
                0.0  -0.9999999999999999  0.09108305329791551  \\
                0.16315774027506408  -1.089339505538849  0.09108305329791547  \\
                0.13052619222005127  -0.8714716044310792  0.1206654407875674  \\
                0.13052619222005127  -0.8714716044310792  0.1206654407875674  \\
                0.16315774027506408  -1.089339505538849  0.09108305329791547  \\
                0.32352380637815037  -1.1600401101159588  0.09108305329791547  \\
                0.2588190451025203  -0.928032088092767  0.12066544078756734  \\
                0.2588190451025203  -0.928032088092767  0.12066544078756734  \\
                0.32352380637815037  -1.1600401101159588  0.09108305329791547  \\
                0.4783542904563625  -1.2108921067851042  0.09108305329791551  \\
                0.38268343236509  -0.9687136854280833  0.1206654407875674  \\
                0.38268343236509  -0.9687136854280833  0.1206654407875674  \\
                0.4783542904563625  -1.2108921067851042  0.09108305329791551  \\
                0.6250000000000001  -1.2410254037844388  0.09108305329791547  \\
                0.5000000000000001  -0.992820323027551  0.1206654407875674  \\
                0.5000000000000001  -0.992820323027551  0.1206654407875674  \\
                0.6250000000000001  -1.2410254037844388  0.09108305329791547  \\
                0.7609517862609007  -1.2499244120477757  0.09108305329791547  \\
                0.6087614290087205  -0.9999395296382205  0.1206654407875674  \\
                0.6087614290087205  -0.9999395296382205  0.1206654407875674  \\
                0.7609517862609007  -1.2499244120477757  0.09108305329791547  \\
                0.8838834764831842  -1.2374368670764582  0.09108305329791551  \\
                0.7071067811865474  -0.9899494936611666  0.1206654407875674  \\
                0.7071067811865474  -0.9899494936611666  0.1206654407875674  \\
                0.8838834764831842  -1.2374368670764582  0.09108305329791551  \\
                0.9916916753640437  -1.203776434227147  0.09108305329791551  \\
                0.7933533402912349  -0.9630211473817176  0.1206654407875674  \\
                0.7933533402912349  -0.9630211473817176  0.1206654407875674  \\
                0.9916916753640437  -1.203776434227147  0.09108305329791551  \\
                1.082531754730548  -1.1495190528383292  0.09108305329791551  \\
                0.8660254037844384  -0.9196152422706634  0.1206654407875674  \\
                0.8660254037844384  -0.9196152422706634  0.1206654407875674  \\
                1.082531754730548  -1.1495190528383292  0.09108305329791551  \\
                1.154849415639108  -1.0755930817485553  0.09108305329791551  \\
                0.9238795325112865  -0.8604744653988442  0.1206654407875674  \\
                0.9238795325112865  -0.8604744653988442  0.1206654407875674  \\
                1.154849415639108  -1.0755930817485553  0.09108305329791551  \\
                1.2074072828613354  -0.983263414819322  0.09108305329791547  \\
                0.9659258262890683  -0.7866107318554576  0.1206654407875674  \\
                0.9659258262890683  -0.7866107318554576  0.1206654407875674  \\
                1.2074072828613354  -0.983263414819322  0.09108305329791547  \\
                1.239306076717263  -0.8741098382504093  0.09108305329791551  \\
                0.9914448613738104  -0.6992878706003275  0.1206654407875674  \\
                0.9914448613738104  -0.6992878706003275  0.1206654407875674  \\
                1.239306076717263  -0.8741098382504093  0.09108305329791551  \\
                1.25  -0.7500000000000002  0.09108305329791551  \\
                1.0  -0.6000000000000002  0.1206654407875674  \\
                1.25  -0.75  0.09108305329791551  \\
                1.5  -0.8999999999999999  0.06458755620882696  \\
                1.4871672920607155  -0.7356689445723673  0.06458755620882696  \\
                1.239306076717263  -0.6130574538103061  0.09108305329791551  \\
                1.239306076717263  -0.6130574538103061  0.09108305329791551  \\
                1.4871672920607155  -0.7356689445723673  0.06458755620882696  \\
                1.4488887394336025  -0.5587503895371366  0.06458755620882693  \\
                1.2074072828613354  -0.4656253246142805  0.09108305329791551  \\
                1.2074072828613354  -0.4656253246142805  0.09108305329791551  \\
                1.4488887394336025  -0.5587503895371366  0.06458755620882693  \\
                1.38581929876693  -0.3722714604220503  0.06458755620882696  \\
                1.1548494156391085  -0.31022621701837527  0.09108305329791551  \\
                1.1548494156391085  -0.31022621701837527  0.09108305329791551  \\
                1.38581929876693  -0.3722714604220503  0.06458755620882696  \\
                1.299038105676658  -0.17942286340599492  0.06458755620882696  \\
                1.0825317547305484  -0.14951905283832911  0.09108305329791551  \\
                1.0825317547305484  -0.14951905283832911  0.09108305329791551  \\
                1.299038105676658  -0.17942286340599492  0.06458755620882696  \\
                1.1900300104368529  0.01649570854835314  0.06458755620882693  \\
                0.9916916753640439  0.013746423790294282  0.09108305329791551  \\
                0.9916916753640439  0.013746423790294282  0.09108305329791551  \\
                1.1900300104368529  0.01649570854835314  0.06458755620882693  \\
                1.0606601717798214  0.21213203435596426  0.06458755620882693  \\
                0.8838834764831844  0.17677669529663687  0.09108305329791551  \\
                0.8838834764831844  0.17677669529663687  0.09108305329791551  \\
                1.0606601717798214  0.21213203435596426  0.06458755620882693  \\
                0.913142143513081  0.4041387222416336  0.06458755620882696  \\
                0.7609517862609008  0.3367822685346947  0.09108305329791551  \\
                0.7609517862609008  0.3367822685346947  0.09108305329791551  \\
                0.913142143513081  0.4041387222416336  0.06458755620882696  \\
                0.7500000000000002  0.5892304845413263  0.06458755620882693  \\
                0.6250000000000001  0.4910254037844386  0.09108305329791551  \\
                0.6250000000000001  0.4910254037844386  0.09108305329791551  \\
                0.7500000000000002  0.5892304845413263  0.06458755620882693  \\
                0.5740251485476348  0.7642403498849634  0.06458755620882696  \\
                0.4783542904563623  0.6368669582374695  0.09108305329791543  \\
                0.4783542904563623  0.6368669582374695  0.09108305329791543  \\
                0.5740251485476348  0.7642403498849634  0.06458755620882696  \\
                0.3882285676537811  0.9261738509546134  0.06458755620882693  \\
                0.3235238063781509  0.7718115424621779  0.09108305329791551  \\
                0.3235238063781509  0.7718115424621779  0.09108305329791551  \\
                0.3882285676537811  0.9261738509546134  0.06458755620882693  \\
                0.19578928833007758  1.072260260650526  0.06458755620882696  \\
                0.16315774027506463  0.8935502172087717  0.09108305329791551  \\
                0.16315774027506463  0.8935502172087717  0.09108305329791551  \\
                0.19578928833007758  1.072260260650526  0.06458755620882696  \\
                0.0  1.2000000000000002  0.0645875562088269  \\
                0.0  1.0  0.09108305329791551  \\
                0.0  1.0  0.09108305329791551  \\
                0.0  1.2000000000000002  0.0645875562088269  \\
                -0.19578928833007742  1.307207406646619  0.06458755620882696  \\
                -0.1631577402750645  1.089339505538849  0.09108305329791551  \\
                -0.1631577402750645  1.089339505538849  0.09108305329791551  \\
                -0.19578928833007742  1.307207406646619  0.06458755620882696  \\
                -0.38822856765378094  1.3920481321391507  0.06458755620882693  \\
                -0.3235238063781508  1.1600401101159588  0.09108305329791551  \\
                -0.3235238063781508  1.1600401101159588  0.09108305329791551  \\
                -0.38822856765378094  1.3920481321391507  0.06458755620882693  \\
                -0.5740251485476346  1.453070528142125  0.0645875562088269  \\
                -0.47835429045636213  1.2108921067851042  0.09108305329791547  \\
                -0.47835429045636213  1.2108921067851042  0.09108305329791547  \\
                -0.5740251485476346  1.453070528142125  0.0645875562088269  \\
                -0.7499999999999997  1.4892304845413264  0.06458755620882696  \\
                -0.6249999999999998  1.2410254037844388  0.09108305329791547  \\
                -0.6249999999999998  1.2410254037844388  0.09108305329791547  \\
                -0.7499999999999997  1.4892304845413264  0.06458755620882696  \\
                -0.913142143513081  1.4999092944573307  0.06458755620882696  \\
                -0.7609517862609008  1.2499244120477757  0.09108305329791551  \\
                -0.7609517862609008  1.2499244120477757  0.09108305329791551  \\
                -0.913142143513081  1.4999092944573307  0.06458755620882696  \\
                -1.0606601717798212  1.48492424049175  0.06458755620882696  \\
                -0.8838834764831843  1.2374368670764582  0.09108305329791551  \\
                -0.8838834764831843  1.2374368670764582  0.09108305329791551  \\
                -1.0606601717798212  1.48492424049175  0.06458755620882696  \\
                -1.1900300104368526  1.4445317210725765  0.06458755620882696  \\
                -0.9916916753640438  1.203776434227147  0.09108305329791551  \\
                -0.9916916753640438  1.203776434227147  0.09108305329791551  \\
                -1.1900300104368526  1.4445317210725765  0.06458755620882696  \\
                -1.299038105676658  1.3794228634059946  0.06458755620882696  \\
                -1.0825317547305484  1.149519052838329  0.09108305329791547  \\
                -1.0825317547305484  1.149519052838329  0.09108305329791547  \\
                -1.299038105676658  1.3794228634059946  0.06458755620882696  \\
                -1.38581929876693  1.290711698098266  0.06458755620882696  \\
                -1.1548494156391085  1.075593081748555  0.09108305329791547  \\
                -1.1548494156391085  1.075593081748555  0.09108305329791547  \\
                -1.38581929876693  1.290711698098266  0.06458755620882696  \\
                -1.4488887394336023  1.1799160977831866  0.06458755620882696  \\
                -1.2074072828613351  0.9832634148193221  0.09108305329791551  \\
                -1.2074072828613351  0.9832634148193221  0.09108305329791551  \\
                -1.4488887394336023  1.1799160977831866  0.06458755620882696  \\
                -1.4871672920607155  1.048931805900491  0.06458755620882696  \\
                -1.239306076717263  0.8741098382504092  0.09108305329791551  \\
                -1.239306076717263  0.8741098382504092  0.09108305329791551  \\
                -1.4871672920607155  1.048931805900491  0.06458755620882696  \\
                -1.5  0.9000000000000001  0.06458755620882696  \\
                -1.25  0.7500000000000001  0.09108305329791551  \\
                -1.25  0.7500000000000001  0.09108305329791551  \\
                -1.5  0.9000000000000001  0.06458755620882696  \\
                -1.4871672920607157  0.7356689445723679  0.06458755620882693  \\
                -1.2393060767172632  0.6130574538103065  0.09108305329791547  \\
                -1.2393060767172632  0.6130574538103065  0.09108305329791547  \\
                -1.4871672920607157  0.7356689445723679  0.06458755620882693  \\
                -1.4488887394336025  0.5587503895371365  0.06458755620882693  \\
                -1.2074072828613354  0.46562532461428047  0.09108305329791551  \\
                -1.2074072828613354  0.46562532461428047  0.09108305329791551  \\
                -1.4488887394336025  0.5587503895371365  0.06458755620882693  \\
                -1.3858192987669302  0.3722714604220505  0.06458755620882696  \\
                -1.1548494156391085  0.3102262170183754  0.09108305329791551  \\
                -1.1548494156391085  0.3102262170183754  0.09108305329791551  \\
                -1.3858192987669302  0.3722714604220505  0.06458755620882696  \\
                -1.2990381056766582  0.17942286340599517  0.06458755620882696  \\
                -1.0825317547305486  0.1495190528383293  0.09108305329791547  \\
                -1.0825317547305486  0.1495190528383293  0.09108305329791547  \\
                -1.2990381056766582  0.17942286340599517  0.06458755620882696  \\
                -1.1900300104368529  -0.01649570854835314  0.06458755620882693  \\
                -0.9916916753640439  -0.013746423790294282  0.09108305329791551  \\
                -0.9916916753640439  -0.013746423790294282  0.09108305329791551  \\
                -1.1900300104368529  -0.01649570854835314  0.06458755620882693  \\
                -1.0606601717798214  -0.2121320343559641  0.06458755620882696  \\
                -0.8838834764831847  -0.17677669529663675  0.09108305329791547  \\
                -0.8838834764831847  -0.17677669529663675  0.09108305329791547  \\
                -1.0606601717798214  -0.2121320343559641  0.06458755620882696  \\
                -0.9131421435130813  -0.4041387222416333  0.06458755620882693  \\
                -0.7609517862609011  -0.3367822685346944  0.09108305329791551  \\
                -0.7609517862609011  -0.3367822685346944  0.09108305329791551  \\
                -0.9131421435130813  -0.4041387222416333  0.06458755620882693  \\
                -0.7500000000000007  -0.5892304845413259  0.06458755620882693  \\
                -0.6250000000000006  -0.49102540378443815  0.09108305329791551  \\
                -0.6250000000000006  -0.49102540378443815  0.09108305329791551  \\
                -0.7500000000000007  -0.5892304845413259  0.06458755620882693  \\
                -0.5740251485476355  -0.7642403498849626  0.06458755620882696  \\
                -0.4783542904563629  -0.6368669582374687  0.09108305329791551  \\
                -0.4783542904563629  -0.6368669582374687  0.09108305329791551  \\
                -0.5740251485476355  -0.7642403498849626  0.06458755620882696  \\
                -0.38822856765378094  -0.9261738509546136  0.06458755620882693  \\
                -0.3235238063781508  -0.771811542462178  0.09108305329791551  \\
                -0.3235238063781508  -0.771811542462178  0.09108305329791551  \\
                -0.38822856765378094  -0.9261738509546136  0.06458755620882693  \\
                -0.19578928833007744  -1.072260260650526  0.06458755620882696  \\
                -0.16315774027506452  -0.8935502172087717  0.09108305329791551  \\
                -0.16315774027506452  -0.8935502172087717  0.09108305329791551  \\
                -0.19578928833007744  -1.072260260650526  0.06458755620882696  \\
                0.0  -1.2  0.0645875562088269  \\
                0.0  -0.9999999999999999  0.09108305329791551  \\
                0.0  -0.9999999999999999  0.09108305329791551  \\
                0.0  -1.2  0.0645875562088269  \\
                0.19578928833007692  -1.3072074066466188  0.0645875562088269  \\
                0.16315774027506408  -1.089339505538849  0.09108305329791547  \\
                0.16315774027506408  -1.089339505538849  0.09108305329791547  \\
                0.19578928833007692  -1.3072074066466188  0.0645875562088269  \\
                0.38822856765378044  -1.3920481321391507  0.0645875562088269  \\
                0.32352380637815037  -1.1600401101159588  0.09108305329791547  \\
                0.32352380637815037  -1.1600401101159588  0.09108305329791547  \\
                0.38822856765378044  -1.3920481321391507  0.0645875562088269  \\
                0.574025148547635  -1.453070528142125  0.06458755620882696  \\
                0.4783542904563625  -1.2108921067851042  0.09108305329791551  \\
                0.4783542904563625  -1.2108921067851042  0.09108305329791551  \\
                0.574025148547635  -1.453070528142125  0.06458755620882696  \\
                0.7500000000000002  -1.4892304845413264  0.06458755620882696  \\
                0.6250000000000001  -1.2410254037844388  0.09108305329791547  \\
                0.6250000000000001  -1.2410254037844388  0.09108305329791547  \\
                0.7500000000000002  -1.4892304845413264  0.06458755620882696  \\
                0.9131421435130809  -1.4999092944573307  0.06458755620882696  \\
                0.7609517862609007  -1.2499244120477757  0.09108305329791547  \\
                0.7609517862609007  -1.2499244120477757  0.09108305329791547  \\
                0.9131421435130809  -1.4999092944573307  0.06458755620882696  \\
                1.060660171779821  -1.48492424049175  0.06458755620882693  \\
                0.8838834764831842  -1.2374368670764582  0.09108305329791551  \\
                0.8838834764831842  -1.2374368670764582  0.09108305329791551  \\
                1.060660171779821  -1.48492424049175  0.06458755620882693  \\
                1.1900300104368524  -1.4445317210725763  0.06458755620882696  \\
                0.9916916753640437  -1.203776434227147  0.09108305329791551  \\
                0.9916916753640437  -1.203776434227147  0.09108305329791551  \\
                1.1900300104368524  -1.4445317210725763  0.06458755620882696  \\
                1.2990381056766576  -1.379422863405995  0.06458755620882696  \\
                1.082531754730548  -1.1495190528383292  0.09108305329791551  \\
                1.082531754730548  -1.1495190528383292  0.09108305329791551  \\
                1.2990381056766576  -1.379422863405995  0.06458755620882696  \\
                1.3858192987669298  -1.2907116980982662  0.06458755620882696  \\
                1.154849415639108  -1.0755930817485553  0.09108305329791551  \\
                1.154849415639108  -1.0755930817485553  0.09108305329791551  \\
                1.3858192987669298  -1.2907116980982662  0.06458755620882696  \\
                1.4488887394336025  -1.1799160977831864  0.06458755620882693  \\
                1.2074072828613354  -0.983263414819322  0.09108305329791547  \\
                1.2074072828613354  -0.983263414819322  0.09108305329791547  \\
                1.4488887394336025  -1.1799160977831864  0.06458755620882693  \\
                1.4871672920607155  -1.0489318059004913  0.06458755620882696  \\
                1.239306076717263  -0.8741098382504093  0.09108305329791551  \\
                1.239306076717263  -0.8741098382504093  0.09108305329791551  \\
                1.4871672920607155  -1.0489318059004913  0.06458755620882696  \\
                1.5  -0.9000000000000004  0.06458755620882696  \\
                1.25  -0.7500000000000002  0.09108305329791551  \\
                1.5  -0.8999999999999999  0.06458755620882696  \\
                1.75  -1.05  0.04302458789946246  \\
                1.7350285074041683  -0.8582804353344285  0.04302458789946246  \\
                1.4871672920607155  -0.7356689445723673  0.06458755620882696  \\
                1.4871672920607155  -0.7356689445723673  0.06458755620882696  \\
                1.7350285074041683  -0.8582804353344285  0.04302458789946246  \\
                1.6903701960058695  -0.6518754544599927  0.04302458789946246  \\
                1.4488887394336025  -0.5587503895371366  0.06458755620882693  \\
                1.4488887394336025  -0.5587503895371366  0.06458755620882693  \\
                1.6903701960058695  -0.6518754544599927  0.04302458789946246  \\
                1.6167891818947517  -0.43431670382572535  0.04302458789946246  \\
                1.38581929876693  -0.3722714604220503  0.06458755620882696  \\
                1.38581929876693  -0.3722714604220503  0.06458755620882696  \\
                1.6167891818947517  -0.43431670382572535  0.04302458789946246  \\
                1.5155444566227678  -0.20932667397366073  0.04302458789946246  \\
                1.299038105676658  -0.17942286340599492  0.06458755620882696  \\
                1.299038105676658  -0.17942286340599492  0.06458755620882696  \\
                1.5155444566227678  -0.20932667397366073  0.04302458789946246  \\
                1.3883683455096616  0.019244993306411995  0.04302458789946246  \\
                1.1900300104368529  0.01649570854835314  0.06458755620882693  \\
                1.1900300104368529  0.01649570854835314  0.06458755620882693  \\
                1.3883683455096616  0.019244993306411995  0.04302458789946246  \\
                1.2374368670764582  0.24748737341529164  0.04302458789946246  \\
                1.0606601717798214  0.21213203435596426  0.06458755620882693  \\
                1.0606601717798214  0.21213203435596426  0.06458755620882693  \\
                1.2374368670764582  0.24748737341529164  0.04302458789946246  \\
                1.0653325007652612  0.47149517594857254  0.04302458789946246  \\
                0.913142143513081  0.4041387222416336  0.06458755620882696  \\
                0.913142143513081  0.4041387222416336  0.06458755620882696  \\
                1.0653325007652612  0.47149517594857254  0.04302458789946246  \\
                0.8750000000000002  0.687435565298214  0.04302458789946244  \\
                0.7500000000000002  0.5892304845413263  0.06458755620882693  \\
                0.7500000000000002  0.5892304845413263  0.06458755620882693  \\
                0.8750000000000002  0.687435565298214  0.04302458789946244  \\
                0.6696960066389073  0.8916137415324572  0.04302458789946246  \\
                0.5740251485476348  0.7642403498849634  0.06458755620882696  \\
                0.5740251485476348  0.7642403498849634  0.06458755620882696  \\
                0.6696960066389073  0.8916137415324572  0.04302458789946246  \\
                0.4529333289294113  1.080536159447049  0.04302458789946242  \\
                0.3882285676537811  0.9261738509546134  0.06458755620882693  \\
                0.3882285676537811  0.9261738509546134  0.06458755620882693  \\
                0.4529333289294113  1.080536159447049  0.04302458789946242  \\
                0.2284208363850905  1.2509703040922804  0.04302458789946246  \\
                0.19578928833007758  1.072260260650526  0.06458755620882696  \\
                0.19578928833007758  1.072260260650526  0.06458755620882696  \\
                0.2284208363850905  1.2509703040922804  0.04302458789946246  \\
                0.0  1.4000000000000001  0.04302458789946246  \\
                0.0  1.2000000000000002  0.0645875562088269  \\
                0.0  1.2000000000000002  0.0645875562088269  \\
                0.0  1.4000000000000001  0.04302458789946246  \\
                -0.2284208363850903  1.5250753077543888  0.04302458789946246  \\
                -0.19578928833007742  1.307207406646619  0.06458755620882696  \\
                -0.19578928833007742  1.307207406646619  0.06458755620882696  \\
                -0.2284208363850903  1.5250753077543888  0.04302458789946246  \\
                -0.45293332892941107  1.6240561541623424  0.04302458789946244  \\
                -0.38822856765378094  1.3920481321391507  0.06458755620882693  \\
                -0.38822856765378094  1.3920481321391507  0.06458755620882693  \\
                -0.45293332892941107  1.6240561541623424  0.04302458789946244  \\
                -0.669696006638907  1.6952489494991458  0.04302458789946242  \\
                -0.5740251485476346  1.453070528142125  0.0645875562088269  \\
                -0.5740251485476346  1.453070528142125  0.0645875562088269  \\
                -0.669696006638907  1.6952489494991458  0.04302458789946242  \\
                -0.8749999999999996  1.737435565298214  0.04302458789946246  \\
                -0.7499999999999997  1.4892304845413264  0.06458755620882696  \\
                -0.7499999999999997  1.4892304845413264  0.06458755620882696  \\
                -0.8749999999999996  1.737435565298214  0.04302458789946246  \\
                -1.0653325007652612  1.7498941768668859  0.04302458789946246  \\
                -0.913142143513081  1.4999092944573307  0.06458755620882696  \\
                -0.913142143513081  1.4999092944573307  0.06458755620882696  \\
                -1.0653325007652612  1.7498941768668859  0.04302458789946246  \\
                -1.237436867076458  1.7324116139070416  0.04302458789946246  \\
                -1.0606601717798212  1.48492424049175  0.06458755620882696  \\
                -1.0606601717798212  1.48492424049175  0.06458755620882696  \\
                -1.237436867076458  1.7324116139070416  0.04302458789946246  \\
                -1.3883683455096614  1.685287007918006  0.04302458789946246  \\
                -1.1900300104368526  1.4445317210725765  0.06458755620882696  \\
                -1.1900300104368526  1.4445317210725765  0.06458755620882696  \\
                -1.3883683455096614  1.685287007918006  0.04302458789946246  \\
                -1.5155444566227678  1.6093266739736605  0.04302458789946246  \\
                -1.299038105676658  1.3794228634059946  0.06458755620882696  \\
                -1.299038105676658  1.3794228634059946  0.06458755620882696  \\
                -1.5155444566227678  1.6093266739736605  0.04302458789946246  \\
                -1.6167891818947517  1.505830314447977  0.04302458789946244  \\
                -1.38581929876693  1.290711698098266  0.06458755620882696  \\
                -1.38581929876693  1.290711698098266  0.06458755620882696  \\
                -1.6167891818947517  1.505830314447977  0.04302458789946244  \\
                -1.6903701960058695  1.376568780747051  0.04302458789946244  \\
                -1.4488887394336023  1.1799160977831866  0.06458755620882696  \\
                -1.4488887394336023  1.1799160977831866  0.06458755620882696  \\
                -1.6903701960058695  1.376568780747051  0.04302458789946244  \\
                -1.7350285074041683  1.2237537735505728  0.04302458789946246  \\
                -1.4871672920607155  1.048931805900491  0.06458755620882696  \\
                -1.4871672920607155  1.048931805900491  0.06458755620882696  \\
                -1.7350285074041683  1.2237537735505728  0.04302458789946246  \\
                -1.75  1.0500000000000003  0.04302458789946246  \\
                -1.5  0.9000000000000001  0.06458755620882696  \\
                -1.5  0.9000000000000001  0.06458755620882696  \\
                -1.75  1.0500000000000003  0.04302458789946246  \\
                -1.7350285074041683  0.8582804353344291  0.04302458789946246  \\
                -1.4871672920607157  0.7356689445723679  0.06458755620882693  \\
                -1.4871672920607157  0.7356689445723679  0.06458755620882693  \\
                -1.7350285074041683  0.8582804353344291  0.04302458789946246  \\
                -1.6903701960058695  0.6518754544599926  0.04302458789946246  \\
                -1.4488887394336025  0.5587503895371365  0.06458755620882693  \\
                -1.4488887394336025  0.5587503895371365  0.06458755620882693  \\
                -1.6903701960058695  0.6518754544599926  0.04302458789946246  \\
                -1.616789181894752  0.43431670382572557  0.04302458789946246  \\
                -1.3858192987669302  0.3722714604220505  0.06458755620882696  \\
                -1.3858192987669302  0.3722714604220505  0.06458755620882696  \\
                -1.616789181894752  0.43431670382572557  0.04302458789946246  \\
                -1.5155444566227678  0.20932667397366103  0.04302458789946246  \\
                -1.2990381056766582  0.17942286340599517  0.06458755620882696  \\
                -1.2990381056766582  0.17942286340599517  0.06458755620882696  \\
                -1.5155444566227678  0.20932667397366103  0.04302458789946246  \\
                -1.3883683455096616  -0.019244993306411995  0.04302458789946246  \\
                -1.1900300104368529  -0.01649570854835314  0.06458755620882693  \\
                -1.1900300104368529  -0.01649570854835314  0.06458755620882693  \\
                -1.3883683455096616  -0.019244993306411995  0.04302458789946246  \\
                -1.2374368670764584  -0.24748737341529142  0.04302458789946246  \\
                -1.0606601717798214  -0.2121320343559641  0.06458755620882696  \\
                -1.0606601717798214  -0.2121320343559641  0.06458755620882696  \\
                -1.2374368670764584  -0.24748737341529142  0.04302458789946246  \\
                -1.0653325007652614  -0.47149517594857215  0.04302458789946246  \\
                -0.9131421435130813  -0.4041387222416333  0.06458755620882693  \\
                -0.9131421435130813  -0.4041387222416333  0.06458755620882693  \\
                -1.0653325007652614  -0.47149517594857215  0.04302458789946246  \\
                -0.8750000000000008  -0.6874355652982135  0.04302458789946244  \\
                -0.7500000000000007  -0.5892304845413259  0.06458755620882693  \\
                -0.7500000000000007  -0.5892304845413259  0.06458755620882693  \\
                -0.8750000000000008  -0.6874355652982135  0.04302458789946244  \\
                -0.669696006638908  -0.8916137415324563  0.04302458789946246  \\
                -0.5740251485476355  -0.7642403498849626  0.06458755620882696  \\
                -0.5740251485476355  -0.7642403498849626  0.06458755620882696  \\
                -0.669696006638908  -0.8916137415324563  0.04302458789946246  \\
                -0.45293332892941107  -1.0805361594470493  0.04302458789946244  \\
                -0.38822856765378094  -0.9261738509546136  0.06458755620882693  \\
                -0.38822856765378094  -0.9261738509546136  0.06458755620882693  \\
                -0.45293332892941107  -1.0805361594470493  0.04302458789946244  \\
                -0.22842083638509036  -1.2509703040922804  0.04302458789946246  \\
                -0.19578928833007744  -1.072260260650526  0.06458755620882696  \\
                -0.19578928833007744  -1.072260260650526  0.06458755620882696  \\
                -0.22842083638509036  -1.2509703040922804  0.04302458789946246  \\
                0.0  -1.4  0.04302458789946246  \\
                0.0  -1.2  0.0645875562088269  \\
                0.0  -1.2  0.0645875562088269  \\
                0.0  -1.4  0.04302458789946246  \\
                0.22842083638508973  -1.5250753077543886  0.04302458789946244  \\
                0.19578928833007692  -1.3072074066466188  0.0645875562088269  \\
                0.19578928833007692  -1.3072074066466188  0.0645875562088269  \\
                0.22842083638508973  -1.5250753077543886  0.04302458789946244  \\
                0.4529333289294105  -1.6240561541623424  0.04302458789946244  \\
                0.38822856765378044  -1.3920481321391507  0.0645875562088269  \\
                0.38822856765378044  -1.3920481321391507  0.0645875562088269  \\
                0.4529333289294105  -1.6240561541623424  0.04302458789946244  \\
                0.6696960066389075  -1.6952489494991458  0.04302458789946246  \\
                0.574025148547635  -1.453070528142125  0.06458755620882696  \\
                0.574025148547635  -1.453070528142125  0.06458755620882696  \\
                0.6696960066389075  -1.6952489494991458  0.04302458789946246  \\
                0.8750000000000002  -1.737435565298214  0.04302458789946246  \\
                0.7500000000000002  -1.4892304845413264  0.06458755620882696  \\
                0.7500000000000002  -1.4892304845413264  0.06458755620882696  \\
                0.8750000000000002  -1.737435565298214  0.04302458789946246  \\
                1.065332500765261  -1.7498941768668859  0.04302458789946244  \\
                0.9131421435130809  -1.4999092944573307  0.06458755620882696  \\
                0.9131421435130809  -1.4999092944573307  0.06458755620882696  \\
                1.065332500765261  -1.7498941768668859  0.04302458789946244  \\
                1.237436867076458  -1.7324116139070416  0.04302458789946246  \\
                1.060660171779821  -1.48492424049175  0.06458755620882693  \\
                1.060660171779821  -1.48492424049175  0.06458755620882693  \\
                1.237436867076458  -1.7324116139070416  0.04302458789946246  \\
                1.3883683455096612  -1.6852870079180058  0.04302458789946246  \\
                1.1900300104368524  -1.4445317210725763  0.06458755620882696  \\
                1.1900300104368524  -1.4445317210725763  0.06458755620882696  \\
                1.3883683455096612  -1.6852870079180058  0.04302458789946246  \\
                1.5155444566227672  -1.609326673973661  0.04302458789946246  \\
                1.2990381056766576  -1.379422863405995  0.06458755620882696  \\
                1.2990381056766576  -1.379422863405995  0.06458755620882696  \\
                1.5155444566227672  -1.609326673973661  0.04302458789946246  \\
                1.6167891818947515  -1.5058303144479774  0.04302458789946244  \\
                1.3858192987669298  -1.2907116980982662  0.06458755620882696  \\
                1.3858192987669298  -1.2907116980982662  0.06458755620882696  \\
                1.6167891818947515  -1.5058303144479774  0.04302458789946244  \\
                1.6903701960058695  -1.3765687807470508  0.04302458789946246  \\
                1.4488887394336025  -1.1799160977831864  0.06458755620882693  \\
                1.4488887394336025  -1.1799160977831864  0.06458755620882693  \\
                1.6903701960058695  -1.3765687807470508  0.04302458789946246  \\
                1.7350285074041683  -1.223753773550573  0.04302458789946246  \\
                1.4871672920607155  -1.0489318059004913  0.06458755620882696  \\
                1.4871672920607155  -1.0489318059004913  0.06458755620882696  \\
                1.7350285074041683  -1.223753773550573  0.04302458789946246  \\
                1.75  -1.0500000000000003  0.04302458789946246  \\
                1.5  -0.9000000000000004  0.06458755620882696  \\
                1.75  -1.05  0.04302458789946246  \\
                2.0  -1.2  0.02692409912731079  \\
                1.9828897227476208  -0.9808919260964898  0.02692409912731079  \\
                1.7350285074041683  -0.8582804353344285  0.04302458789946246  \\
                1.7350285074041683  -0.8582804353344285  0.04302458789946246  \\
                1.9828897227476208  -0.9808919260964898  0.02692409912731079  \\
                1.9318516525781366  -0.7450005193828488  0.02692409912731079  \\
                1.6903701960058695  -0.6518754544599927  0.04302458789946246  \\
                1.6903701960058695  -0.6518754544599927  0.04302458789946246  \\
                1.9318516525781366  -0.7450005193828488  0.02692409912731079  \\
                1.8477590650225735  -0.4963619472294004  0.02692409912731079  \\
                1.6167891818947517  -0.43431670382572535  0.04302458789946246  \\
                1.6167891818947517  -0.43431670382572535  0.04302458789946246  \\
                1.8477590650225735  -0.4963619472294004  0.02692409912731079  \\
                1.7320508075688774  -0.23923048454132656  0.02692409912731079  \\
                1.5155444566227678  -0.20932667397366073  0.04302458789946246  \\
                1.5155444566227678  -0.20932667397366073  0.04302458789946246  \\
                1.7320508075688774  -0.23923048454132656  0.02692409912731079  \\
                1.5867066805824703  0.02199427806447085  0.02692409912731079  \\
                1.3883683455096616  0.019244993306411995  0.04302458789946246  \\
                1.3883683455096616  0.019244993306411995  0.04302458789946246  \\
                1.5867066805824703  0.02199427806447085  0.02692409912731079  \\
                1.4142135623730951  0.282842712474619  0.02692409912731079  \\
                1.2374368670764582  0.24748737341529164  0.04302458789946246  \\
                1.2374368670764582  0.24748737341529164  0.04302458789946246  \\
                1.4142135623730951  0.282842712474619  0.02692409912731079  \\
                1.2175228580174413  0.5388516296555115  0.02692409912731079  \\
                1.0653325007652612  0.47149517594857254  0.04302458789946246  \\
                1.0653325007652612  0.47149517594857254  0.04302458789946246  \\
                1.2175228580174413  0.5388516296555115  0.02692409912731079  \\
                1.0000000000000002  0.7856406460551018  0.02692409912731079  \\
                0.8750000000000002  0.687435565298214  0.04302458789946244  \\
                0.8750000000000002  0.687435565298214  0.04302458789946244  \\
                1.0000000000000002  0.7856406460551018  0.02692409912731079  \\
                0.7653668647301797  1.0189871331799512  0.02692409912731079  \\
                0.6696960066389073  0.8916137415324572  0.04302458789946246  \\
                0.6696960066389073  0.8916137415324572  0.04302458789946246  \\
                0.7653668647301797  1.0189871331799512  0.02692409912731079  \\
                0.5176380902050415  1.2348984679394845  0.02692409912731079  \\
                0.4529333289294113  1.080536159447049  0.04302458789946242  \\
                0.4529333289294113  1.080536159447049  0.04302458789946242  \\
                0.5176380902050415  1.2348984679394845  0.02692409912731079  \\
                0.2610523844401034  1.4296803475340347  0.026924099127310766  \\
                0.2284208363850905  1.2509703040922804  0.04302458789946246  \\
                0.2284208363850905  1.2509703040922804  0.04302458789946246  \\
                0.2610523844401034  1.4296803475340347  0.026924099127310766  \\
                0.0  1.6  0.02692409912731079  \\
                0.0  1.4000000000000001  0.04302458789946246  \\
                0.0  1.4000000000000001  0.04302458789946246  \\
                0.0  1.6  0.02692409912731079  \\
                -0.2610523844401032  1.7429432088621586  0.02692409912731079  \\
                -0.2284208363850903  1.5250753077543888  0.04302458789946246  \\
                -0.2284208363850903  1.5250753077543888  0.04302458789946246  \\
                -0.2610523844401032  1.7429432088621586  0.02692409912731079  \\
                -0.5176380902050413  1.856064176185534  0.02692409912731079  \\
                -0.45293332892941107  1.6240561541623424  0.04302458789946244  \\
                -0.45293332892941107  1.6240561541623424  0.04302458789946244  \\
                -0.5176380902050413  1.856064176185534  0.02692409912731079  \\
                -0.7653668647301795  1.9374273708561667  0.026924099127310766  \\
                -0.669696006638907  1.6952489494991458  0.04302458789946242  \\
                -0.669696006638907  1.6952489494991458  0.04302458789946242  \\
                -0.7653668647301795  1.9374273708561667  0.026924099127310766  \\
                -0.9999999999999996  1.985640646055102  0.026924099127310766  \\
                -0.8749999999999996  1.737435565298214  0.04302458789946246  \\
                -0.8749999999999996  1.737435565298214  0.04302458789946246  \\
                -0.9999999999999996  1.985640646055102  0.026924099127310766  \\
                -1.2175228580174413  1.999879059276441  0.02692409912731079  \\
                -1.0653325007652612  1.7498941768668859  0.04302458789946246  \\
                -1.0653325007652612  1.7498941768668859  0.04302458789946246  \\
                -1.2175228580174413  1.999879059276441  0.02692409912731079  \\
                -1.414213562373095  1.9798989873223332  0.02692409912731079  \\
                -1.237436867076458  1.7324116139070416  0.04302458789946246  \\
                -1.237436867076458  1.7324116139070416  0.04302458789946246  \\
                -1.414213562373095  1.9798989873223332  0.02692409912731079  \\
                -1.58670668058247  1.9260422947634355  0.026924099127310766  \\
                -1.3883683455096614  1.685287007918006  0.04302458789946246  \\
                -1.3883683455096614  1.685287007918006  0.04302458789946246  \\
                -1.58670668058247  1.9260422947634355  0.026924099127310766  \\
                -1.7320508075688774  1.8392304845413263  0.02692409912731079  \\
                -1.5155444566227678  1.6093266739736605  0.04302458789946246  \\
                -1.5155444566227678  1.6093266739736605  0.04302458789946246  \\
                -1.7320508075688774  1.8392304845413263  0.02692409912731079  \\
                -1.8477590650225735  1.720948930797688  0.02692409912731079  \\
                -1.6167891818947517  1.505830314447977  0.04302458789946244  \\
                -1.6167891818947517  1.505830314447977  0.04302458789946244  \\
                -1.8477590650225735  1.720948930797688  0.02692409912731079  \\
                -1.9318516525781364  1.5732214637109154  0.02692409912731079  \\
                -1.6903701960058695  1.376568780747051  0.04302458789946244  \\
                -1.6903701960058695  1.376568780747051  0.04302458789946244  \\
                -1.9318516525781364  1.5732214637109154  0.02692409912731079  \\
                -1.9828897227476208  1.3985757412006548  0.02692409912731079  \\
                -1.7350285074041683  1.2237537735505728  0.04302458789946246  \\
                -1.7350285074041683  1.2237537735505728  0.04302458789946246  \\
                -1.9828897227476208  1.3985757412006548  0.02692409912731079  \\
                -2.0  1.2000000000000002  0.02692409912731079  \\
                -1.75  1.0500000000000003  0.04302458789946246  \\
                -1.75  1.0500000000000003  0.04302458789946246  \\
                -2.0  1.2000000000000002  0.02692409912731079  \\
                -1.982889722747621  0.9808919260964905  0.02692409912731079  \\
                -1.7350285074041683  0.8582804353344291  0.04302458789946246  \\
                -1.7350285074041683  0.8582804353344291  0.04302458789946246  \\
                -1.982889722747621  0.9808919260964905  0.02692409912731079  \\
                -1.9318516525781366  0.7450005193828487  0.02692409912731079  \\
                -1.6903701960058695  0.6518754544599926  0.04302458789946246  \\
                -1.6903701960058695  0.6518754544599926  0.04302458789946246  \\
                -1.9318516525781366  0.7450005193828487  0.02692409912731079  \\
                -1.8477590650225737  0.49636194722940064  0.02692409912731079  \\
                -1.616789181894752  0.43431670382572557  0.04302458789946246  \\
                -1.616789181894752  0.43431670382572557  0.04302458789946246  \\
                -1.8477590650225737  0.49636194722940064  0.02692409912731079  \\
                -1.7320508075688776  0.2392304845413269  0.02692409912731079  \\
                -1.5155444566227678  0.20932667397366103  0.04302458789946246  \\
                -1.5155444566227678  0.20932667397366103  0.04302458789946246  \\
                -1.7320508075688776  0.2392304845413269  0.02692409912731079  \\
                -1.5867066805824703  -0.02199427806447085  0.02692409912731079  \\
                -1.3883683455096616  -0.019244993306411995  0.04302458789946246  \\
                -1.3883683455096616  -0.019244993306411995  0.04302458789946246  \\
                -1.5867066805824703  -0.02199427806447085  0.02692409912731079  \\
                -1.4142135623730954  -0.2828427124746188  0.02692409912731079  \\
                -1.2374368670764584  -0.24748737341529142  0.04302458789946246  \\
                -1.2374368670764584  -0.24748737341529142  0.04302458789946246  \\
                -1.4142135623730954  -0.2828427124746188  0.02692409912731079  \\
                -1.2175228580174418  -0.538851629655511  0.02692409912731079  \\
                -1.0653325007652614  -0.47149517594857215  0.04302458789946246  \\
                -1.0653325007652614  -0.47149517594857215  0.04302458789946246  \\
                -1.2175228580174418  -0.538851629655511  0.02692409912731079  \\
                -1.0000000000000009  -0.7856406460551011  0.02692409912731079  \\
                -0.8750000000000008  -0.6874355652982135  0.04302458789946244  \\
                -0.8750000000000008  -0.6874355652982135  0.04302458789946244  \\
                -1.0000000000000009  -0.7856406460551011  0.02692409912731079  \\
                -0.7653668647301807  -1.01898713317995  0.02692409912731079  \\
                -0.669696006638908  -0.8916137415324563  0.04302458789946246  \\
                -0.669696006638908  -0.8916137415324563  0.04302458789946246  \\
                -0.7653668647301807  -1.01898713317995  0.02692409912731079  \\
                -0.5176380902050413  -1.2348984679394848  0.02692409912731079  \\
                -0.45293332892941107  -1.0805361594470493  0.04302458789946244  \\
                -0.45293332892941107  -1.0805361594470493  0.04302458789946244  \\
                -0.5176380902050413  -1.2348984679394848  0.02692409912731079  \\
                -0.26105238444010326  -1.4296803475340347  0.02692409912731079  \\
                -0.22842083638509036  -1.2509703040922804  0.04302458789946246  \\
                -0.22842083638509036  -1.2509703040922804  0.04302458789946246  \\
                -0.26105238444010326  -1.4296803475340347  0.02692409912731079  \\
                0.0  -1.5999999999999999  0.02692409912731079  \\
                0.0  -1.4  0.04302458789946246  \\
                0.0  -1.4  0.04302458789946246  \\
                0.0  -1.5999999999999999  0.02692409912731079  \\
                0.26105238444010254  -1.7429432088621584  0.02692409912731079  \\
                0.22842083638508973  -1.5250753077543886  0.04302458789946244  \\
                0.22842083638508973  -1.5250753077543886  0.04302458789946244  \\
                0.26105238444010254  -1.7429432088621584  0.02692409912731079  \\
                0.5176380902050406  -1.856064176185534  0.026924099127310766  \\
                0.4529333289294105  -1.6240561541623424  0.04302458789946244  \\
                0.4529333289294105  -1.6240561541623424  0.04302458789946244  \\
                0.5176380902050406  -1.856064176185534  0.026924099127310766  \\
                0.76536686473018  -1.9374273708561667  0.02692409912731079  \\
                0.6696960066389075  -1.6952489494991458  0.04302458789946246  \\
                0.6696960066389075  -1.6952489494991458  0.04302458789946246  \\
                0.76536686473018  -1.9374273708561667  0.02692409912731079  \\
                1.0000000000000002  -1.985640646055102  0.02692409912731079  \\
                0.8750000000000002  -1.737435565298214  0.04302458789946246  \\
                0.8750000000000002  -1.737435565298214  0.04302458789946246  \\
                1.0000000000000002  -1.985640646055102  0.02692409912731079  \\
                1.217522858017441  -1.999879059276441  0.02692409912731079  \\
                1.065332500765261  -1.7498941768668859  0.04302458789946244  \\
                1.065332500765261  -1.7498941768668859  0.04302458789946244  \\
                1.217522858017441  -1.999879059276441  0.02692409912731079  \\
                1.4142135623730947  -1.9798989873223332  0.02692409912731079  \\
                1.237436867076458  -1.7324116139070416  0.04302458789946246  \\
                1.237436867076458  -1.7324116139070416  0.04302458789946246  \\
                1.4142135623730947  -1.9798989873223332  0.02692409912731079  \\
                1.5867066805824699  -1.9260422947634352  0.02692409912731079  \\
                1.3883683455096612  -1.6852870079180058  0.04302458789946246  \\
                1.3883683455096612  -1.6852870079180058  0.04302458789946246  \\
                1.5867066805824699  -1.9260422947634352  0.02692409912731079  \\
                1.7320508075688767  -1.8392304845413268  0.02692409912731079  \\
                1.5155444566227672  -1.609326673973661  0.04302458789946246  \\
                1.5155444566227672  -1.609326673973661  0.04302458789946246  \\
                1.7320508075688767  -1.8392304845413268  0.02692409912731079  \\
                1.847759065022573  -1.7209489307976884  0.02692409912731079  \\
                1.6167891818947515  -1.5058303144479774  0.04302458789946244  \\
                1.6167891818947515  -1.5058303144479774  0.04302458789946244  \\
                1.847759065022573  -1.7209489307976884  0.02692409912731079  \\
                1.9318516525781366  -1.5732214637109152  0.02692409912731079  \\
                1.6903701960058695  -1.3765687807470508  0.04302458789946246  \\
                1.6903701960058695  -1.3765687807470508  0.04302458789946246  \\
                1.9318516525781366  -1.5732214637109152  0.02692409912731079  \\
                1.9828897227476208  -1.398575741200655  0.02692409912731079  \\
                1.7350285074041683  -1.223753773550573  0.04302458789946246  \\
                1.7350285074041683  -1.223753773550573  0.04302458789946246  \\
                1.9828897227476208  -1.398575741200655  0.02692409912731079  \\
                2.0  -1.2000000000000004  0.02692409912731079  \\
                1.75  -1.0500000000000003  0.04302458789946246  \\
                2.0  -1.2  0.02692409912731079  \\
                2.25  -1.3499999999999999  0.015827861353085847  \\
                2.2307509380910733  -1.103503416858551  0.015827861353085847  \\
                1.9828897227476208  -0.9808919260964898  0.02692409912731079  \\
                1.9828897227476208  -0.9808919260964898  0.02692409912731079  \\
                2.2307509380910733  -1.103503416858551  0.015827861353085847  \\
                2.173333109150404  -0.8381255843057049  0.015827861353085834  \\
                1.9318516525781366  -0.7450005193828488  0.02692409912731079  \\
                1.9318516525781366  -0.7450005193828488  0.02692409912731079  \\
                2.173333109150404  -0.8381255843057049  0.015827861353085834  \\
                2.078728948150395  -0.5584071906330754  0.015827861353085847  \\
                1.8477590650225735  -0.4963619472294004  0.02692409912731079  \\
                1.8477590650225735  -0.4963619472294004  0.02692409912731079  \\
                2.078728948150395  -0.5584071906330754  0.015827861353085847  \\
                1.948557158514987  -0.2691342951089924  0.015827861353085847  \\
                1.7320508075688774  -0.23923048454132656  0.02692409912731079  \\
                1.7320508075688774  -0.23923048454132656  0.02692409912731079  \\
                1.948557158514987  -0.2691342951089924  0.015827861353085847  \\
                1.785045015655279  0.024743562822529708  0.015827861353085847  \\
                1.5867066805824703  0.02199427806447085  0.02692409912731079  \\
                1.5867066805824703  0.02199427806447085  0.02692409912731079  \\
                1.785045015655279  0.024743562822529708  0.015827861353085847  \\
                1.5909902576697321  0.31819805153394637  0.015827861353085834  \\
                1.4142135623730951  0.282842712474619  0.02692409912731079  \\
                1.4142135623730951  0.282842712474619  0.02692409912731079  \\
                1.5909902576697321  0.31819805153394637  0.015827861353085834  \\
                1.3697132152696214  0.6062080833624504  0.01582786135308586  \\
                1.2175228580174413  0.5388516296555115  0.02692409912731079  \\
                1.2175228580174413  0.5388516296555115  0.02692409912731079  \\
                1.3697132152696214  0.6062080833624504  0.01582786135308586  \\
                1.1250000000000002  0.8838457268119895  0.015827861353085847  \\
                1.0000000000000002  0.7856406460551018  0.02692409912731079  \\
                1.0000000000000002  0.7856406460551018  0.02692409912731079  \\
                1.1250000000000002  0.8838457268119895  0.015827861353085847  \\
                0.8610377228214521  1.146360524827445  0.015827861353085834  \\
                0.7653668647301797  1.0189871331799512  0.02692409912731079  \\
                0.7653668647301797  1.0189871331799512  0.02692409912731079  \\
                0.8610377228214521  1.146360524827445  0.015827861353085834  \\
                0.5823428514806717  1.38926077643192  0.015827861353085834  \\
                0.5176380902050415  1.2348984679394845  0.02692409912731079  \\
                0.5176380902050415  1.2348984679394845  0.02692409912731079  \\
                0.5823428514806717  1.38926077643192  0.015827861353085834  \\
                0.2936839324951164  1.608390390975789  0.015827861353085834  \\
                0.2610523844401034  1.4296803475340347  0.026924099127310766  \\
                0.2610523844401034  1.4296803475340347  0.026924099127310766  \\
                0.2936839324951164  1.608390390975789  0.015827861353085834  \\
                0.0  1.8  0.015827861353085847  \\
                0.0  1.6  0.02692409912731079  \\
                0.0  1.6  0.02692409912731079  \\
                0.0  1.8  0.015827861353085847  \\
                -0.2936839324951161  1.9608111099699284  0.015827861353085847  \\
                -0.2610523844401032  1.7429432088621586  0.02692409912731079  \\
                -0.2610523844401032  1.7429432088621586  0.02692409912731079  \\
                -0.2936839324951161  1.9608111099699284  0.015827861353085847  \\
                -0.5823428514806714  2.088072198208726  0.015827861353085834  \\
                -0.5176380902050413  1.856064176185534  0.02692409912731079  \\
                -0.5176380902050413  1.856064176185534  0.02692409912731079  \\
                -0.5823428514806714  2.088072198208726  0.015827861353085834  \\
                -0.8610377228214519  2.1796057922131875  0.015827861353085834  \\
                -0.7653668647301795  1.9374273708561667  0.026924099127310766  \\
                -0.7653668647301795  1.9374273708561667  0.026924099127310766  \\
                -0.8610377228214519  2.1796057922131875  0.015827861353085834  \\
                -1.1249999999999996  2.23384572681199  0.015827861353085834  \\
                -0.9999999999999996  1.985640646055102  0.026924099127310766  \\
                -0.9999999999999996  1.985640646055102  0.026924099127310766  \\
                -1.1249999999999996  2.23384572681199  0.015827861353085834  \\
                -1.3697132152696214  2.2498639416859962  0.015827861353085847  \\
                -1.2175228580174413  1.999879059276441  0.02692409912731079  \\
                -1.2175228580174413  1.999879059276441  0.02692409912731079  \\
                -1.3697132152696214  2.2498639416859962  0.015827861353085847  \\
                -1.590990257669732  2.2273863607376247  0.015827861353085847  \\
                -1.414213562373095  1.9798989873223332  0.02692409912731079  \\
                -1.414213562373095  1.9798989873223332  0.02692409912731079  \\
                -1.590990257669732  2.2273863607376247  0.015827861353085847  \\
                -1.7850450156552788  2.166797581608865  0.015827861353085847  \\
                -1.58670668058247  1.9260422947634355  0.026924099127310766  \\
                -1.58670668058247  1.9260422947634355  0.026924099127310766  \\
                -1.7850450156552788  2.166797581608865  0.015827861353085847  \\
                -1.948557158514987  2.069134295108992  0.015827861353085847  \\
                -1.7320508075688774  1.8392304845413263  0.02692409912731079  \\
                -1.7320508075688774  1.8392304845413263  0.02692409912731079  \\
                -1.948557158514987  2.069134295108992  0.015827861353085847  \\
                -2.078728948150395  1.936067547147399  0.015827861353085847  \\
                -1.8477590650225735  1.720948930797688  0.02692409912731079  \\
                -1.8477590650225735  1.720948930797688  0.02692409912731079  \\
                -2.078728948150395  1.936067547147399  0.015827861353085847  \\
                -2.1733331091504033  1.7698741466747798  0.015827861353085847  \\
                -1.9318516525781364  1.5732214637109154  0.02692409912731079  \\
                -1.9318516525781364  1.5732214637109154  0.02692409912731079  \\
                -2.1733331091504033  1.7698741466747798  0.015827861353085847  \\
                -2.2307509380910733  1.5733977088507367  0.015827861353085847  \\
                -1.9828897227476208  1.3985757412006548  0.02692409912731079  \\
                -1.9828897227476208  1.3985757412006548  0.02692409912731079  \\
                -2.2307509380910733  1.5733977088507367  0.015827861353085847  \\
                -2.25  1.35  0.015827861353085847  \\
                -2.0  1.2000000000000002  0.02692409912731079  \\
                -2.0  1.2000000000000002  0.02692409912731079  \\
                -2.25  1.35  0.015827861353085847  \\
                -2.2307509380910737  1.1035034168585518  0.015827861353085834  \\
                -1.982889722747621  0.9808919260964905  0.02692409912731079  \\
                -1.982889722747621  0.9808919260964905  0.02692409912731079  \\
                -2.2307509380910737  1.1035034168585518  0.015827861353085834  \\
                -2.173333109150404  0.8381255843057048  0.015827861353085834  \\
                -1.9318516525781366  0.7450005193828487  0.02692409912731079  \\
                -1.9318516525781366  0.7450005193828487  0.02692409912731079  \\
                -2.173333109150404  0.8381255843057048  0.015827861353085834  \\
                -2.0787289481503954  0.5584071906330758  0.015827861353085834  \\
                -1.8477590650225737  0.49636194722940064  0.02692409912731079  \\
                -1.8477590650225737  0.49636194722940064  0.02692409912731079  \\
                -2.0787289481503954  0.5584071906330758  0.015827861353085834  \\
                -1.9485571585149875  0.2691342951089928  0.015827861353085834  \\
                -1.7320508075688776  0.2392304845413269  0.02692409912731079  \\
                -1.7320508075688776  0.2392304845413269  0.02692409912731079  \\
                -1.9485571585149875  0.2691342951089928  0.015827861353085834  \\
                -1.785045015655279  -0.024743562822529708  0.015827861353085847  \\
                -1.5867066805824703  -0.02199427806447085  0.02692409912731079  \\
                -1.5867066805824703  -0.02199427806447085  0.02692409912731079  \\
                -1.785045015655279  -0.024743562822529708  0.015827861353085847  \\
                -1.5909902576697323  -0.31819805153394615  0.015827861353085847  \\
                -1.4142135623730954  -0.2828427124746188  0.02692409912731079  \\
                -1.4142135623730954  -0.2828427124746188  0.02692409912731079  \\
                -1.5909902576697323  -0.31819805153394615  0.015827861353085847  \\
                -1.369713215269622  -0.6062080833624499  0.015827861353085834  \\
                -1.2175228580174418  -0.538851629655511  0.02692409912731079  \\
                -1.2175228580174418  -0.538851629655511  0.02692409912731079  \\
                -1.369713215269622  -0.6062080833624499  0.015827861353085834  \\
                -1.1250000000000009  -0.8838457268119887  0.015827861353085847  \\
                -1.0000000000000009  -0.7856406460551011  0.02692409912731079  \\
                -1.0000000000000009  -0.7856406460551011  0.02692409912731079  \\
                -1.1250000000000009  -0.8838457268119887  0.015827861353085847  \\
                -0.8610377228214533  -1.1463605248274438  0.015827861353085847  \\
                -0.7653668647301807  -1.01898713317995  0.02692409912731079  \\
                -0.7653668647301807  -1.01898713317995  0.02692409912731079  \\
                -0.8610377228214533  -1.1463605248274438  0.015827861353085847  \\
                -0.5823428514806714  -1.3892607764319203  0.015827861353085834  \\
                -0.5176380902050413  -1.2348984679394848  0.02692409912731079  \\
                -0.5176380902050413  -1.2348984679394848  0.02692409912731079  \\
                -0.5823428514806714  -1.3892607764319203  0.015827861353085834  \\
                -0.29368393249511615  -1.608390390975789  0.015827861353085847  \\
                -0.26105238444010326  -1.4296803475340347  0.02692409912731079  \\
                -0.26105238444010326  -1.4296803475340347  0.02692409912731079  \\
                -0.29368393249511615  -1.608390390975789  0.015827861353085847  \\
                0.0  -1.7999999999999998  0.015827861353085847  \\
                0.0  -1.5999999999999999  0.02692409912731079  \\
                0.0  -1.5999999999999999  0.02692409912731079  \\
                0.0  -1.7999999999999998  0.015827861353085847  \\
                0.2936839324951154  -1.9608111099699281  0.015827861353085834  \\
                0.26105238444010254  -1.7429432088621584  0.02692409912731079  \\
                0.26105238444010254  -1.7429432088621584  0.02692409912731079  \\
                0.2936839324951154  -1.9608111099699281  0.015827861353085834  \\
                0.5823428514806707  -2.088072198208726  0.015827861353085834  \\
                0.5176380902050406  -1.856064176185534  0.026924099127310766  \\
                0.5176380902050406  -1.856064176185534  0.026924099127310766  \\
                0.5823428514806707  -2.088072198208726  0.015827861353085834  \\
                0.8610377228214525  -2.1796057922131875  0.015827861353085847  \\
                0.76536686473018  -1.9374273708561667  0.02692409912731079  \\
                0.76536686473018  -1.9374273708561667  0.02692409912731079  \\
                0.8610377228214525  -2.1796057922131875  0.015827861353085847  \\
                1.1250000000000002  -2.23384572681199  0.015827861353085847  \\
                1.0000000000000002  -1.985640646055102  0.02692409912731079  \\
                1.0000000000000002  -1.985640646055102  0.02692409912731079  \\
                1.1250000000000002  -2.23384572681199  0.015827861353085847  \\
                1.3697132152696212  -2.2498639416859962  0.015827861353085847  \\
                1.217522858017441  -1.999879059276441  0.02692409912731079  \\
                1.217522858017441  -1.999879059276441  0.02692409912731079  \\
                1.3697132152696212  -2.2498639416859962  0.015827861353085847  \\
                1.5909902576697315  -2.2273863607376247  0.015827861353085847  \\
                1.4142135623730947  -1.9798989873223332  0.02692409912731079  \\
                1.4142135623730947  -1.9798989873223332  0.02692409912731079  \\
                1.5909902576697315  -2.2273863607376247  0.015827861353085847  \\
                1.7850450156552786  -2.1667975816088645  0.015827861353085847  \\
                1.5867066805824699  -1.9260422947634352  0.02692409912731079  \\
                1.5867066805824699  -1.9260422947634352  0.02692409912731079  \\
                1.7850450156552786  -2.1667975816088645  0.015827861353085847  \\
                1.9485571585149863  -2.0691342951089924  0.015827861353085847  \\
                1.7320508075688767  -1.8392304845413268  0.02692409912731079  \\
                1.7320508075688767  -1.8392304845413268  0.02692409912731079  \\
                1.9485571585149863  -2.0691342951089924  0.015827861353085847  \\
                2.0787289481503946  -1.9360675471473994  0.015827861353085847  \\
                1.847759065022573  -1.7209489307976884  0.02692409912731079  \\
                1.847759065022573  -1.7209489307976884  0.02692409912731079  \\
                2.0787289481503946  -1.9360675471473994  0.015827861353085847  \\
                2.173333109150404  -1.7698741466747796  0.015827861353085834  \\
                1.9318516525781366  -1.5732214637109152  0.02692409912731079  \\
                1.9318516525781366  -1.5732214637109152  0.02692409912731079  \\
                2.173333109150404  -1.7698741466747796  0.015827861353085834  \\
                2.2307509380910733  -1.573397708850737  0.015827861353085847  \\
                1.9828897227476208  -1.398575741200655  0.02692409912731079  \\
                1.9828897227476208  -1.398575741200655  0.02692409912731079  \\
                2.2307509380910733  -1.573397708850737  0.015827861353085847  \\
                2.25  -1.3500000000000005  0.015827861353085847  \\
                2.0  -1.2000000000000004  0.02692409912731079  \\
                2.25  -1.3499999999999999  0.015827861353085847  \\
                2.5  -1.5  0.00874097521308224  \\
                2.478612153434526  -1.2261149076206121  0.00874097521308224  \\
                2.2307509380910733  -1.103503416858551  0.015827861353085847  \\
                2.2307509380910733  -1.103503416858551  0.015827861353085847  \\
                2.478612153434526  -1.2261149076206121  0.00874097521308224  \\
                2.4148145657226707  -0.931250649228561  0.00874097521308224  \\
                2.173333109150404  -0.8381255843057049  0.015827861353085834  \\
                2.173333109150404  -0.8381255843057049  0.015827861353085834  \\
                2.4148145657226707  -0.931250649228561  0.00874097521308224  \\
                2.309698831278217  -0.6204524340367505  0.00874097521308224  \\
                2.078728948150395  -0.5584071906330754  0.015827861353085847  \\
                2.078728948150395  -0.5584071906330754  0.015827861353085847  \\
                2.309698831278217  -0.6204524340367505  0.00874097521308224  \\
                2.165063509461097  -0.29903810567665823  0.00874097521308224  \\
                1.948557158514987  -0.2691342951089924  0.015827861353085847  \\
                1.948557158514987  -0.2691342951089924  0.015827861353085847  \\
                2.165063509461097  -0.29903810567665823  0.00874097521308224  \\
                1.9833833507280878  0.027492847580588564  0.00874097521308224  \\
                1.785045015655279  0.024743562822529708  0.015827861353085847  \\
                1.785045015655279  0.024743562822529708  0.015827861353085847  \\
                1.9833833507280878  0.027492847580588564  0.00874097521308224  \\
                1.7677669529663689  0.35355339059327373  0.00874097521308224  \\
                1.5909902576697321  0.31819805153394637  0.015827861353085834  \\
                1.5909902576697321  0.31819805153394637  0.015827861353085834  \\
                1.7677669529663689  0.35355339059327373  0.00874097521308224  \\
                1.5219035725218015  0.6735645370693893  0.00874097521308224  \\
                1.3697132152696214  0.6062080833624504  0.01582786135308586  \\
                1.3697132152696214  0.6062080833624504  0.01582786135308586  \\
                1.5219035725218015  0.6735645370693893  0.00874097521308224  \\
                1.2500000000000002  0.9820508075688772  0.00874097521308224  \\
                1.1250000000000002  0.8838457268119895  0.015827861353085847  \\
                1.1250000000000002  0.8838457268119895  0.015827861353085847  \\
                1.2500000000000002  0.9820508075688772  0.00874097521308224  \\
                0.9567085809127246  1.273733916474939  0.008740975213082224  \\
                0.8610377228214521  1.146360524827445  0.015827861353085834  \\
                0.8610377228214521  1.146360524827445  0.015827861353085834  \\
                0.9567085809127246  1.273733916474939  0.008740975213082224  \\
                0.6470476127563018  1.5436230849243557  0.00874097521308224  \\
                0.5823428514806717  1.38926077643192  0.015827861353085834  \\
                0.5823428514806717  1.38926077643192  0.015827861353085834  \\
                0.6470476127563018  1.5436230849243557  0.00874097521308224  \\
                0.32631548055012927  1.7871004344175434  0.00874097521308224  \\
                0.2936839324951164  1.608390390975789  0.015827861353085834  \\
                0.2936839324951164  1.608390390975789  0.015827861353085834  \\
                0.32631548055012927  1.7871004344175434  0.00874097521308224  \\
                0.0  2.0  0.00874097521308224  \\
                0.0  1.8  0.015827861353085847  \\
                0.0  1.8  0.015827861353085847  \\
                0.0  2.0  0.00874097521308224  \\
                -0.326315480550129  2.178679011077698  0.00874097521308224  \\
                -0.2936839324951161  1.9608111099699284  0.015827861353085847  \\
                -0.2936839324951161  1.9608111099699284  0.015827861353085847  \\
                -0.326315480550129  2.178679011077698  0.00874097521308224  \\
                -0.6470476127563016  2.3200802202319175  0.00874097521308224  \\
                -0.5823428514806714  2.088072198208726  0.015827861353085834  \\
                -0.5823428514806714  2.088072198208726  0.015827861353085834  \\
                -0.6470476127563016  2.3200802202319175  0.00874097521308224  \\
                -0.9567085809127243  2.4217842135702083  0.008740975213082224  \\
                -0.8610377228214519  2.1796057922131875  0.015827861353085834  \\
                -0.8610377228214519  2.1796057922131875  0.015827861353085834  \\
                -0.9567085809127243  2.4217842135702083  0.008740975213082224  \\
                -1.2499999999999996  2.4820508075688776  0.00874097521308223  \\
                -1.1249999999999996  2.23384572681199  0.015827861353085834  \\
                -1.1249999999999996  2.23384572681199  0.015827861353085834  \\
                -1.2499999999999996  2.4820508075688776  0.00874097521308223  \\
                -1.5219035725218015  2.4998488240955514  0.00874097521308224  \\
                -1.3697132152696214  2.2498639416859962  0.015827861353085847  \\
                -1.3697132152696214  2.2498639416859962  0.015827861353085847  \\
                -1.5219035725218015  2.4998488240955514  0.00874097521308224  \\
                -1.7677669529663687  2.4748737341529163  0.00874097521308224  \\
                -1.590990257669732  2.2273863607376247  0.015827861353085847  \\
                -1.590990257669732  2.2273863607376247  0.015827861353085847  \\
                -1.7677669529663687  2.4748737341529163  0.00874097521308224  \\
                -1.9833833507280876  2.407552868454294  0.00874097521308224  \\
                -1.7850450156552788  2.166797581608865  0.015827861353085847  \\
                -1.7850450156552788  2.166797581608865  0.015827861353085847  \\
                -1.9833833507280876  2.407552868454294  0.00874097521308224  \\
                -2.165063509461097  2.299038105676658  0.00874097521308223  \\
                -1.948557158514987  2.069134295108992  0.015827861353085847  \\
                -1.948557158514987  2.069134295108992  0.015827861353085847  \\
                -2.165063509461097  2.299038105676658  0.00874097521308223  \\
                -2.309698831278217  2.15118616349711  0.00874097521308223  \\
                -2.078728948150395  1.936067547147399  0.015827861353085847  \\
                -2.078728948150395  1.936067547147399  0.015827861353085847  \\
                -2.309698831278217  2.15118616349711  0.00874097521308223  \\
                -2.4148145657226703  1.9665268296386442  0.008740975213082246  \\
                -2.1733331091504033  1.7698741466747798  0.015827861353085847  \\
                -2.1733331091504033  1.7698741466747798  0.015827861353085847  \\
                -2.4148145657226703  1.9665268296386442  0.008740975213082246  \\
                -2.478612153434526  1.7482196765008184  0.00874097521308224  \\
                -2.2307509380910733  1.5733977088507367  0.015827861353085847  \\
                -2.2307509380910733  1.5733977088507367  0.015827861353085847  \\
                -2.478612153434526  1.7482196765008184  0.00874097521308224  \\
                -2.5  1.5000000000000002  0.00874097521308224  \\
                -2.25  1.35  0.015827861353085847  \\
                -2.25  1.35  0.015827861353085847  \\
                -2.5  1.5000000000000002  0.00874097521308224  \\
                -2.4786121534345265  1.226114907620613  0.00874097521308223  \\
                -2.2307509380910737  1.1035034168585518  0.015827861353085834  \\
                -2.2307509380910737  1.1035034168585518  0.015827861353085834  \\
                -2.4786121534345265  1.226114907620613  0.00874097521308223  \\
                -2.4148145657226707  0.9312506492285609  0.00874097521308224  \\
                -2.173333109150404  0.8381255843057048  0.015827861353085834  \\
                -2.173333109150404  0.8381255843057048  0.015827861353085834  \\
                -2.4148145657226707  0.9312506492285609  0.00874097521308224  \\
                -2.309698831278217  0.6204524340367508  0.00874097521308224  \\
                -2.0787289481503954  0.5584071906330758  0.015827861353085834  \\
                -2.0787289481503954  0.5584071906330758  0.015827861353085834  \\
                -2.309698831278217  0.6204524340367508  0.00874097521308224  \\
                -2.1650635094610973  0.2990381056766586  0.00874097521308223  \\
                -1.9485571585149875  0.2691342951089928  0.015827861353085834  \\
                -1.9485571585149875  0.2691342951089928  0.015827861353085834  \\
                -2.1650635094610973  0.2990381056766586  0.00874097521308223  \\
                -1.9833833507280878  -0.027492847580588564  0.00874097521308224  \\
                -1.785045015655279  -0.024743562822529708  0.015827861353085847  \\
                -1.785045015655279  -0.024743562822529708  0.015827861353085847  \\
                -1.9833833507280878  -0.027492847580588564  0.00874097521308224  \\
                -1.7677669529663693  -0.3535533905932735  0.00874097521308223  \\
                -1.5909902576697323  -0.31819805153394615  0.015827861353085847  \\
                -1.5909902576697323  -0.31819805153394615  0.015827861353085847  \\
                -1.7677669529663693  -0.3535533905932735  0.00874097521308223  \\
                -1.5219035725218022  -0.6735645370693888  0.00874097521308224  \\
                -1.369713215269622  -0.6062080833624499  0.015827861353085834  \\
                -1.369713215269622  -0.6062080833624499  0.015827861353085834  \\
                -1.5219035725218022  -0.6735645370693888  0.00874097521308224  \\
                -1.250000000000001  -0.9820508075688763  0.00874097521308224  \\
                -1.1250000000000009  -0.8838457268119887  0.015827861353085847  \\
                -1.1250000000000009  -0.8838457268119887  0.015827861353085847  \\
                -1.250000000000001  -0.9820508075688763  0.00874097521308224  \\
                -0.9567085809127258  -1.2737339164749375  0.00874097521308224  \\
                -0.8610377228214533  -1.1463605248274438  0.015827861353085847  \\
                -0.8610377228214533  -1.1463605248274438  0.015827861353085847  \\
                -0.9567085809127258  -1.2737339164749375  0.00874097521308224  \\
                -0.6470476127563016  -1.543623084924356  0.00874097521308224  \\
                -0.5823428514806714  -1.3892607764319203  0.015827861353085834  \\
                -0.5823428514806714  -1.3892607764319203  0.015827861353085834  \\
                -0.6470476127563016  -1.543623084924356  0.00874097521308224  \\
                -0.32631548055012904  -1.7871004344175434  0.00874097521308224  \\
                -0.29368393249511615  -1.608390390975789  0.015827861353085847  \\
                -0.29368393249511615  -1.608390390975789  0.015827861353085847  \\
                -0.32631548055012904  -1.7871004344175434  0.00874097521308224  \\
                0.0  -1.9999999999999998  0.00874097521308224  \\
                0.0  -1.7999999999999998  0.015827861353085847  \\
                0.0  -1.7999999999999998  0.015827861353085847  \\
                0.0  -1.9999999999999998  0.00874097521308224  \\
                0.32631548055012816  -2.178679011077698  0.00874097521308223  \\
                0.2936839324951154  -1.9608111099699281  0.015827861353085834  \\
                0.2936839324951154  -1.9608111099699281  0.015827861353085834  \\
                0.32631548055012816  -2.178679011077698  0.00874097521308223  \\
                0.6470476127563007  -2.3200802202319175  0.00874097521308223  \\
                0.5823428514806707  -2.088072198208726  0.015827861353085834  \\
                0.5823428514806707  -2.088072198208726  0.015827861353085834  \\
                0.6470476127563007  -2.3200802202319175  0.00874097521308223  \\
                0.956708580912725  -2.4217842135702083  0.00874097521308224  \\
                0.8610377228214525  -2.1796057922131875  0.015827861353085847  \\
                0.8610377228214525  -2.1796057922131875  0.015827861353085847  \\
                0.956708580912725  -2.4217842135702083  0.00874097521308224  \\
                1.2500000000000002  -2.4820508075688776  0.00874097521308223  \\
                1.1250000000000002  -2.23384572681199  0.015827861353085847  \\
                1.1250000000000002  -2.23384572681199  0.015827861353085847  \\
                1.2500000000000002  -2.4820508075688776  0.00874097521308223  \\
                1.5219035725218013  -2.4998488240955514  0.00874097521308223  \\
                1.3697132152696212  -2.2498639416859962  0.015827861353085847  \\
                1.3697132152696212  -2.2498639416859962  0.015827861353085847  \\
                1.5219035725218013  -2.4998488240955514  0.00874097521308223  \\
                1.7677669529663684  -2.4748737341529163  0.00874097521308224  \\
                1.5909902576697315  -2.2273863607376247  0.015827861353085847  \\
                1.5909902576697315  -2.2273863607376247  0.015827861353085847  \\
                1.7677669529663684  -2.4748737341529163  0.00874097521308224  \\
                1.9833833507280874  -2.407552868454294  0.00874097521308224  \\
                1.7850450156552786  -2.1667975816088645  0.015827861353085847  \\
                1.7850450156552786  -2.1667975816088645  0.015827861353085847  \\
                1.9833833507280874  -2.407552868454294  0.00874097521308224  \\
                2.165063509461096  -2.2990381056766584  0.00874097521308224  \\
                1.9485571585149863  -2.0691342951089924  0.015827861353085847  \\
                1.9485571585149863  -2.0691342951089924  0.015827861353085847  \\
                2.165063509461096  -2.2990381056766584  0.00874097521308224  \\
                2.309698831278216  -2.1511861634971106  0.00874097521308224  \\
                2.0787289481503946  -1.9360675471473994  0.015827861353085847  \\
                2.0787289481503946  -1.9360675471473994  0.015827861353085847  \\
                2.309698831278216  -2.1511861634971106  0.00874097521308224  \\
                2.4148145657226707  -1.966526829638644  0.00874097521308223  \\
                2.173333109150404  -1.7698741466747796  0.015827861353085834  \\
                2.173333109150404  -1.7698741466747796  0.015827861353085834  \\
                2.4148145657226707  -1.966526829638644  0.00874097521308223  \\
                2.478612153434526  -1.7482196765008187  0.00874097521308224  \\
                2.2307509380910733  -1.573397708850737  0.015827861353085847  \\
                2.2307509380910733  -1.573397708850737  0.015827861353085847  \\
                2.478612153434526  -1.7482196765008187  0.00874097521308224  \\
                2.5  -1.5000000000000004  0.00874097521308224  \\
                2.25  -1.3500000000000005  0.015827861353085847  \\
                2.5  -1.5  0.00874097521308224  \\
                2.75  -1.65  0.0  \\
                2.7264733687779787  -1.3487263983826734  0.0  \\
                2.478612153434526  -1.2261149076206121  0.00874097521308224  \\
                2.478612153434526  -1.2261149076206121  0.00874097521308224  \\
                2.7264733687779787  -1.3487263983826734  0.0  \\
                2.6562960222949377  -1.0243757141514171  0.0  \\
                2.4148145657226707  -0.931250649228561  0.00874097521308224  \\
                2.4148145657226707  -0.931250649228561  0.00874097521308224  \\
                2.6562960222949377  -1.0243757141514171  0.0  \\
                2.5406687144060385  -0.6824976774404256  0.0  \\
                2.309698831278217  -0.6204524340367505  0.00874097521308224  \\
                2.309698831278217  -0.6204524340367505  0.00874097521308224  \\
                2.5406687144060385  -0.6824976774404256  0.0  \\
                2.3815698604072066  -0.328941916244324  0.0  \\
                2.165063509461097  -0.29903810567665823  0.00874097521308224  \\
                2.165063509461097  -0.29903810567665823  0.00874097521308224  \\
                2.3815698604072066  -0.328941916244324  0.0  \\
                2.1817216858008965  0.03024213233864742  0.0  \\
                1.9833833507280878  0.027492847580588564  0.00874097521308224  \\
                1.9833833507280878  0.027492847580588564  0.00874097521308224  \\
                2.1817216858008965  0.03024213233864742  0.0  \\
                1.9445436482630059  0.38890872965260115  0.0  \\
                1.7677669529663689  0.35355339059327373  0.00874097521308224  \\
                1.7677669529663689  0.35355339059327373  0.00874097521308224  \\
                1.9445436482630059  0.38890872965260115  0.0  \\
                1.6740939297739819  0.7409209907763283  0.0  \\
                1.5219035725218015  0.6735645370693893  0.00874097521308224  \\
                1.5219035725218015  0.6735645370693893  0.00874097521308224  \\
                1.6740939297739819  0.7409209907763283  0.0  \\
                1.3750000000000002  1.080255888325765  0.0  \\
                1.2500000000000002  0.9820508075688772  0.00874097521308224  \\
                1.2500000000000002  0.9820508075688772  0.00874097521308224  \\
                1.3750000000000002  1.080255888325765  0.0  \\
                1.052379439003997  1.4011073081224328  0.0  \\
                0.9567085809127246  1.273733916474939  0.008740975213082224  \\
                0.9567085809127246  1.273733916474939  0.008740975213082224  \\
                1.052379439003997  1.4011073081224328  0.0  \\
                0.711752374031932  1.6979853934167912  0.0  \\
                0.6470476127563018  1.5436230849243557  0.00874097521308224  \\
                0.6470476127563018  1.5436230849243557  0.00874097521308224  \\
                0.711752374031932  1.6979853934167912  0.0  \\
                0.3589470286051422  1.9658104778592977  0.0  \\
                0.32631548055012927  1.7871004344175434  0.00874097521308224  \\
                0.32631548055012927  1.7871004344175434  0.00874097521308224  \\
                0.3589470286051422  1.9658104778592977  0.0  \\
                0.0  2.2  0.0  \\
                0.0  2.0  0.00874097521308224  \\
                0.0  2.0  0.00874097521308224  \\
                0.0  2.2  0.0  \\
                -0.3589470286051419  2.396546912185468  0.0  \\
                -0.326315480550129  2.178679011077698  0.00874097521308224  \\
                -0.326315480550129  2.178679011077698  0.00874097521308224  \\
                -0.3589470286051419  2.396546912185468  0.0  \\
                -0.7117523740319317  2.552088242255109  0.0  \\
                -0.6470476127563016  2.3200802202319175  0.00874097521308224  \\
                -0.6470476127563016  2.3200802202319175  0.00874097521308224  \\
                -0.7117523740319317  2.552088242255109  0.0  \\
                -1.0523794390039967  2.663962634927229  0.0  \\
                -0.9567085809127243  2.4217842135702083  0.008740975213082224  \\
                -0.9567085809127243  2.4217842135702083  0.008740975213082224  \\
                -1.0523794390039967  2.663962634927229  0.0  \\
                -1.3749999999999993  2.730255888325765  0.0  \\
                -1.2499999999999996  2.4820508075688776  0.00874097521308223  \\
                -1.2499999999999996  2.4820508075688776  0.00874097521308223  \\
                -1.3749999999999993  2.730255888325765  0.0  \\
                -1.6740939297739819  2.7498337065051066  0.0  \\
                -1.5219035725218015  2.4998488240955514  0.00874097521308224  \\
                -1.5219035725218015  2.4998488240955514  0.00874097521308224  \\
                -1.6740939297739819  2.7498337065051066  0.0  \\
                -1.9445436482630054  2.722361107568208  0.0  \\
                -1.7677669529663687  2.4748737341529163  0.00874097521308224  \\
                -1.7677669529663687  2.4748737341529163  0.00874097521308224  \\
                -1.9445436482630054  2.722361107568208  0.0  \\
                -2.1817216858008965  2.648308155299724  0.0  \\
                -1.9833833507280876  2.407552868454294  0.00874097521308224  \\
                -1.9833833507280876  2.407552868454294  0.00874097521308224  \\
                -2.1817216858008965  2.648308155299724  0.0  \\
                -2.3815698604072066  2.5289419162443236  0.0  \\
                -2.165063509461097  2.299038105676658  0.00874097521308223  \\
                -2.165063509461097  2.299038105676658  0.00874097521308223  \\
                -2.3815698604072066  2.5289419162443236  0.0  \\
                -2.5406687144060385  2.366304779846821  0.0  \\
                -2.309698831278217  2.15118616349711  0.00874097521308223  \\
                -2.309698831278217  2.15118616349711  0.00874097521308223  \\
                -2.5406687144060385  2.366304779846821  0.0  \\
                -2.6562960222949377  2.163179512602509  0.0  \\
                -2.4148145657226703  1.9665268296386442  0.008740975213082246  \\
                -2.4148145657226703  1.9665268296386442  0.008740975213082246  \\
                -2.6562960222949377  2.163179512602509  0.0  \\
                -2.7264733687779787  1.9230416441509002  0.0  \\
                -2.478612153434526  1.7482196765008184  0.00874097521308224  \\
                -2.478612153434526  1.7482196765008184  0.00874097521308224  \\
                -2.7264733687779787  1.9230416441509002  0.0  \\
                -2.75  1.6500000000000004  0.0  \\
                -2.5  1.5000000000000002  0.00874097521308224  \\
                -2.5  1.5000000000000002  0.00874097521308224  \\
                -2.75  1.6500000000000004  0.0  \\
                -2.7264733687779787  1.3487263983826743  0.0  \\
                -2.4786121534345265  1.226114907620613  0.00874097521308223  \\
                -2.4786121534345265  1.226114907620613  0.00874097521308223  \\
                -2.7264733687779787  1.3487263983826743  0.0  \\
                -2.6562960222949377  1.024375714151417  0.0  \\
                -2.4148145657226707  0.9312506492285609  0.00874097521308224  \\
                -2.4148145657226707  0.9312506492285609  0.00874097521308224  \\
                -2.6562960222949377  1.024375714151417  0.0  \\
                -2.540668714406039  0.6824976774404259  0.0  \\
                -2.309698831278217  0.6204524340367508  0.00874097521308224  \\
                -2.309698831278217  0.6204524340367508  0.00874097521308224  \\
                -2.540668714406039  0.6824976774404259  0.0  \\
                -2.3815698604072066  0.32894191624432445  0.0  \\
                -2.1650635094610973  0.2990381056766586  0.00874097521308223  \\
                -2.1650635094610973  0.2990381056766586  0.00874097521308223  \\
                -2.3815698604072066  0.32894191624432445  0.0  \\
                -2.1817216858008965  -0.03024213233864742  0.0  \\
                -1.9833833507280878  -0.027492847580588564  0.00874097521308224  \\
                -1.9833833507280878  -0.027492847580588564  0.00874097521308224  \\
                -2.1817216858008965  -0.03024213233864742  0.0  \\
                -1.944543648263006  -0.3889087296526008  0.0  \\
                -1.7677669529663693  -0.3535533905932735  0.00874097521308223  \\
                -1.7677669529663693  -0.3535533905932735  0.00874097521308223  \\
                -1.944543648263006  -0.3889087296526008  0.0  \\
                -1.6740939297739823  -0.7409209907763277  0.0  \\
                -1.5219035725218022  -0.6735645370693888  0.00874097521308224  \\
                -1.5219035725218022  -0.6735645370693888  0.00874097521308224  \\
                -1.6740939297739823  -0.7409209907763277  0.0  \\
                -1.3750000000000013  -1.080255888325764  0.0  \\
                -1.250000000000001  -0.9820508075688763  0.00874097521308224  \\
                -1.250000000000001  -0.9820508075688763  0.00874097521308224  \\
                -1.3750000000000013  -1.080255888325764  0.0  \\
                -1.0523794390039984  -1.4011073081224312  0.0  \\
                -0.9567085809127258  -1.2737339164749375  0.00874097521308224  \\
                -0.9567085809127258  -1.2737339164749375  0.00874097521308224  \\
                -1.0523794390039984  -1.4011073081224312  0.0  \\
                -0.7117523740319317  -1.6979853934167917  0.0  \\
                -0.6470476127563016  -1.543623084924356  0.00874097521308224  \\
                -0.6470476127563016  -1.543623084924356  0.00874097521308224  \\
                -0.7117523740319317  -1.6979853934167917  0.0  \\
                -0.358947028605142  -1.9658104778592977  0.0  \\
                -0.32631548055012904  -1.7871004344175434  0.00874097521308224  \\
                -0.32631548055012904  -1.7871004344175434  0.00874097521308224  \\
                -0.358947028605142  -1.9658104778592977  0.0  \\
                0.0  -2.1999999999999997  0.0  \\
                0.0  -1.9999999999999998  0.00874097521308224  \\
                0.0  -1.9999999999999998  0.00874097521308224  \\
                0.0  -2.1999999999999997  0.0  \\
                0.358947028605141  -2.396546912185468  0.0  \\
                0.32631548055012816  -2.178679011077698  0.00874097521308223  \\
                0.32631548055012816  -2.178679011077698  0.00874097521308223  \\
                0.358947028605141  -2.396546912185468  0.0  \\
                0.7117523740319308  -2.552088242255109  0.0  \\
                0.6470476127563007  -2.3200802202319175  0.00874097521308223  \\
                0.6470476127563007  -2.3200802202319175  0.00874097521308223  \\
                0.7117523740319308  -2.552088242255109  0.0  \\
                1.0523794390039976  -2.663962634927229  0.0  \\
                0.956708580912725  -2.4217842135702083  0.00874097521308224  \\
                0.956708580912725  -2.4217842135702083  0.00874097521308224  \\
                1.0523794390039976  -2.663962634927229  0.0  \\
                1.3750000000000002  -2.730255888325765  0.0  \\
                1.2500000000000002  -2.4820508075688776  0.00874097521308223  \\
                1.2500000000000002  -2.4820508075688776  0.00874097521308223  \\
                1.3750000000000002  -2.730255888325765  0.0  \\
                1.6740939297739814  -2.7498337065051066  0.0  \\
                1.5219035725218013  -2.4998488240955514  0.00874097521308223  \\
                1.5219035725218013  -2.4998488240955514  0.00874097521308223  \\
                1.6740939297739814  -2.7498337065051066  0.0  \\
                1.9445436482630052  -2.722361107568208  0.0  \\
                1.7677669529663684  -2.4748737341529163  0.00874097521308224  \\
                1.7677669529663684  -2.4748737341529163  0.00874097521308224  \\
                1.9445436482630052  -2.722361107568208  0.0  \\
                2.181721685800896  -2.6483081552997234  0.0  \\
                1.9833833507280874  -2.407552868454294  0.00874097521308224  \\
                1.9833833507280874  -2.407552868454294  0.00874097521308224  \\
                2.181721685800896  -2.6483081552997234  0.0  \\
                2.3815698604072058  -2.5289419162443245  0.0  \\
                2.165063509461096  -2.2990381056766584  0.00874097521308224  \\
                2.165063509461096  -2.2990381056766584  0.00874097521308224  \\
                2.3815698604072058  -2.5289419162443245  0.0  \\
                2.540668714406038  -2.3663047798468217  0.0  \\
                2.309698831278216  -2.1511861634971106  0.00874097521308224  \\
                2.309698831278216  -2.1511861634971106  0.00874097521308224  \\
                2.540668714406038  -2.3663047798468217  0.0  \\
                2.6562960222949377  -2.1631795126025084  0.0  \\
                2.4148145657226707  -1.966526829638644  0.00874097521308223  \\
                2.4148145657226707  -1.966526829638644  0.00874097521308223  \\
                2.6562960222949377  -2.1631795126025084  0.0  \\
                2.7264733687779787  -1.9230416441509006  0.0  \\
                2.478612153434526  -1.7482196765008187  0.00874097521308224  \\
                2.478612153434526  -1.7482196765008187  0.00874097521308224  \\
                2.7264733687779787  -1.9230416441509006  0.0  \\
                2.75  -1.6500000000000006  0.0  \\
                2.5  -1.5000000000000004  0.00874097521308224  \\
                2.75  -1.65  0.0  \\
                3.0  -1.7999999999999998  0.0  \\
                2.974334584121431  -1.4713378891447346  0.0  \\
                2.7264733687779787  -1.3487263983826734  0.0  \\
                2.7264733687779787  -1.3487263983826734  0.0  \\
                2.974334584121431  -1.4713378891447346  0.0  \\
                2.897777478867205  -1.1175007790742733  0.0  \\
                2.6562960222949377  -1.0243757141514171  0.0  \\
                2.6562960222949377  -1.0243757141514171  0.0  \\
                2.897777478867205  -1.1175007790742733  0.0  \\
                2.77163859753386  -0.7445429208441006  0.0  \\
                2.5406687144060385  -0.6824976774404256  0.0  \\
                2.5406687144060385  -0.6824976774404256  0.0  \\
                2.77163859753386  -0.7445429208441006  0.0  \\
                2.598076211353316  -0.35884572681198984  0.0  \\
                2.3815698604072066  -0.328941916244324  0.0  \\
                2.3815698604072066  -0.328941916244324  0.0  \\
                2.598076211353316  -0.35884572681198984  0.0  \\
                2.3800600208737057  0.03299141709670628  0.0  \\
                2.1817216858008965  0.03024213233864742  0.0  \\
                2.1817216858008965  0.03024213233864742  0.0  \\
                2.3800600208737057  0.03299141709670628  0.0  \\
                2.121320343559643  0.4242640687119285  0.0  \\
                1.9445436482630059  0.38890872965260115  0.0  \\
                1.9445436482630059  0.38890872965260115  0.0  \\
                2.121320343559643  0.4242640687119285  0.0  \\
                1.826284287026162  0.8082774444832672  0.0  \\
                1.6740939297739819  0.7409209907763283  0.0  \\
                1.6740939297739819  0.7409209907763283  0.0  \\
                1.826284287026162  0.8082774444832672  0.0  \\
                1.5000000000000004  1.1784609690826526  0.0  \\
                1.3750000000000002  1.080255888325765  0.0  \\
                1.3750000000000002  1.080255888325765  0.0  \\
                1.5000000000000004  1.1784609690826526  0.0  \\
                1.1480502970952695  1.5284806997699267  0.0  \\
                1.052379439003997  1.4011073081224328  0.0  \\
                1.052379439003997  1.4011073081224328  0.0  \\
                1.1480502970952695  1.5284806997699267  0.0  \\
                0.7764571353075622  1.8523477019092267  0.0  \\
                0.711752374031932  1.6979853934167912  0.0  \\
                0.711752374031932  1.6979853934167912  0.0  \\
                0.7764571353075622  1.8523477019092267  0.0  \\
                0.39157857666015516  2.144520521301052  0.0  \\
                0.3589470286051422  1.9658104778592977  0.0  \\
                0.3589470286051422  1.9658104778592977  0.0  \\
                0.39157857666015516  2.144520521301052  0.0  \\
                0.0  2.4000000000000004  0.0  \\
                0.0  2.2  0.0  \\
                0.0  2.2  0.0  \\
                0.0  2.4000000000000004  0.0  \\
                -0.39157857666015483  2.614414813293238  0.0  \\
                -0.3589470286051419  2.396546912185468  0.0  \\
                -0.3589470286051419  2.396546912185468  0.0  \\
                -0.39157857666015483  2.614414813293238  0.0  \\
                -0.7764571353075619  2.7840962642783014  0.0  \\
                -0.7117523740319317  2.552088242255109  0.0  \\
                -0.7117523740319317  2.552088242255109  0.0  \\
                -0.7764571353075619  2.7840962642783014  0.0  \\
                -1.1480502970952693  2.90614105628425  0.0  \\
                -1.0523794390039967  2.663962634927229  0.0  \\
                -1.0523794390039967  2.663962634927229  0.0  \\
                -1.1480502970952693  2.90614105628425  0.0  \\
                -1.4999999999999993  2.978460969082653  0.0  \\
                -1.3749999999999993  2.730255888325765  0.0  \\
                -1.3749999999999993  2.730255888325765  0.0  \\
                -1.4999999999999993  2.978460969082653  0.0  \\
                -1.826284287026162  2.9998185889146614  0.0  \\
                -1.6740939297739819  2.7498337065051066  0.0  \\
                -1.6740939297739819  2.7498337065051066  0.0  \\
                -1.826284287026162  2.9998185889146614  0.0  \\
                -2.1213203435596424  2.9698484809835  0.0  \\
                -1.9445436482630054  2.722361107568208  0.0  \\
                -1.9445436482630054  2.722361107568208  0.0  \\
                -2.1213203435596424  2.9698484809835  0.0  \\
                -2.3800600208737053  2.889063442145153  0.0  \\
                -2.1817216858008965  2.648308155299724  0.0  \\
                -2.1817216858008965  2.648308155299724  0.0  \\
                -2.3800600208737053  2.889063442145153  0.0  \\
                -2.598076211353316  2.7588457268119893  0.0  \\
                -2.3815698604072066  2.5289419162443236  0.0  \\
                -2.3815698604072066  2.5289419162443236  0.0  \\
                -2.598076211353316  2.7588457268119893  0.0  \\
                -2.77163859753386  2.581423396196532  0.0  \\
                -2.5406687144060385  2.366304779846821  0.0  \\
                -2.5406687144060385  2.366304779846821  0.0  \\
                -2.77163859753386  2.581423396196532  0.0  \\
                -2.8977774788672046  2.3598321955663732  0.0  \\
                -2.6562960222949377  2.163179512602509  0.0  \\
                -2.6562960222949377  2.163179512602509  0.0  \\
                -2.8977774788672046  2.3598321955663732  0.0  \\
                -2.974334584121431  2.097863611800982  0.0  \\
                -2.7264733687779787  1.9230416441509002  0.0  \\
                -2.7264733687779787  1.9230416441509002  0.0  \\
                -2.974334584121431  2.097863611800982  0.0  \\
                -3.0  1.8000000000000003  0.0  \\
                -2.75  1.6500000000000004  0.0  \\
                -2.75  1.6500000000000004  0.0  \\
                -3.0  1.8000000000000003  0.0  \\
                -2.9743345841214315  1.4713378891447357  0.0  \\
                -2.7264733687779787  1.3487263983826743  0.0  \\
                -2.7264733687779787  1.3487263983826743  0.0  \\
                -2.9743345841214315  1.4713378891447357  0.0  \\
                -2.897777478867205  1.117500779074273  0.0  \\
                -2.6562960222949377  1.024375714151417  0.0  \\
                -2.6562960222949377  1.024375714151417  0.0  \\
                -2.897777478867205  1.117500779074273  0.0  \\
                -2.7716385975338604  0.744542920844101  0.0  \\
                -2.540668714406039  0.6824976774404259  0.0  \\
                -2.540668714406039  0.6824976774404259  0.0  \\
                -2.7716385975338604  0.744542920844101  0.0  \\
                -2.5980762113533165  0.35884572681199034  0.0  \\
                -2.3815698604072066  0.32894191624432445  0.0  \\
                -2.3815698604072066  0.32894191624432445  0.0  \\
                -2.5980762113533165  0.35884572681199034  0.0  \\
                -2.3800600208737057  -0.03299141709670628  0.0  \\
                -2.1817216858008965  -0.03024213233864742  0.0  \\
                -2.1817216858008965  -0.03024213233864742  0.0  \\
                -2.3800600208737057  -0.03299141709670628  0.0  \\
                -2.121320343559643  -0.4242640687119282  0.0  \\
                -1.944543648263006  -0.3889087296526008  0.0  \\
                -1.944543648263006  -0.3889087296526008  0.0  \\
                -2.121320343559643  -0.4242640687119282  0.0  \\
                -1.8262842870261626  -0.8082774444832665  0.0  \\
                -1.6740939297739823  -0.7409209907763277  0.0  \\
                -1.6740939297739823  -0.7409209907763277  0.0  \\
                -1.8262842870261626  -0.8082774444832665  0.0  \\
                -1.5000000000000013  -1.1784609690826517  0.0  \\
                -1.3750000000000013  -1.080255888325764  0.0  \\
                -1.3750000000000013  -1.080255888325764  0.0  \\
                -1.5000000000000013  -1.1784609690826517  0.0  \\
                -1.148050297095271  -1.5284806997699252  0.0  \\
                -1.0523794390039984  -1.4011073081224312  0.0  \\
                -1.0523794390039984  -1.4011073081224312  0.0  \\
                -1.148050297095271  -1.5284806997699252  0.0  \\
                -0.7764571353075619  -1.8523477019092272  0.0  \\
                -0.7117523740319317  -1.6979853934167917  0.0  \\
                -0.7117523740319317  -1.6979853934167917  0.0  \\
                -0.7764571353075619  -1.8523477019092272  0.0  \\
                -0.3915785766601549  -2.144520521301052  0.0  \\
                -0.358947028605142  -1.9658104778592977  0.0  \\
                -0.358947028605142  -1.9658104778592977  0.0  \\
                -0.3915785766601549  -2.144520521301052  0.0  \\
                0.0  -2.4  0.0  \\
                0.0  -2.1999999999999997  0.0  \\
                0.0  -2.1999999999999997  0.0  \\
                0.0  -2.4  0.0  \\
                0.39157857666015383  -2.6144148132932377  0.0  \\
                0.358947028605141  -2.396546912185468  0.0  \\
                0.358947028605141  -2.396546912185468  0.0  \\
                0.39157857666015383  -2.6144148132932377  0.0  \\
                0.7764571353075609  -2.7840962642783014  0.0  \\
                0.7117523740319308  -2.552088242255109  0.0  \\
                0.7117523740319308  -2.552088242255109  0.0  \\
                0.7764571353075609  -2.7840962642783014  0.0  \\
                1.14805029709527  -2.90614105628425  0.0  \\
                1.0523794390039976  -2.663962634927229  0.0  \\
                1.0523794390039976  -2.663962634927229  0.0  \\
                1.14805029709527  -2.90614105628425  0.0  \\
                1.5000000000000004  -2.978460969082653  0.0  \\
                1.3750000000000002  -2.730255888325765  0.0  \\
                1.3750000000000002  -2.730255888325765  0.0  \\
                1.5000000000000004  -2.978460969082653  0.0  \\
                1.8262842870261617  -2.9998185889146614  0.0  \\
                1.6740939297739814  -2.7498337065051066  0.0  \\
                1.6740939297739814  -2.7498337065051066  0.0  \\
                1.8262842870261617  -2.9998185889146614  0.0  \\
                2.121320343559642  -2.9698484809835  0.0  \\
                1.9445436482630052  -2.722361107568208  0.0  \\
                1.9445436482630052  -2.722361107568208  0.0  \\
                2.121320343559642  -2.9698484809835  0.0  \\
                2.380060020873705  -2.8890634421451526  0.0  \\
                2.181721685800896  -2.6483081552997234  0.0  \\
                2.181721685800896  -2.6483081552997234  0.0  \\
                2.380060020873705  -2.8890634421451526  0.0  \\
                2.598076211353315  -2.75884572681199  0.0  \\
                2.3815698604072058  -2.5289419162443245  0.0  \\
                2.3815698604072058  -2.5289419162443245  0.0  \\
                2.598076211353315  -2.75884572681199  0.0  \\
                2.7716385975338595  -2.5814233961965325  0.0  \\
                2.540668714406038  -2.3663047798468217  0.0  \\
                2.540668714406038  -2.3663047798468217  0.0  \\
                2.7716385975338595  -2.5814233961965325  0.0  \\
                2.897777478867205  -2.359832195566373  0.0  \\
                2.6562960222949377  -2.1631795126025084  0.0  \\
                2.6562960222949377  -2.1631795126025084  0.0  \\
                2.897777478867205  -2.359832195566373  0.0  \\
                2.974334584121431  -2.0978636118009826  0.0  \\
                2.7264733687779787  -1.9230416441509006  0.0  \\
                2.7264733687779787  -1.9230416441509006  0.0  \\
                2.974334584121431  -2.0978636118009826  0.0  \\
                3.0  -1.8000000000000007  0.0  \\
                2.75  -1.6500000000000006  0.0  \\
                3.0  -1.7999999999999998  0.0  \\
                30.0  -18.0  0.0  \\
                29.74334584121431  -14.713378891447347  0.0  \\
                2.974334584121431  -1.4713378891447346  0.0  \\
                2.974334584121431  -1.4713378891447346  0.0  \\
                29.74334584121431  -14.713378891447347  0.0  \\
                28.97777478867205  -11.175007790742733  0.0  \\
                2.897777478867205  -1.1175007790742733  0.0  \\
                2.897777478867205  -1.1175007790742733  0.0  \\
                28.97777478867205  -11.175007790742733  0.0  \\
                27.716385975338603  -7.4454292084410065  0.0  \\
                2.77163859753386  -0.7445429208441006  0.0  \\
                2.77163859753386  -0.7445429208441006  0.0  \\
                27.716385975338603  -7.4454292084410065  0.0  \\
                25.98076211353316  -3.5884572681198983  0.0  \\
                2.598076211353316  -0.35884572681198984  0.0  \\
                2.598076211353316  -0.35884572681198984  0.0  \\
                25.98076211353316  -3.5884572681198983  0.0  \\
                23.800600208737055  0.32991417096706277  0.0  \\
                2.3800600208737057  0.03299141709670628  0.0  \\
                2.3800600208737057  0.03299141709670628  0.0  \\
                23.800600208737055  0.32991417096706277  0.0  \\
                21.213203435596427  4.242640687119285  0.0  \\
                2.121320343559643  0.4242640687119285  0.0  \\
                2.121320343559643  0.4242640687119285  0.0  \\
                21.213203435596427  4.242640687119285  0.0  \\
                18.26284287026162  8.082774444832673  0.0  \\
                1.826284287026162  0.8082774444832672  0.0  \\
                1.826284287026162  0.8082774444832672  0.0  \\
                18.26284287026162  8.082774444832673  0.0  \\
                15.000000000000004  11.784609690826526  0.0  \\
                1.5000000000000004  1.1784609690826526  0.0  \\
                1.5000000000000004  1.1784609690826526  0.0  \\
                15.000000000000004  11.784609690826526  0.0  \\
                11.480502970952696  15.284806997699267  0.0  \\
                1.1480502970952695  1.5284806997699267  0.0  \\
                1.1480502970952695  1.5284806997699267  0.0  \\
                11.480502970952696  15.284806997699267  0.0  \\
                7.764571353075622  18.52347701909227  0.0  \\
                0.7764571353075622  1.8523477019092267  0.0  \\
                0.7764571353075622  1.8523477019092267  0.0  \\
                7.764571353075622  18.52347701909227  0.0  \\
                3.915785766601551  21.44520521301052  0.0  \\
                0.39157857666015516  2.144520521301052  0.0  \\
                0.39157857666015516  2.144520521301052  0.0  \\
                3.915785766601551  21.44520521301052  0.0  \\
                0.0  24.0  0.0  \\
                0.0  2.4000000000000004  0.0  \\
                0.0  2.4000000000000004  0.0  \\
                0.0  24.0  0.0  \\
                -3.915785766601548  26.14414813293238  0.0  \\
                -0.39157857666015483  2.614414813293238  0.0  \\
                -0.39157857666015483  2.614414813293238  0.0  \\
                -3.915785766601548  26.14414813293238  0.0  \\
                -7.764571353075619  27.840962642783012  0.0  \\
                -0.7764571353075619  2.7840962642783014  0.0  \\
                -0.7764571353075619  2.7840962642783014  0.0  \\
                -7.764571353075619  27.840962642783012  0.0  \\
                -11.480502970952692  29.0614105628425  0.0  \\
                -1.1480502970952693  2.90614105628425  0.0  \\
                -1.1480502970952693  2.90614105628425  0.0  \\
                -11.480502970952692  29.0614105628425  0.0  \\
                -14.999999999999993  29.784609690826528  0.0  \\
                -1.4999999999999993  2.978460969082653  0.0  \\
                -1.4999999999999993  2.978460969082653  0.0  \\
                -14.999999999999993  29.784609690826528  0.0  \\
                -18.26284287026162  29.998185889146615  0.0  \\
                -1.826284287026162  2.9998185889146614  0.0  \\
                -1.826284287026162  2.9998185889146614  0.0  \\
                -18.26284287026162  29.998185889146615  0.0  \\
                -21.213203435596423  29.698484809834998  0.0  \\
                -2.1213203435596424  2.9698484809835  0.0  \\
                -2.1213203435596424  2.9698484809835  0.0  \\
                -21.213203435596423  29.698484809834998  0.0  \\
                -23.800600208737052  28.890634421451534  0.0  \\
                -2.3800600208737053  2.889063442145153  0.0  \\
                -2.3800600208737053  2.889063442145153  0.0  \\
                -23.800600208737052  28.890634421451534  0.0  \\
                -25.98076211353316  27.588457268119896  0.0  \\
                -2.598076211353316  2.7588457268119893  0.0  \\
                -2.598076211353316  2.7588457268119893  0.0  \\
                -25.98076211353316  27.588457268119896  0.0  \\
                -27.716385975338603  25.814233961965318  0.0  \\
                -2.77163859753386  2.581423396196532  0.0  \\
                -2.77163859753386  2.581423396196532  0.0  \\
                -27.716385975338603  25.814233961965318  0.0  \\
                -28.977774788672047  23.59832195566373  0.0  \\
                -2.8977774788672046  2.3598321955663732  0.0  \\
                -2.8977774788672046  2.3598321955663732  0.0  \\
                -28.977774788672047  23.59832195566373  0.0  \\
                -29.74334584121431  20.97863611800982  0.0  \\
                -2.974334584121431  2.097863611800982  0.0  \\
                -2.974334584121431  2.097863611800982  0.0  \\
                -29.74334584121431  20.97863611800982  0.0  \\
                -30.0  18.000000000000004  0.0  \\
                -3.0  1.8000000000000003  0.0  \\
                -3.0  1.8000000000000003  0.0  \\
                -30.0  18.000000000000004  0.0  \\
                -29.743345841214314  14.713378891447357  0.0  \\
                -2.9743345841214315  1.4713378891447357  0.0  \\
                -2.9743345841214315  1.4713378891447357  0.0  \\
                -29.743345841214314  14.713378891447357  0.0  \\
                -28.97777478867205  11.17500779074273  0.0  \\
                -2.897777478867205  1.117500779074273  0.0  \\
                -2.897777478867205  1.117500779074273  0.0  \\
                -28.97777478867205  11.17500779074273  0.0  \\
                -27.716385975338607  7.445429208441009  0.0  \\
                -2.7716385975338604  0.744542920844101  0.0  \\
                -2.7716385975338604  0.744542920844101  0.0  \\
                -27.716385975338607  7.445429208441009  0.0  \\
                -25.980762113533164  3.588457268119903  0.0  \\
                -2.5980762113533165  0.35884572681199034  0.0  \\
                -2.5980762113533165  0.35884572681199034  0.0  \\
                -25.980762113533164  3.588457268119903  0.0  \\
                -23.800600208737055  -0.32991417096706277  0.0  \\
                -2.3800600208737057  -0.03299141709670628  0.0  \\
                -2.3800600208737057  -0.03299141709670628  0.0  \\
                -23.800600208737055  -0.32991417096706277  0.0  \\
                -21.21320343559643  -4.242640687119282  0.0  \\
                -2.121320343559643  -0.4242640687119282  0.0  \\
                -2.121320343559643  -0.4242640687119282  0.0  \\
                -21.21320343559643  -4.242640687119282  0.0  \\
                -18.262842870261625  -8.082774444832665  0.0  \\
                -1.8262842870261626  -0.8082774444832665  0.0  \\
                -1.8262842870261626  -0.8082774444832665  0.0  \\
                -18.262842870261625  -8.082774444832665  0.0  \\
                -15.000000000000014  -11.784609690826516  0.0  \\
                -1.5000000000000013  -1.1784609690826517  0.0  \\
                -1.5000000000000013  -1.1784609690826517  0.0  \\
                -15.000000000000014  -11.784609690826516  0.0  \\
                -11.48050297095271  -15.28480699769925  0.0  \\
                -1.148050297095271  -1.5284806997699252  0.0  \\
                -1.148050297095271  -1.5284806997699252  0.0  \\
                -11.48050297095271  -15.28480699769925  0.0  \\
                -7.764571353075619  -18.523477019092272  0.0  \\
                -0.7764571353075619  -1.8523477019092272  0.0  \\
                -0.7764571353075619  -1.8523477019092272  0.0  \\
                -7.764571353075619  -18.523477019092272  0.0  \\
                -3.915785766601549  -21.44520521301052  0.0  \\
                -0.3915785766601549  -2.144520521301052  0.0  \\
                -0.3915785766601549  -2.144520521301052  0.0  \\
                -3.915785766601549  -21.44520521301052  0.0  \\
                0.0  -23.999999999999996  0.0  \\
                0.0  -2.4  0.0  \\
                0.0  -2.4  0.0  \\
                0.0  -23.999999999999996  0.0  \\
                3.915785766601538  -26.144148132932376  0.0  \\
                0.39157857666015383  -2.6144148132932377  0.0  \\
                0.39157857666015383  -2.6144148132932377  0.0  \\
                3.915785766601538  -26.144148132932376  0.0  \\
                7.764571353075609  -27.840962642783012  0.0  \\
                0.7764571353075609  -2.7840962642783014  0.0  \\
                0.7764571353075609  -2.7840962642783014  0.0  \\
                7.764571353075609  -27.840962642783012  0.0  \\
                11.480502970952701  -29.0614105628425  0.0  \\
                1.14805029709527  -2.90614105628425  0.0  \\
                1.14805029709527  -2.90614105628425  0.0  \\
                11.480502970952701  -29.0614105628425  0.0  \\
                15.000000000000004  -29.784609690826528  0.0  \\
                1.5000000000000004  -2.978460969082653  0.0  \\
                1.5000000000000004  -2.978460969082653  0.0  \\
                15.000000000000004  -29.784609690826528  0.0  \\
                18.262842870261615  -29.998185889146615  0.0  \\
                1.8262842870261617  -2.9998185889146614  0.0  \\
                1.8262842870261617  -2.9998185889146614  0.0  \\
                18.262842870261615  -29.998185889146615  0.0  \\
                21.21320343559642  -29.698484809834998  0.0  \\
                2.121320343559642  -2.9698484809835  0.0  \\
                2.121320343559642  -2.9698484809835  0.0  \\
                21.21320343559642  -29.698484809834998  0.0  \\
                23.80060020873705  -28.89063442145153  0.0  \\
                2.380060020873705  -2.8890634421451526  0.0  \\
                2.380060020873705  -2.8890634421451526  0.0  \\
                23.80060020873705  -28.89063442145153  0.0  \\
                25.980762113533153  -27.588457268119903  0.0  \\
                2.598076211353315  -2.75884572681199  0.0  \\
                2.598076211353315  -2.75884572681199  0.0  \\
                25.980762113533153  -27.588457268119903  0.0  \\
                27.716385975338596  -25.814233961965325  0.0  \\
                2.7716385975338595  -2.5814233961965325  0.0  \\
                2.7716385975338595  -2.5814233961965325  0.0  \\
                27.716385975338596  -25.814233961965325  0.0  \\
                28.97777478867205  -23.598321955663728  0.0  \\
                2.897777478867205  -2.359832195566373  0.0  \\
                2.897777478867205  -2.359832195566373  0.0  \\
                28.97777478867205  -23.598321955663728  0.0  \\
                29.74334584121431  -20.978636118009824  0.0  \\
                2.974334584121431  -2.0978636118009826  0.0  \\
                2.974334584121431  -2.0978636118009826  0.0  \\
                29.74334584121431  -20.978636118009824  0.0  \\
                30.0  -18.000000000000007  0.0  \\
                3.0  -1.8000000000000007  0.0  \\
            }
            ;
    \end{axis}
\end{tikzfadingfrompicture}
\begin{tikzpicture}
\begin{axis}[axis lines={none}, height={6.5cm}, width={6.5cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}, clip mode={individual}]
    \node at (-3,-3) {};
    \node at (-3,3) {};
    \node at (3,3) {};
    \node at (3,-3) {};
    \fill
    [path fading={fade-mvn-neg}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fit fading={true}] (-3,-3) rectangle (3,3);
    \draw
    [draw={none}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={0.5}] (0,0) circle (1.6pt);
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (0.8416212335729143,-0.5049727401437486)
            (0.8344210472489533,-0.4127697364215198)
            (0.8129436854613422,-0.31350412806772754)
            (0.7775566318249165,-0.2088743771629309)
            (0.7288653686385405,-0.10067072775395863)
            (0.6677030169151014,0.009255425718082824)
            (0.595116081449995,0.11902321628999898)
            (0.5123465448339296,0.22675448663172337)
            (0.42081061678645726,0.33060592483895807)
            (0.32207450241502383,0.428800604010919)
            (0.21782760401134724,0.5196583859622654)
            (0.10985361490981525,0.6016246688532736)
            (5.1534437489475824e-17,0.6732969868583315)
            (-0.10985361490981516,0.7334490067450518)
            (-0.21782760401134715,0.7810515107758821)
            (-0.3220745024150237,0.8152900069089476)
            (-0.420810616786457,0.8355786649827067)
            (-0.5123465448339296,0.8415703404324388)
            (-0.5951160814499948,0.833162514029993)
            (-0.6677030169151013,0.8104990460162046)
            (-0.7288653686385405,0.77396771461229)
            (-0.7775566318249165,0.7241935810269691)
            (-0.8129436854613421,0.6620282944858832)
            (-0.8344210472489533,0.588535520277224)
            (-0.8416212335729143,0.5049727401437486)
            (-0.8344210472489534,0.4127697364215201)
            (-0.8129436854613422,0.3135041280677275)
            (-0.7775566318249166,0.20887437716293097)
            (-0.7288653686385406,0.10067072775395877)
            (-0.6677030169151014,-0.009255425718082824)
            (-0.5951160814499951,-0.11902321628999889)
            (-0.5123465448339297,-0.22675448663172318)
            (-0.42081061678645754,-0.3306059248389578)
            (-0.3220745024150242,-0.4288006040109185)
            (-0.21782760401134715,-0.5196583859622655)
            (-0.10985361490981518,-0.6016246688532736)
            (-1.5460331246842745e-16,-0.6732969868583314)
            (0.10985361490981488,-0.7334490067450516)
            (0.21782760401134688,-0.7810515107758821)
            (0.32207450241502394,-0.8152900069089476)
            (0.42081061678645726,-0.8355786649827067)
            (0.5123465448339295,-0.8415703404324388)
            (0.5951160814499947,-0.833162514029993)
            (0.6677030169151013,-0.8104990460162045)
            (0.7288653686385402,-0.7739677146122902)
            (0.7775566318249163,-0.7241935810269692)
            (0.8129436854613422,-0.6620282944858832)
            (0.8344210472489533,-0.5885355202772241)
            (0.8416212335729143,-0.5049727401437487)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (1.6448536269514717,-0.986912176170883)
            (1.630781676153111,-0.8067118211436131)
            (1.5888065987376712,-0.6127084031938046)
            (1.5196465999174202,-0.40822137459048713)
            (1.4244850264469469,-0.1967495650875795)
            (1.3049501192321034,0.01808868402326204)
            (1.1630871536766736,0.23261743073533467)
            (1.0013234444531551,0.44316602871378963)
            (0.8224268134757361,0.6461319330721158)
            (0.6294582316999563,0.8380423409139626)
            (0.4257194450609978,1.0156136119535384)
            (0.21469648068531702,1.175807452511299)
            (1.0071823646560172e-16,1.3158829015611775)
            (-0.21469648068531685,1.433443229333679)
            (-0.4257194450609976,1.5264769460267356)
            (-0.6294582316999561,1.59339221895391)
            (-0.8224268134757355,1.633044109242999)
            (-1.0013234444531551,1.6447541620575756)
            (-1.1630871536766734,1.6283220151473428)
            (-1.3049501192321031,1.5840288271017862)
            (-1.4244850264469469,1.5126324666487567)
            (-1.5196465999174202,1.4153545453104173)
            (-1.5888065987376712,1.2938595152914012)
            (-1.630781676153111,1.1502261902401199)
            (-1.6448536269514717,0.9869121761708832)
            (-1.6307816761531113,0.8067118211436136)
            (-1.5888065987376712,0.6127084031938045)
            (-1.5196465999174202,0.40822137459048735)
            (-1.424485026446947,0.19674956508757976)
            (-1.3049501192321034,-0.01808868402326204)
            (-1.1630871536766736,-0.2326174307353345)
            (-1.0013234444531554,-0.4431660287137893)
            (-0.8224268134757367,-0.6461319330721152)
            (-0.6294582316999571,-0.8380423409139616)
            (-0.4257194450609976,-1.0156136119535386)
            (-0.2146964806853169,-1.175807452511299)
            (-3.0215470939680513e-16,-1.3158829015611773)
            (0.2146964806853163,-1.433443229333679)
            (0.42571944506099707,-1.5264769460267356)
            (0.6294582316999565,-1.59339221895391)
            (0.8224268134757361,-1.633044109242999)
            (1.001323444453155,-1.6447541620575756)
            (1.1630871536766731,-1.6283220151473428)
            (1.304950119232103,-1.5840288271017862)
            (1.4244850264469462,-1.512632466648757)
            (1.5196465999174198,-1.4153545453104175)
            (1.5888065987376712,-1.293859515291401)
            (1.630781676153111,-1.15022619024012)
            (1.6448536269514717,-0.9869121761708833)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (2.326347874040846,-1.3958087244245077)
            (2.306445645485685,-1.1409479234692)
            (2.2470794924687216,-0.8665651872128083)
            (2.1492651863274825,-0.5773552803459452)
            (2.0146763569592943,-0.27826666455923826)
            (1.845615856549719,0.02558317100817249)
            (1.6449763571331908,0.3289952714266381)
            (1.4161908561725047,0.6267781715362722)
            (1.1631739370204233,0.9138367233551814)
            (0.8902547893131807,1.1852592754740778)
            (0.602103135335531,1.4364017127736588)
            (0.3036493297777641,1.6629669185218898)
            (1.424477238823686e-16,1.8610782992326769)
            (-0.3036493297777639,2.0273461142552067)
            (-0.6021031353355307,2.1589254751762956)
            (-0.8902547893131804,2.2535650226498944)
            (-1.1631739370204226,2.309645447779689)
            (-1.4161908561725047,2.326207198943278)
            (-1.6449763571331903,2.3029668999864668)
            (-1.8456158565497185,2.2403221988678355)
            (-2.0146763569592943,2.1393449637919146)
            (-2.1492651863274825,2.001762943247034)
            (-2.2470794924687216,1.829930203749658)
            (-2.306445645485685,1.6267868511136219)
            (-2.326347874040846,1.3958087244245079)
            (-2.3064456454856854,1.1409479234692006)
            (-2.2470794924687216,0.8665651872128082)
            (-2.149265186327483,0.5773552803459454)
            (-2.0146763569592947,0.27826666455923865)
            (-1.845615856549719,-0.02558317100817249)
            (-1.644976357133191,-0.32899527142663787)
            (-1.4161908561725052,-0.6267781715362717)
            (-1.1631739370204242,-0.9138367233551806)
            (-0.8902547893131818,-1.1852592754740767)
            (-0.6021031353355307,-1.4364017127736592)
            (-0.30364932977776393,-1.6629669185218898)
            (-4.273431716471058e-16,-1.8610782992326766)
            (0.3036493297777631,-2.0273461142552063)
            (0.60210313533553,-2.1589254751762956)
            (0.890254789313181,-2.2535650226498944)
            (1.1631739370204233,-2.309645447779689)
            (1.4161908561725045,-2.326207198943278)
            (1.6449763571331901,-2.3029668999864668)
            (1.8456158565497183,-2.240322198867835)
            (2.0146763569592934,-2.1393449637919155)
            (2.149265186327482,-2.001762943247035)
            (2.2470794924687216,-1.8299302037496579)
            (2.306445645485685,-1.626786851113622)
            (2.326347874040846,-1.395808724424508)
        }
        ;
\end{axis}
\end{tikzpicture}
\tikzexternalenable
\end{document}


==> figures/tex/mvn-pos.tex <==
\documentclass[tikz,11pt]{standalone}
\usepackage{lmodern}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{external}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings}
\begin{document}
\tikzsetnextfilename{mvn-pos}
\tikzexternaldisable
\begin{tikzfadingfrompicture}[name={fade-mvn-pos}]
    \begin{axis}[axis lines={none}, height={3.375cm}, width={3.375cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}]
        \addplot[patch, patch type={rectangle}, point meta={\thisrow{c}}, shader={interp}, colormap={{blackwhite}{gray(0cm)=(0); gray(1cm)=(0.75)}}]
            table[row sep={\\}]
            {
                x  y  c  \\
                0.0  0.0  0.36512648068554665  \\
                0.5  0.45  0.322222988256609  \\
                0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                0.48296291314453416  0.4910749249433599  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.48296291314453416  0.4910749249433599  0.322222988256609  \\
                0.46193976625564337  0.49914971008241443  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.46193976625564337  0.49914971008241443  0.322222988256609  \\
                0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                0.3966766701456176  0.48968548061977696  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3966766701456176  0.48968548061977696  0.322222988256609  \\
                0.3535533905932738  0.4723084016081708  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3535533905932738  0.4723084016081708  0.322222988256609  \\
                0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                0.25000000000000006  0.4137458608817688  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.25000000000000006  0.4137458608817688  0.322222988256609  \\
                0.19134171618254492  0.37356242047540533  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.19134171618254492  0.37356242047540533  0.322222988256609  \\
                0.12940952255126037  0.3269872234836379  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.12940952255126037  0.3269872234836379  0.322222988256609  \\
                0.06526309611002586  0.2748171844400798  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.06526309611002586  0.2748171844400798  0.322222988256609  \\
                0.0  0.21794494717703367  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.21794494717703367  0.322222988256609  \\
                -0.0652630961100258  0.15734361144203332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.0652630961100258  0.15734361144203332  0.322222988256609  \\
                -0.12940952255126031  0.09405008289136928  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.12940952255126031  0.09405008289136928  0.322222988256609  \\
                -0.19134171618254486  0.02914733134682454  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.19134171618254486  0.02914733134682454  0.322222988256609  \\
                -0.2499999999999999  -0.036254139118231166  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.2499999999999999  -0.036254139118231166  0.322222988256609  \\
                -0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                -0.35355339059327373  -0.16408770145972199  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.35355339059327373  -0.16408770145972199  0.322222988256609  \\
                -0.3966766701456175  -0.22433252564233458  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.3966766701456175  -0.22433252564233458  0.322222988256609  \\
                -0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                -0.46193976625564337  -0.33234186917774355  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.46193976625564337  -0.33234186917774355  0.322222988256609  \\
                -0.4829629131445341  -0.3782583187168015  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4829629131445341  -0.3782583187168015  0.322222988256609  \\
                -0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                -0.5  -0.45  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.5  -0.45  0.322222988256609  \\
                -0.49572243068690525  -0.4745977116868332  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.49572243068690525  -0.4745977116868332  0.322222988256609  \\
                -0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                -0.4619397662556434  -0.4991497100824145  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4619397662556434  -0.4991497100824145  0.322222988256609  \\
                -0.4330127018922194  -0.49868390529151424  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.4330127018922194  -0.49868390529151424  0.322222988256609  \\
                -0.3966766701456176  -0.48968548061977696  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.3966766701456176  -0.48968548061977696  0.322222988256609  \\
                -0.35355339059327384  -0.47230840160817084  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.35355339059327384  -0.47230840160817084  0.322222988256609  \\
                -0.30438071450436044  -0.4468499948964208  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.30438071450436044  -0.4468499948964208  0.322222988256609  \\
                -0.2500000000000002  -0.4137458608817689  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.2500000000000002  -0.4137458608817689  0.322222988256609  \\
                -0.19134171618254517  -0.37356242047540555  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.19134171618254517  -0.37356242047540555  0.322222988256609  \\
                -0.12940952255126031  -0.32698722348363785  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.12940952255126031  -0.32698722348363785  0.322222988256609  \\
                -0.06526309611002581  -0.2748171844400798  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                -0.06526309611002581  -0.2748171844400798  0.322222988256609  \\
                0.0  -0.21794494717703372  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  -0.21794494717703372  0.322222988256609  \\
                0.06526309611002563  -0.15734361144203352  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.06526309611002563  -0.15734361144203352  0.322222988256609  \\
                0.12940952255126015  -0.09405008289136946  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.12940952255126015  -0.09405008289136946  0.322222988256609  \\
                0.191341716182545  -0.0291473313468244  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.191341716182545  -0.0291473313468244  0.322222988256609  \\
                0.25000000000000006  0.03625413911823136  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.25000000000000006  0.03625413911823136  0.322222988256609  \\
                0.3043807145043603  0.10103529121142779  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3043807145043603  0.10103529121142779  0.322222988256609  \\
                0.3535533905932737  0.1640877014597219  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.3535533905932737  0.1640877014597219  0.322222988256609  \\
                0.39667667014561747  0.22433252564233452  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.39667667014561747  0.22433252564233452  0.322222988256609  \\
                0.4330127018922192  0.28073895811448035  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4330127018922192  0.28073895811448035  0.322222988256609  \\
                0.46193976625564326  0.33234186917774344  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.46193976625564326  0.33234186917774344  0.322222988256609  \\
                0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                0.4957224306869052  0.4177026635495962  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.0  0.0  0.36512648068554665  \\
                0.4957224306869052  0.4177026635495962  0.322222988256609  \\
                0.5  0.44999999999999996  0.322222988256609  \\
                0.0  0.0  0.36512648068554665  \\
                0.5  0.45  0.322222988256609  \\
                0.75  0.675  0.275611927356325  \\
                0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                0.4957224306869052  0.4745977116868332  0.322222988256609  \\
                0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                0.7244443697168013  0.7366123874150399  0.275611927356325  \\
                0.48296291314453416  0.4910749249433599  0.322222988256609  \\
                0.48296291314453416  0.4910749249433599  0.322222988256609  \\
                0.7244443697168013  0.7366123874150399  0.275611927356325  \\
                0.692909649383465  0.7487245651236216  0.275611927356325  \\
                0.46193976625564337  0.49914971008241443  0.322222988256609  \\
                0.46193976625564337  0.49914971008241443  0.322222988256609  \\
                0.692909649383465  0.7487245651236216  0.275611927356325  \\
                0.649519052838329  0.7480258579372714  0.275611927356325  \\
                0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                0.43301270189221935  0.49868390529151424  0.322222988256609  \\
                0.649519052838329  0.7480258579372714  0.275611927356325  \\
                0.5950150052184264  0.7345282209296654  0.275611927356325  \\
                0.3966766701456176  0.48968548061977696  0.322222988256609  \\
                0.3966766701456176  0.48968548061977696  0.322222988256609  \\
                0.5950150052184264  0.7345282209296654  0.275611927356325  \\
                0.5303300858899107  0.7084626024122562  0.275611927356325  \\
                0.3535533905932738  0.4723084016081708  0.322222988256609  \\
                0.3535533905932738  0.4723084016081708  0.322222988256609  \\
                0.5303300858899107  0.7084626024122562  0.275611927356325  \\
                0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                0.30438071450436033  0.44684999489642074  0.322222988256609  \\
                0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                0.3750000000000001  0.6206187913226532  0.275611927356325  \\
                0.25000000000000006  0.4137458608817688  0.322222988256609  \\
                0.25000000000000006  0.4137458608817688  0.322222988256609  \\
                0.3750000000000001  0.6206187913226532  0.275611927356325  \\
                0.2870125742738174  0.560343630713108  0.275611927356325  \\
                0.19134171618254492  0.37356242047540533  0.322222988256609  \\
                0.19134171618254492  0.37356242047540533  0.322222988256609  \\
                0.2870125742738174  0.560343630713108  0.275611927356325  \\
                0.19411428382689055  0.4904808352254568  0.275611927356325  \\
                0.12940952255126037  0.3269872234836379  0.322222988256609  \\
                0.12940952255126037  0.3269872234836379  0.322222988256609  \\
                0.19411428382689055  0.4904808352254568  0.275611927356325  \\
                0.09789464416503879  0.4122257766601197  0.275611927356325  \\
                0.06526309611002586  0.2748171844400798  0.322222988256609  \\
                0.06526309611002586  0.2748171844400798  0.322222988256609  \\
                0.09789464416503879  0.4122257766601197  0.275611927356325  \\
                0.0  0.3269174207655505  0.275611927356325  \\
                0.0  0.21794494717703367  0.322222988256609  \\
                0.0  0.21794494717703367  0.322222988256609  \\
                0.0  0.3269174207655505  0.275611927356325  \\
                -0.09789464416503871  0.23601541716304997  0.275611927356325  \\
                -0.0652630961100258  0.15734361144203332  0.322222988256609  \\
                -0.0652630961100258  0.15734361144203332  0.322222988256609  \\
                -0.09789464416503871  0.23601541716304997  0.275611927356325  \\
                -0.19411428382689047  0.1410751243370539  0.275611927356325  \\
                -0.12940952255126031  0.09405008289136928  0.322222988256609  \\
                -0.12940952255126031  0.09405008289136928  0.322222988256609  \\
                -0.19411428382689047  0.1410751243370539  0.275611927356325  \\
                -0.2870125742738173  0.04372099702023681  0.275611927356325  \\
                -0.19134171618254486  0.02914733134682454  0.322222988256609  \\
                -0.19134171618254486  0.02914733134682454  0.322222988256609  \\
                -0.2870125742738173  0.04372099702023681  0.275611927356325  \\
                -0.37499999999999983  -0.05438120867734675  0.275611927356325  \\
                -0.2499999999999999  -0.036254139118231166  0.322222988256609  \\
                -0.2499999999999999  -0.036254139118231166  0.322222988256609  \\
                -0.37499999999999983  -0.05438120867734675  0.275611927356325  \\
                -0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                -0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                -0.30438071450436033  -0.10103529121142785  0.322222988256609  \\
                -0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                -0.5303300858899106  -0.246131552189583  0.275611927356325  \\
                -0.35355339059327373  -0.16408770145972199  0.322222988256609  \\
                -0.35355339059327373  -0.16408770145972199  0.322222988256609  \\
                -0.5303300858899106  -0.246131552189583  0.275611927356325  \\
                -0.5950150052184263  -0.3364987884635019  0.275611927356325  \\
                -0.3966766701456175  -0.22433252564233458  0.322222988256609  \\
                -0.3966766701456175  -0.22433252564233458  0.322222988256609  \\
                -0.5950150052184263  -0.3364987884635019  0.275611927356325  \\
                -0.649519052838329  -0.421108437171721  0.275611927356325  \\
                -0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                -0.43301270189221935  -0.28073895811448063  0.322222988256609  \\
                -0.649519052838329  -0.421108437171721  0.275611927356325  \\
                -0.692909649383465  -0.49851280376661533  0.275611927356325  \\
                -0.46193976625564337  -0.33234186917774355  0.322222988256609  \\
                -0.46193976625564337  -0.33234186917774355  0.322222988256609  \\
                -0.692909649383465  -0.49851280376661533  0.275611927356325  \\
                -0.7244443697168012  -0.5673874780752022  0.275611927356325  \\
                -0.4829629131445341  -0.3782583187168015  0.322222988256609  \\
                -0.4829629131445341  -0.3782583187168015  0.322222988256609  \\
                -0.7244443697168012  -0.5673874780752022  0.275611927356325  \\
                -0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                -0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                -0.4957224306869052  -0.4177026635495962  0.322222988256609  \\
                -0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                -0.75  -0.675  0.275611927356325  \\
                -0.5  -0.45  0.322222988256609  \\
                -0.5  -0.45  0.322222988256609  \\
                -0.75  -0.675  0.275611927356325  \\
                -0.7435836460303579  -0.7118965675302498  0.275611927356325  \\
                -0.49572243068690525  -0.4745977116868332  0.322222988256609  \\
                -0.49572243068690525  -0.4745977116868332  0.322222988256609  \\
                -0.7435836460303579  -0.7118965675302498  0.275611927356325  \\
                -0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                -0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                -0.48296291314453416  -0.4910749249433599  0.322222988256609  \\
                -0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                -0.6929096493834651  -0.7487245651236217  0.275611927356325  \\
                -0.4619397662556434  -0.4991497100824145  0.322222988256609  \\
                -0.4619397662556434  -0.4991497100824145  0.322222988256609  \\
                -0.6929096493834651  -0.7487245651236217  0.275611927356325  \\
                -0.6495190528383291  -0.7480258579372714  0.275611927356325  \\
                -0.4330127018922194  -0.49868390529151424  0.322222988256609  \\
                -0.4330127018922194  -0.49868390529151424  0.322222988256609  \\
                -0.6495190528383291  -0.7480258579372714  0.275611927356325  \\
                -0.5950150052184264  -0.7345282209296654  0.275611927356325  \\
                -0.3966766701456176  -0.48968548061977696  0.322222988256609  \\
                -0.3966766701456176  -0.48968548061977696  0.322222988256609  \\
                -0.5950150052184264  -0.7345282209296654  0.275611927356325  \\
                -0.5303300858899107  -0.7084626024122562  0.275611927356325  \\
                -0.35355339059327384  -0.47230840160817084  0.322222988256609  \\
                -0.35355339059327384  -0.47230840160817084  0.322222988256609  \\
                -0.5303300858899107  -0.7084626024122562  0.275611927356325  \\
                -0.45657107175654066  -0.6702749923446312  0.275611927356325  \\
                -0.30438071450436044  -0.4468499948964208  0.322222988256609  \\
                -0.30438071450436044  -0.4468499948964208  0.322222988256609  \\
                -0.45657107175654066  -0.6702749923446312  0.275611927356325  \\
                -0.37500000000000033  -0.6206187913226533  0.275611927356325  \\
                -0.2500000000000002  -0.4137458608817689  0.322222988256609  \\
                -0.2500000000000002  -0.4137458608817689  0.322222988256609  \\
                -0.37500000000000033  -0.6206187913226533  0.275611927356325  \\
                -0.28701257427381777  -0.5603436307131083  0.275611927356325  \\
                -0.19134171618254517  -0.37356242047540555  0.322222988256609  \\
                -0.19134171618254517  -0.37356242047540555  0.322222988256609  \\
                -0.28701257427381777  -0.5603436307131083  0.275611927356325  \\
                -0.19411428382689047  -0.49048083522545677  0.275611927356325  \\
                -0.12940952255126031  -0.32698722348363785  0.322222988256609  \\
                -0.12940952255126031  -0.32698722348363785  0.322222988256609  \\
                -0.19411428382689047  -0.49048083522545677  0.275611927356325  \\
                -0.09789464416503872  -0.4122257766601197  0.275611927356325  \\
                -0.06526309611002581  -0.2748171844400798  0.322222988256609  \\
                -0.06526309611002581  -0.2748171844400798  0.322222988256609  \\
                -0.09789464416503872  -0.4122257766601197  0.275611927356325  \\
                0.0  -0.3269174207655506  0.275611927356325  \\
                0.0  -0.21794494717703372  0.322222988256609  \\
                0.0  -0.21794494717703372  0.322222988256609  \\
                0.0  -0.3269174207655506  0.275611927356325  \\
                0.09789464416503846  -0.23601541716305027  0.275611927356325  \\
                0.06526309611002563  -0.15734361144203352  0.322222988256609  \\
                0.06526309611002563  -0.15734361144203352  0.322222988256609  \\
                0.09789464416503846  -0.23601541716305027  0.275611927356325  \\
                0.19411428382689022  -0.1410751243370542  0.275611927356325  \\
                0.12940952255126015  -0.09405008289136946  0.322222988256609  \\
                0.12940952255126015  -0.09405008289136946  0.322222988256609  \\
                0.19411428382689022  -0.1410751243370542  0.275611927356325  \\
                0.2870125742738175  -0.0437209970202366  0.275611927356325  \\
                0.191341716182545  -0.0291473313468244  0.322222988256609  \\
                0.191341716182545  -0.0291473313468244  0.322222988256609  \\
                0.2870125742738175  -0.0437209970202366  0.275611927356325  \\
                0.3750000000000001  0.05438120867734704  0.275611927356325  \\
                0.25000000000000006  0.03625413911823136  0.322222988256609  \\
                0.25000000000000006  0.03625413911823136  0.322222988256609  \\
                0.3750000000000001  0.05438120867734704  0.275611927356325  \\
                0.45657107175654044  0.1515529368171417  0.275611927356325  \\
                0.3043807145043603  0.10103529121142779  0.322222988256609  \\
                0.3043807145043603  0.10103529121142779  0.322222988256609  \\
                0.45657107175654044  0.1515529368171417  0.275611927356325  \\
                0.5303300858899105  0.24613155218958285  0.275611927356325  \\
                0.3535533905932737  0.1640877014597219  0.322222988256609  \\
                0.3535533905932737  0.1640877014597219  0.322222988256609  \\
                0.5303300858899105  0.24613155218958285  0.275611927356325  \\
                0.5950150052184262  0.3364987884635018  0.275611927356325  \\
                0.39667667014561747  0.22433252564233452  0.322222988256609  \\
                0.39667667014561747  0.22433252564233452  0.322222988256609  \\
                0.5950150052184262  0.3364987884635018  0.275611927356325  \\
                0.6495190528383288  0.42110843717172053  0.275611927356325  \\
                0.4330127018922192  0.28073895811448035  0.322222988256609  \\
                0.4330127018922192  0.28073895811448035  0.322222988256609  \\
                0.6495190528383288  0.42110843717172053  0.275611927356325  \\
                0.6929096493834649  0.49851280376661516  0.275611927356325  \\
                0.46193976625564326  0.33234186917774344  0.322222988256609  \\
                0.46193976625564326  0.33234186917774344  0.322222988256609  \\
                0.6929096493834649  0.49851280376661516  0.275611927356325  \\
                0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                0.48296291314453416  0.3782583187168016  0.322222988256609  \\
                0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                0.7435836460303578  0.6265539953243943  0.275611927356325  \\
                0.4957224306869052  0.4177026635495962  0.322222988256609  \\
                0.4957224306869052  0.4177026635495962  0.322222988256609  \\
                0.7435836460303578  0.6265539953243943  0.275611927356325  \\
                0.75  0.6749999999999999  0.275611927356325  \\
                0.5  0.44999999999999996  0.322222988256609  \\
                0.75  0.675  0.275611927356325  \\
                1.0  0.9  0.2214604052087567  \\
                0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                0.7435836460303578  0.7118965675302498  0.275611927356325  \\
                0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                0.9659258262890683  0.9821498498867198  0.2214604052087567  \\
                0.7244443697168013  0.7366123874150399  0.275611927356325  \\
                0.7244443697168013  0.7366123874150399  0.275611927356325  \\
                0.9659258262890683  0.9821498498867198  0.2214604052087567  \\
                0.9238795325112867  0.9982994201648289  0.2214604052087567  \\
                0.692909649383465  0.7487245651236216  0.275611927356325  \\
                0.692909649383465  0.7487245651236216  0.275611927356325  \\
                0.9238795325112867  0.9982994201648289  0.2214604052087567  \\
                0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                0.649519052838329  0.7480258579372714  0.275611927356325  \\
                0.649519052838329  0.7480258579372714  0.275611927356325  \\
                0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                0.7933533402912352  0.9793709612395539  0.2214604052087567  \\
                0.5950150052184264  0.7345282209296654  0.275611927356325  \\
                0.5950150052184264  0.7345282209296654  0.275611927356325  \\
                0.7933533402912352  0.9793709612395539  0.2214604052087567  \\
                0.7071067811865476  0.9446168032163416  0.2214604052087567  \\
                0.5303300858899107  0.7084626024122562  0.275611927356325  \\
                0.5303300858899107  0.7084626024122562  0.275611927356325  \\
                0.7071067811865476  0.9446168032163416  0.2214604052087567  \\
                0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                0.4565710717565405  0.6702749923446312  0.275611927356325  \\
                0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                0.5000000000000001  0.8274917217635376  0.2214604052087567  \\
                0.3750000000000001  0.6206187913226532  0.275611927356325  \\
                0.3750000000000001  0.6206187913226532  0.275611927356325  \\
                0.5000000000000001  0.8274917217635376  0.2214604052087567  \\
                0.38268343236508984  0.7471248409508107  0.2214604052087567  \\
                0.2870125742738174  0.560343630713108  0.275611927356325  \\
                0.2870125742738174  0.560343630713108  0.275611927356325  \\
                0.38268343236508984  0.7471248409508107  0.2214604052087567  \\
                0.25881904510252074  0.6539744469672758  0.2214604052087567  \\
                0.19411428382689055  0.4904808352254568  0.275611927356325  \\
                0.19411428382689055  0.4904808352254568  0.275611927356325  \\
                0.25881904510252074  0.6539744469672758  0.2214604052087567  \\
                0.1305261922200517  0.5496343688801596  0.2214604052087567  \\
                0.09789464416503879  0.4122257766601197  0.275611927356325  \\
                0.09789464416503879  0.4122257766601197  0.275611927356325  \\
                0.1305261922200517  0.5496343688801596  0.2214604052087567  \\
                0.0  0.43588989435406733  0.2214604052087567  \\
                0.0  0.3269174207655505  0.275611927356325  \\
                0.0  0.3269174207655505  0.275611927356325  \\
                0.0  0.43588989435406733  0.2214604052087567  \\
                -0.1305261922200516  0.31468722288406664  0.2214604052087567  \\
                -0.09789464416503871  0.23601541716304997  0.275611927356325  \\
                -0.09789464416503871  0.23601541716304997  0.275611927356325  \\
                -0.1305261922200516  0.31468722288406664  0.2214604052087567  \\
                -0.25881904510252063  0.18810016578273855  0.2214604052087567  \\
                -0.19411428382689047  0.1410751243370539  0.275611927356325  \\
                -0.19411428382689047  0.1410751243370539  0.275611927356325  \\
                -0.25881904510252063  0.18810016578273855  0.2214604052087567  \\
                -0.3826834323650897  0.05829466269364908  0.2214604052087567  \\
                -0.2870125742738173  0.04372099702023681  0.275611927356325  \\
                -0.2870125742738173  0.04372099702023681  0.275611927356325  \\
                -0.3826834323650897  0.05829466269364908  0.2214604052087567  \\
                -0.4999999999999998  -0.07250827823646233  0.2214604052087567  \\
                -0.37499999999999983  -0.05438120867734675  0.275611927356325  \\
                -0.37499999999999983  -0.05438120867734675  0.275611927356325  \\
                -0.4999999999999998  -0.07250827823646233  0.2214604052087567  \\
                -0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                -0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                -0.4565710717565405  -0.15155293681714177  0.275611927356325  \\
                -0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                -0.7071067811865475  -0.32817540291944397  0.2214604052087567  \\
                -0.5303300858899106  -0.246131552189583  0.275611927356325  \\
                -0.5303300858899106  -0.246131552189583  0.275611927356325  \\
                -0.7071067811865475  -0.32817540291944397  0.2214604052087567  \\
                -0.793353340291235  -0.44866505128466916  0.2214604052087567  \\
                -0.5950150052184263  -0.3364987884635019  0.275611927356325  \\
                -0.5950150052184263  -0.3364987884635019  0.275611927356325  \\
                -0.793353340291235  -0.44866505128466916  0.2214604052087567  \\
                -0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                -0.649519052838329  -0.421108437171721  0.275611927356325  \\
                -0.649519052838329  -0.421108437171721  0.275611927356325  \\
                -0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                -0.9238795325112867  -0.6646837383554871  0.2214604052087567  \\
                -0.692909649383465  -0.49851280376661533  0.275611927356325  \\
                -0.692909649383465  -0.49851280376661533  0.275611927356325  \\
                -0.9238795325112867  -0.6646837383554871  0.2214604052087567  \\
                -0.9659258262890682  -0.756516637433603  0.2214604052087567  \\
                -0.7244443697168012  -0.5673874780752022  0.275611927356325  \\
                -0.7244443697168012  -0.5673874780752022  0.275611927356325  \\
                -0.9659258262890682  -0.756516637433603  0.2214604052087567  \\
                -0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                -0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                -0.7435836460303578  -0.6265539953243943  0.275611927356325  \\
                -0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                -1.0  -0.9  0.2214604052087567  \\
                -0.75  -0.675  0.275611927356325  \\
                -0.75  -0.675  0.275611927356325  \\
                -1.0  -0.9  0.2214604052087567  \\
                -0.9914448613738105  -0.9491954233736664  0.2214604052087567  \\
                -0.7435836460303579  -0.7118965675302498  0.275611927356325  \\
                -0.7435836460303579  -0.7118965675302498  0.275611927356325  \\
                -0.9914448613738105  -0.9491954233736664  0.2214604052087567  \\
                -0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                -0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                -0.7244443697168013  -0.7366123874150399  0.275611927356325  \\
                -0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                -0.9238795325112868  -0.998299420164829  0.2214604052087567  \\
                -0.6929096493834651  -0.7487245651236217  0.275611927356325  \\
                -0.6929096493834651  -0.7487245651236217  0.275611927356325  \\
                -0.9238795325112868  -0.998299420164829  0.2214604052087567  \\
                -0.8660254037844388  -0.9973678105830285  0.2214604052087567  \\
                -0.6495190528383291  -0.7480258579372714  0.275611927356325  \\
                -0.6495190528383291  -0.7480258579372714  0.275611927356325  \\
                -0.8660254037844388  -0.9973678105830285  0.2214604052087567  \\
                -0.7933533402912352  -0.9793709612395539  0.2214604052087567  \\
                -0.5950150052184264  -0.7345282209296654  0.275611927356325  \\
                -0.5950150052184264  -0.7345282209296654  0.275611927356325  \\
                -0.7933533402912352  -0.9793709612395539  0.2214604052087567  \\
                -0.7071067811865477  -0.9446168032163417  0.2214604052087567  \\
                -0.5303300858899107  -0.7084626024122562  0.275611927356325  \\
                -0.5303300858899107  -0.7084626024122562  0.275611927356325  \\
                -0.7071067811865477  -0.9446168032163417  0.2214604052087567  \\
                -0.6087614290087209  -0.8936999897928416  0.2214604052087567  \\
                -0.45657107175654066  -0.6702749923446312  0.275611927356325  \\
                -0.45657107175654066  -0.6702749923446312  0.275611927356325  \\
                -0.6087614290087209  -0.8936999897928416  0.2214604052087567  \\
                -0.5000000000000004  -0.8274917217635378  0.22146040520875665  \\
                -0.37500000000000033  -0.6206187913226533  0.275611927356325  \\
                -0.37500000000000033  -0.6206187913226533  0.275611927356325  \\
                -0.5000000000000004  -0.8274917217635378  0.22146040520875665  \\
                -0.38268343236509034  -0.7471248409508111  0.2214604052087567  \\
                -0.28701257427381777  -0.5603436307131083  0.275611927356325  \\
                -0.28701257427381777  -0.5603436307131083  0.275611927356325  \\
                -0.38268343236509034  -0.7471248409508111  0.2214604052087567  \\
                -0.25881904510252063  -0.6539744469672757  0.2214604052087567  \\
                -0.19411428382689047  -0.49048083522545677  0.275611927356325  \\
                -0.19411428382689047  -0.49048083522545677  0.275611927356325  \\
                -0.25881904510252063  -0.6539744469672757  0.2214604052087567  \\
                -0.13052619222005163  -0.5496343688801596  0.2214604052087567  \\
                -0.09789464416503872  -0.4122257766601197  0.275611927356325  \\
                -0.09789464416503872  -0.4122257766601197  0.275611927356325  \\
                -0.13052619222005163  -0.5496343688801596  0.2214604052087567  \\
                0.0  -0.43588989435406744  0.2214604052087567  \\
                0.0  -0.3269174207655506  0.275611927356325  \\
                0.0  -0.3269174207655506  0.275611927356325  \\
                0.0  -0.43588989435406744  0.2214604052087567  \\
                0.13052619222005127  -0.31468722288406703  0.2214604052087567  \\
                0.09789464416503846  -0.23601541716305027  0.275611927356325  \\
                0.09789464416503846  -0.23601541716305027  0.275611927356325  \\
                0.13052619222005127  -0.31468722288406703  0.2214604052087567  \\
                0.2588190451025203  -0.18810016578273892  0.2214604052087567  \\
                0.19411428382689022  -0.1410751243370542  0.275611927356325  \\
                0.19411428382689022  -0.1410751243370542  0.275611927356325  \\
                0.2588190451025203  -0.18810016578273892  0.2214604052087567  \\
                0.38268343236509  -0.0582946626936488  0.2214604052087567  \\
                0.2870125742738175  -0.0437209970202366  0.275611927356325  \\
                0.2870125742738175  -0.0437209970202366  0.275611927356325  \\
                0.38268343236509  -0.0582946626936488  0.2214604052087567  \\
                0.5000000000000001  0.07250827823646272  0.2214604052087567  \\
                0.3750000000000001  0.05438120867734704  0.275611927356325  \\
                0.3750000000000001  0.05438120867734704  0.275611927356325  \\
                0.5000000000000001  0.07250827823646272  0.2214604052087567  \\
                0.6087614290087205  0.20207058242285558  0.2214604052087567  \\
                0.45657107175654044  0.1515529368171417  0.275611927356325  \\
                0.45657107175654044  0.1515529368171417  0.275611927356325  \\
                0.6087614290087205  0.20207058242285558  0.2214604052087567  \\
                0.7071067811865474  0.3281754029194438  0.2214604052087567  \\
                0.5303300858899105  0.24613155218958285  0.275611927356325  \\
                0.5303300858899105  0.24613155218958285  0.275611927356325  \\
                0.7071067811865474  0.3281754029194438  0.2214604052087567  \\
                0.7933533402912349  0.44866505128466905  0.2214604052087567  \\
                0.5950150052184262  0.3364987884635018  0.275611927356325  \\
                0.5950150052184262  0.3364987884635018  0.275611927356325  \\
                0.7933533402912349  0.44866505128466905  0.2214604052087567  \\
                0.8660254037844384  0.5614779162289607  0.2214604052087567  \\
                0.6495190528383288  0.42110843717172053  0.275611927356325  \\
                0.6495190528383288  0.42110843717172053  0.275611927356325  \\
                0.8660254037844384  0.5614779162289607  0.2214604052087567  \\
                0.9238795325112865  0.6646837383554869  0.2214604052087567  \\
                0.6929096493834649  0.49851280376661516  0.275611927356325  \\
                0.6929096493834649  0.49851280376661516  0.275611927356325  \\
                0.9238795325112865  0.6646837383554869  0.2214604052087567  \\
                0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                0.7244443697168013  0.5673874780752024  0.275611927356325  \\
                0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                0.9914448613738104  0.8354053270991924  0.2214604052087567  \\
                0.7435836460303578  0.6265539953243943  0.275611927356325  \\
                0.7435836460303578  0.6265539953243943  0.275611927356325  \\
                0.9914448613738104  0.8354053270991924  0.2214604052087567  \\
                1.0  0.8999999999999999  0.2214604052087567  \\
                0.75  0.6749999999999999  0.275611927356325  \\
                1.0  0.9  0.2214604052087567  \\
                1.25  1.125  0.1671670841241022  \\
                1.239306076717263  1.186494279217083  0.1671670841241022  \\
                0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                0.9914448613738104  0.9491954233736664  0.2214604052087567  \\
                1.239306076717263  1.186494279217083  0.1671670841241022  \\
                1.2074072828613354  1.2276873123583998  0.1671670841241022  \\
                0.9659258262890683  0.9821498498867198  0.2214604052087567  \\
                0.9659258262890683  0.9821498498867198  0.2214604052087567  \\
                1.2074072828613354  1.2276873123583998  0.1671670841241022  \\
                1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                0.9238795325112867  0.9982994201648289  0.2214604052087567  \\
                0.9238795325112867  0.9982994201648289  0.2214604052087567  \\
                1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                0.8660254037844387  0.9973678105830285  0.2214604052087567  \\
                1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                0.9916916753640439  1.2242137015494423  0.16716708412410225  \\
                0.7933533402912352  0.9793709612395539  0.2214604052087567  \\
                0.7933533402912352  0.9793709612395539  0.2214604052087567  \\
                0.9916916753640439  1.2242137015494423  0.16716708412410225  \\
                0.8838834764831844  1.180771004020427  0.16716708412410225  \\
                0.7071067811865476  0.9446168032163416  0.2214604052087567  \\
                0.7071067811865476  0.9446168032163416  0.2214604052087567  \\
                0.8838834764831844  1.180771004020427  0.16716708412410225  \\
                0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                0.6087614290087207  0.8936999897928415  0.2214604052087567  \\
                0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                0.6250000000000001  1.034364652204422  0.16716708412410208  \\
                0.5000000000000001  0.8274917217635376  0.2214604052087567  \\
                0.5000000000000001  0.8274917217635376  0.2214604052087567  \\
                0.6250000000000001  1.034364652204422  0.16716708412410208  \\
                0.4783542904563623  0.9339060511885133  0.1671670841241022  \\
                0.38268343236508984  0.7471248409508107  0.2214604052087567  \\
                0.38268343236508984  0.7471248409508107  0.2214604052087567  \\
                0.4783542904563623  0.9339060511885133  0.1671670841241022  \\
                0.3235238063781509  0.8174680587090948  0.16716708412410217  \\
                0.25881904510252074  0.6539744469672758  0.2214604052087567  \\
                0.25881904510252074  0.6539744469672758  0.2214604052087567  \\
                0.3235238063781509  0.8174680587090948  0.16716708412410217  \\
                0.16315774027506463  0.6870429611001995  0.16716708412410225  \\
                0.1305261922200517  0.5496343688801596  0.2214604052087567  \\
                0.1305261922200517  0.5496343688801596  0.2214604052087567  \\
                0.16315774027506463  0.6870429611001995  0.16716708412410225  \\
                0.0  0.5448623679425841  0.16716708412410225  \\
                0.0  0.43588989435406733  0.2214604052087567  \\
                0.0  0.43588989435406733  0.2214604052087567  \\
                0.0  0.5448623679425841  0.16716708412410225  \\
                -0.1631577402750645  0.3933590286050833  0.1671670841241022  \\
                -0.1305261922200516  0.31468722288406664  0.2214604052087567  \\
                -0.1305261922200516  0.31468722288406664  0.2214604052087567  \\
                -0.1631577402750645  0.3933590286050833  0.1671670841241022  \\
                -0.3235238063781508  0.2351252072284232  0.16716708412410217  \\
                -0.25881904510252063  0.18810016578273855  0.2214604052087567  \\
                -0.25881904510252063  0.18810016578273855  0.2214604052087567  \\
                -0.3235238063781508  0.2351252072284232  0.16716708412410217  \\
                -0.47835429045636213  0.07286832836706135  0.1671670841241022  \\
                -0.3826834323650897  0.05829466269364908  0.2214604052087567  \\
                -0.3826834323650897  0.05829466269364908  0.2214604052087567  \\
                -0.47835429045636213  0.07286832836706135  0.1671670841241022  \\
                -0.6249999999999998  -0.09063534779557791  0.16716708412410217  \\
                -0.4999999999999998  -0.07250827823646233  0.2214604052087567  \\
                -0.4999999999999998  -0.07250827823646233  0.2214604052087567  \\
                -0.6249999999999998  -0.09063534779557791  0.16716708412410217  \\
                -0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                -0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                -0.6087614290087207  -0.2020705824228557  0.2214604052087567  \\
                -0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                -0.8838834764831843  -0.41021925364930495  0.1671670841241022  \\
                -0.7071067811865475  -0.32817540291944397  0.2214604052087567  \\
                -0.7071067811865475  -0.32817540291944397  0.2214604052087567  \\
                -0.8838834764831843  -0.41021925364930495  0.1671670841241022  \\
                -0.9916916753640438  -0.5608313141058364  0.1671670841241022  \\
                -0.793353340291235  -0.44866505128466916  0.2214604052087567  \\
                -0.793353340291235  -0.44866505128466916  0.2214604052087567  \\
                -0.9916916753640438  -0.5608313141058364  0.1671670841241022  \\
                -1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                -0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                -0.8660254037844387  -0.5614779162289613  0.2214604052087567  \\
                -1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                -1.1548494156391085  -0.8308546729443589  0.16716708412410214  \\
                -0.9238795325112867  -0.6646837383554871  0.2214604052087567  \\
                -0.9238795325112867  -0.6646837383554871  0.2214604052087567  \\
                -1.1548494156391085  -0.8308546729443589  0.16716708412410214  \\
                -1.2074072828613351  -0.9456457967920038  0.16716708412410228  \\
                -0.9659258262890682  -0.756516637433603  0.2214604052087567  \\
                -0.9659258262890682  -0.756516637433603  0.2214604052087567  \\
                -1.2074072828613351  -0.9456457967920038  0.16716708412410228  \\
                -1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                -0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                -0.9914448613738104  -0.8354053270991924  0.2214604052087567  \\
                -1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                -1.25  -1.125  0.1671670841241022  \\
                -1.0  -0.9  0.2214604052087567  \\
                -1.0  -0.9  0.2214604052087567  \\
                -1.25  -1.125  0.1671670841241022  \\
                -1.2393060767172632  -1.186494279217083  0.1671670841241022  \\
                -0.9914448613738105  -0.9491954233736664  0.2214604052087567  \\
                -0.9914448613738105  -0.9491954233736664  0.2214604052087567  \\
                -1.2393060767172632  -1.186494279217083  0.1671670841241022  \\
                -1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                -0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                -0.9659258262890683  -0.9821498498867198  0.2214604052087567  \\
                -1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                -1.1548494156391085  -1.247874275206036  0.16716708412410225  \\
                -0.9238795325112868  -0.998299420164829  0.2214604052087567  \\
                -0.9238795325112868  -0.998299420164829  0.2214604052087567  \\
                -1.1548494156391085  -1.247874275206036  0.16716708412410225  \\
                -1.0825317547305486  -1.2467097632287856  0.1671670841241022  \\
                -0.8660254037844388  -0.9973678105830285  0.2214604052087567  \\
                -0.8660254037844388  -0.9973678105830285  0.2214604052087567  \\
                -1.0825317547305486  -1.2467097632287856  0.1671670841241022  \\
                -0.9916916753640439  -1.2242137015494423  0.16716708412410225  \\
                -0.7933533402912352  -0.9793709612395539  0.2214604052087567  \\
                -0.7933533402912352  -0.9793709612395539  0.2214604052087567  \\
                -0.9916916753640439  -1.2242137015494423  0.16716708412410225  \\
                -0.8838834764831847  -1.1807710040204271  0.16716708412410217  \\
                -0.7071067811865477  -0.9446168032163417  0.2214604052087567  \\
                -0.7071067811865477  -0.9446168032163417  0.2214604052087567  \\
                -0.8838834764831847  -1.1807710040204271  0.16716708412410217  \\
                -0.7609517862609011  -1.117124987241052  0.1671670841241022  \\
                -0.6087614290087209  -0.8936999897928416  0.2214604052087567  \\
                -0.6087614290087209  -0.8936999897928416  0.2214604052087567  \\
                -0.7609517862609011  -1.117124987241052  0.1671670841241022  \\
                -0.6250000000000006  -1.0343646522044223  0.16716708412410217  \\
                -0.5000000000000004  -0.8274917217635378  0.22146040520875665  \\
                -0.5000000000000004  -0.8274917217635378  0.22146040520875665  \\
                -0.6250000000000006  -1.0343646522044223  0.16716708412410217  \\
                -0.4783542904563629  -0.9339060511885139  0.16716708412410214  \\
                -0.38268343236509034  -0.7471248409508111  0.2214604052087567  \\
                -0.38268343236509034  -0.7471248409508111  0.2214604052087567  \\
                -0.4783542904563629  -0.9339060511885139  0.16716708412410214  \\
                -0.3235238063781508  -0.8174680587090946  0.16716708412410228  \\
                -0.25881904510252063  -0.6539744469672757  0.2214604052087567  \\
                -0.25881904510252063  -0.6539744469672757  0.2214604052087567  \\
                -0.3235238063781508  -0.8174680587090946  0.16716708412410228  \\
                -0.16315774027506452  -0.6870429611001995  0.1671670841241022  \\
                -0.13052619222005163  -0.5496343688801596  0.2214604052087567  \\
                -0.13052619222005163  -0.5496343688801596  0.2214604052087567  \\
                -0.16315774027506452  -0.6870429611001995  0.1671670841241022  \\
                0.0  -0.5448623679425844  0.1671670841241022  \\
                0.0  -0.43588989435406744  0.2214604052087567  \\
                0.0  -0.43588989435406744  0.2214604052087567  \\
                0.0  -0.5448623679425844  0.1671670841241022  \\
                0.16315774027506408  -0.39335902860508376  0.1671670841241022  \\
                0.13052619222005127  -0.31468722288406703  0.2214604052087567  \\
                0.13052619222005127  -0.31468722288406703  0.2214604052087567  \\
                0.16315774027506408  -0.39335902860508376  0.1671670841241022  \\
                0.32352380637815037  -0.23512520722842364  0.1671670841241022  \\
                0.2588190451025203  -0.18810016578273892  0.2214604052087567  \\
                0.2588190451025203  -0.18810016578273892  0.2214604052087567  \\
                0.32352380637815037  -0.23512520722842364  0.1671670841241022  \\
                0.4783542904563625  -0.072868328367061  0.1671670841241022  \\
                0.38268343236509  -0.0582946626936488  0.2214604052087567  \\
                0.38268343236509  -0.0582946626936488  0.2214604052087567  \\
                0.4783542904563625  -0.072868328367061  0.1671670841241022  \\
                0.6250000000000001  0.0906353477955784  0.1671670841241022  \\
                0.5000000000000001  0.07250827823646272  0.2214604052087567  \\
                0.5000000000000001  0.07250827823646272  0.2214604052087567  \\
                0.6250000000000001  0.0906353477955784  0.1671670841241022  \\
                0.7609517862609007  0.2525882280285695  0.16716708412410225  \\
                0.6087614290087205  0.20207058242285558  0.2214604052087567  \\
                0.6087614290087205  0.20207058242285558  0.2214604052087567  \\
                0.7609517862609007  0.2525882280285695  0.16716708412410225  \\
                0.8838834764831842  0.4102192536493048  0.1671670841241022  \\
                0.7071067811865474  0.3281754029194438  0.2214604052087567  \\
                0.7071067811865474  0.3281754029194438  0.2214604052087567  \\
                0.8838834764831842  0.4102192536493048  0.1671670841241022  \\
                0.9916916753640437  0.5608313141058363  0.1671670841241022  \\
                0.7933533402912349  0.44866505128466905  0.2214604052087567  \\
                0.7933533402912349  0.44866505128466905  0.2214604052087567  \\
                0.9916916753640437  0.5608313141058363  0.1671670841241022  \\
                1.082531754730548  0.7018473952862009  0.1671670841241022  \\
                0.8660254037844384  0.5614779162289607  0.2214604052087567  \\
                0.8660254037844384  0.5614779162289607  0.2214604052087567  \\
                1.082531754730548  0.7018473952862009  0.1671670841241022  \\
                1.154849415639108  0.8308546729443587  0.16716708412410228  \\
                0.9238795325112865  0.6646837383554869  0.2214604052087567  \\
                0.9238795325112865  0.6646837383554869  0.2214604052087567  \\
                1.154849415639108  0.8308546729443587  0.16716708412410228  \\
                1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                0.9659258262890683  0.7565166374336032  0.2214604052087567  \\
                1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                1.239306076717263  1.0442566588739903  0.1671670841241022  \\
                0.9914448613738104  0.8354053270991924  0.2214604052087567  \\
                0.9914448613738104  0.8354053270991924  0.2214604052087567  \\
                1.239306076717263  1.0442566588739903  0.1671670841241022  \\
                1.25  1.125  0.1671670841241022  \\
                1.0  0.8999999999999999  0.2214604052087567  \\
                1.25  1.125  0.1671670841241022  \\
                1.5  1.35  0.11853921285243355  \\
                1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                1.239306076717263  1.186494279217083  0.1671670841241022  \\
                1.239306076717263  1.186494279217083  0.1671670841241022  \\
                1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                1.4488887394336025  1.4732247748300797  0.11853921285243349  \\
                1.2074072828613354  1.2276873123583998  0.1671670841241022  \\
                1.2074072828613354  1.2276873123583998  0.1671670841241022  \\
                1.4488887394336025  1.4732247748300797  0.11853921285243349  \\
                1.38581929876693  1.4974491302472432  0.1185392128524336  \\
                1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                1.1548494156391085  1.247874275206036  0.16716708412410225  \\
                1.38581929876693  1.4974491302472432  0.1185392128524336  \\
                1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                1.0825317547305484  1.2467097632287856  0.1671670841241022  \\
                1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                1.1900300104368529  1.4690564418593308  0.11853921285243355  \\
                0.9916916753640439  1.2242137015494423  0.16716708412410225  \\
                0.9916916753640439  1.2242137015494423  0.16716708412410225  \\
                1.1900300104368529  1.4690564418593308  0.11853921285243355  \\
                1.0606601717798214  1.4169252048245125  0.11853921285243349  \\
                0.8838834764831844  1.180771004020427  0.16716708412410225  \\
                0.8838834764831844  1.180771004020427  0.16716708412410225  \\
                1.0606601717798214  1.4169252048245125  0.11853921285243349  \\
                0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                0.7609517862609008  1.1171249872410518  0.1671670841241022  \\
                0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                0.7500000000000002  1.2412375826453064  0.11853921285243349  \\
                0.6250000000000001  1.034364652204422  0.16716708412410208  \\
                0.6250000000000001  1.034364652204422  0.16716708412410208  \\
                0.7500000000000002  1.2412375826453064  0.11853921285243349  \\
                0.5740251485476348  1.120687261426216  0.1185392128524336  \\
                0.4783542904563623  0.9339060511885133  0.1671670841241022  \\
                0.4783542904563623  0.9339060511885133  0.1671670841241022  \\
                0.5740251485476348  1.120687261426216  0.1185392128524336  \\
                0.3882285676537811  0.9809616704509136  0.1185392128524336  \\
                0.3235238063781509  0.8174680587090948  0.16716708412410217  \\
                0.3235238063781509  0.8174680587090948  0.16716708412410217  \\
                0.3882285676537811  0.9809616704509136  0.1185392128524336  \\
                0.19578928833007758  0.8244515533202394  0.1185392128524336  \\
                0.16315774027506463  0.6870429611001995  0.16716708412410225  \\
                0.16315774027506463  0.6870429611001995  0.16716708412410225  \\
                0.19578928833007758  0.8244515533202394  0.1185392128524336  \\
                0.0  0.653834841531101  0.11853921285243355  \\
                0.0  0.5448623679425841  0.16716708412410225  \\
                0.0  0.5448623679425841  0.16716708412410225  \\
                0.0  0.653834841531101  0.11853921285243355  \\
                -0.19578928833007742  0.47203083432609994  0.1185392128524336  \\
                -0.1631577402750645  0.3933590286050833  0.1671670841241022  \\
                -0.1631577402750645  0.3933590286050833  0.1671670841241022  \\
                -0.19578928833007742  0.47203083432609994  0.1185392128524336  \\
                -0.38822856765378094  0.2821502486741078  0.1185392128524336  \\
                -0.3235238063781508  0.2351252072284232  0.16716708412410217  \\
                -0.3235238063781508  0.2351252072284232  0.16716708412410217  \\
                -0.38822856765378094  0.2821502486741078  0.1185392128524336  \\
                -0.5740251485476346  0.08744199404047362  0.11853921285243355  \\
                -0.47835429045636213  0.07286832836706135  0.1671670841241022  \\
                -0.47835429045636213  0.07286832836706135  0.1671670841241022  \\
                -0.5740251485476346  0.08744199404047362  0.11853921285243355  \\
                -0.7499999999999997  -0.1087624173546935  0.11853921285243355  \\
                -0.6249999999999998  -0.09063534779557791  0.16716708412410217  \\
                -0.6249999999999998  -0.09063534779557791  0.16716708412410217  \\
                -0.7499999999999997  -0.1087624173546935  0.11853921285243355  \\
                -0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                -0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                -0.7609517862609008  -0.2525882280285696  0.1671670841241022  \\
                -0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                -1.0606601717798212  -0.492263104379166  0.1185392128524336  \\
                -0.8838834764831843  -0.41021925364930495  0.1671670841241022  \\
                -0.8838834764831843  -0.41021925364930495  0.1671670841241022  \\
                -1.0606601717798212  -0.492263104379166  0.1185392128524336  \\
                -1.1900300104368526  -0.6729975769270038  0.11853921285243355  \\
                -0.9916916753640438  -0.5608313141058364  0.1671670841241022  \\
                -0.9916916753640438  -0.5608313141058364  0.1671670841241022  \\
                -1.1900300104368526  -0.6729975769270038  0.11853921285243355  \\
                -1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                -1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                -1.0825317547305484  -0.7018473952862015  0.1671670841241022  \\
                -1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                -1.38581929876693  -0.9970256075332307  0.1185392128524336  \\
                -1.1548494156391085  -0.8308546729443589  0.16716708412410214  \\
                -1.1548494156391085  -0.8308546729443589  0.16716708412410214  \\
                -1.38581929876693  -0.9970256075332307  0.1185392128524336  \\
                -1.4488887394336023  -1.1347749561504044  0.11853921285243355  \\
                -1.2074072828613351  -0.9456457967920038  0.16716708412410228  \\
                -1.2074072828613351  -0.9456457967920038  0.16716708412410228  \\
                -1.4488887394336023  -1.1347749561504044  0.11853921285243355  \\
                -1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                -1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                -1.239306076717263  -1.0442566588739903  0.1671670841241022  \\
                -1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                -1.5  -1.35  0.11853921285243355  \\
                -1.25  -1.125  0.1671670841241022  \\
                -1.25  -1.125  0.1671670841241022  \\
                -1.5  -1.35  0.11853921285243355  \\
                -1.4871672920607157  -1.4237931350604995  0.11853921285243349  \\
                -1.2393060767172632  -1.186494279217083  0.1671670841241022  \\
                -1.2393060767172632  -1.186494279217083  0.1671670841241022  \\
                -1.4871672920607157  -1.4237931350604995  0.11853921285243349  \\
                -1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                -1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                -1.2074072828613354  -1.2276873123583998  0.1671670841241022  \\
                -1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                -1.3858192987669302  -1.4974491302472435  0.11853921285243349  \\
                -1.1548494156391085  -1.247874275206036  0.16716708412410225  \\
                -1.1548494156391085  -1.247874275206036  0.16716708412410225  \\
                -1.3858192987669302  -1.4974491302472435  0.11853921285243349  \\
                -1.2990381056766582  -1.4960517158745428  0.11853921285243355  \\
                -1.0825317547305486  -1.2467097632287856  0.1671670841241022  \\
                -1.0825317547305486  -1.2467097632287856  0.1671670841241022  \\
                -1.2990381056766582  -1.4960517158745428  0.11853921285243355  \\
                -1.1900300104368529  -1.4690564418593308  0.11853921285243355  \\
                -0.9916916753640439  -1.2242137015494423  0.16716708412410225  \\
                -0.9916916753640439  -1.2242137015494423  0.16716708412410225  \\
                -1.1900300104368529  -1.4690564418593308  0.11853921285243355  \\
                -1.0606601717798214  -1.4169252048245125  0.11853921285243349  \\
                -0.8838834764831847  -1.1807710040204271  0.16716708412410217  \\
                -0.8838834764831847  -1.1807710040204271  0.16716708412410217  \\
                -1.0606601717798214  -1.4169252048245125  0.11853921285243349  \\
                -0.9131421435130813  -1.3405499846892623  0.11853921285243355  \\
                -0.7609517862609011  -1.117124987241052  0.1671670841241022  \\
                -0.7609517862609011  -1.117124987241052  0.1671670841241022  \\
                -0.9131421435130813  -1.3405499846892623  0.11853921285243355  \\
                -0.7500000000000007  -1.2412375826453066  0.11853921285243355  \\
                -0.6250000000000006  -1.0343646522044223  0.16716708412410217  \\
                -0.6250000000000006  -1.0343646522044223  0.16716708412410217  \\
                -0.7500000000000007  -1.2412375826453066  0.11853921285243355  \\
                -0.5740251485476355  -1.1206872614262167  0.11853921285243349  \\
                -0.4783542904563629  -0.9339060511885139  0.16716708412410214  \\
                -0.4783542904563629  -0.9339060511885139  0.16716708412410214  \\
                -0.5740251485476355  -1.1206872614262167  0.11853921285243349  \\
                -0.38822856765378094  -0.9809616704509135  0.1185392128524336  \\
                -0.3235238063781508  -0.8174680587090946  0.16716708412410228  \\
                -0.3235238063781508  -0.8174680587090946  0.16716708412410228  \\
                -0.38822856765378094  -0.9809616704509135  0.1185392128524336  \\
                -0.19578928833007744  -0.8244515533202394  0.11853921285243349  \\
                -0.16315774027506452  -0.6870429611001995  0.1671670841241022  \\
                -0.16315774027506452  -0.6870429611001995  0.1671670841241022  \\
                -0.19578928833007744  -0.8244515533202394  0.11853921285243349  \\
                0.0  -0.6538348415311012  0.11853921285243355  \\
                0.0  -0.5448623679425844  0.1671670841241022  \\
                0.0  -0.5448623679425844  0.1671670841241022  \\
                0.0  -0.6538348415311012  0.11853921285243355  \\
                0.19578928833007692  -0.47203083432610055  0.11853921285243349  \\
                0.16315774027506408  -0.39335902860508376  0.1671670841241022  \\
                0.16315774027506408  -0.39335902860508376  0.1671670841241022  \\
                0.19578928833007692  -0.47203083432610055  0.11853921285243349  \\
                0.38822856765378044  -0.2821502486741084  0.11853921285243355  \\
                0.32352380637815037  -0.23512520722842364  0.1671670841241022  \\
                0.32352380637815037  -0.23512520722842364  0.1671670841241022  \\
                0.38822856765378044  -0.2821502486741084  0.11853921285243355  \\
                0.574025148547635  -0.0874419940404732  0.11853921285243349  \\
                0.4783542904563625  -0.072868328367061  0.1671670841241022  \\
                0.4783542904563625  -0.072868328367061  0.1671670841241022  \\
                0.574025148547635  -0.0874419940404732  0.11853921285243349  \\
                0.7500000000000002  0.10876241735469408  0.11853921285243349  \\
                0.6250000000000001  0.0906353477955784  0.1671670841241022  \\
                0.6250000000000001  0.0906353477955784  0.1671670841241022  \\
                0.7500000000000002  0.10876241735469408  0.11853921285243349  \\
                0.9131421435130809  0.3031058736342834  0.11853921285243355  \\
                0.7609517862609007  0.2525882280285695  0.16716708412410225  \\
                0.7609517862609007  0.2525882280285695  0.16716708412410225  \\
                0.9131421435130809  0.3031058736342834  0.11853921285243355  \\
                1.060660171779821  0.4922631043791657  0.1185392128524336  \\
                0.8838834764831842  0.4102192536493048  0.1671670841241022  \\
                0.8838834764831842  0.4102192536493048  0.1671670841241022  \\
                1.060660171779821  0.4922631043791657  0.1185392128524336  \\
                1.1900300104368524  0.6729975769270036  0.11853921285243349  \\
                0.9916916753640437  0.5608313141058363  0.1671670841241022  \\
                0.9916916753640437  0.5608313141058363  0.1671670841241022  \\
                1.1900300104368524  0.6729975769270036  0.11853921285243349  \\
                1.2990381056766576  0.8422168743434411  0.11853921285243355  \\
                1.082531754730548  0.7018473952862009  0.1671670841241022  \\
                1.082531754730548  0.7018473952862009  0.1671670841241022  \\
                1.2990381056766576  0.8422168743434411  0.11853921285243355  \\
                1.3858192987669298  0.9970256075332303  0.1185392128524336  \\
                1.154849415639108  0.8308546729443587  0.16716708412410228  \\
                1.154849415639108  0.8308546729443587  0.16716708412410228  \\
                1.3858192987669298  0.9970256075332303  0.1185392128524336  \\
                1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                1.2074072828613354  0.945645796792004  0.1671670841241022  \\
                1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                1.4871672920607155  1.2531079906487885  0.1185392128524336  \\
                1.239306076717263  1.0442566588739903  0.1671670841241022  \\
                1.239306076717263  1.0442566588739903  0.1671670841241022  \\
                1.4871672920607155  1.2531079906487885  0.1185392128524336  \\
                1.5  1.3499999999999999  0.11853921285243355  \\
                1.25  1.125  0.1671670841241022  \\
                1.5  1.35  0.11853921285243355  \\
                1.75  1.575  0.07896413925946937  \\
                1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                1.4871672920607155  1.4237931350604995  0.11853921285243355  \\
                1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                1.4488887394336025  1.4732247748300797  0.11853921285243349  \\
                1.4488887394336025  1.4732247748300797  0.11853921285243349  \\
                1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                1.6167891818947517  1.7470239852884506  0.07896413925946937  \\
                1.38581929876693  1.4974491302472432  0.1185392128524336  \\
                1.38581929876693  1.4974491302472432  0.1185392128524336  \\
                1.6167891818947517  1.7470239852884506  0.07896413925946937  \\
                1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                1.299038105676658  1.4960517158745428  0.11853921285243355  \\
                1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                1.3883683455096616  1.7138991821692193  0.07896413925946939  \\
                1.1900300104368529  1.4690564418593308  0.11853921285243355  \\
                1.1900300104368529  1.4690564418593308  0.11853921285243355  \\
                1.3883683455096616  1.7138991821692193  0.07896413925946939  \\
                1.2374368670764582  1.6530794056285978  0.07896413925946932  \\
                1.0606601717798214  1.4169252048245125  0.11853921285243349  \\
                1.0606601717798214  1.4169252048245125  0.11853921285243349  \\
                1.2374368670764582  1.6530794056285978  0.07896413925946932  \\
                1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                0.913142143513081  1.3405499846892623  0.11853921285243349  \\
                1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                0.8750000000000002  1.4481105130861907  0.07896413925946932  \\
                0.7500000000000002  1.2412375826453064  0.11853921285243349  \\
                0.7500000000000002  1.2412375826453064  0.11853921285243349  \\
                0.8750000000000002  1.4481105130861907  0.07896413925946932  \\
                0.6696960066389073  1.3074684716639187  0.07896413925946939  \\
                0.5740251485476348  1.120687261426216  0.1185392128524336  \\
                0.5740251485476348  1.120687261426216  0.1185392128524336  \\
                0.6696960066389073  1.3074684716639187  0.07896413925946939  \\
                0.4529333289294113  1.1444552821927327  0.07896413925946932  \\
                0.3882285676537811  0.9809616704509136  0.1185392128524336  \\
                0.3882285676537811  0.9809616704509136  0.1185392128524336  \\
                0.4529333289294113  1.1444552821927327  0.07896413925946932  \\
                0.2284208363850905  0.9618601455402793  0.07896413925946939  \\
                0.19578928833007758  0.8244515533202394  0.1185392128524336  \\
                0.19578928833007758  0.8244515533202394  0.1185392128524336  \\
                0.2284208363850905  0.9618601455402793  0.07896413925946939  \\
                0.0  0.7628073151196179  0.07896413925946937  \\
                0.0  0.653834841531101  0.11853921285243355  \\
                0.0  0.653834841531101  0.11853921285243355  \\
                0.0  0.7628073151196179  0.07896413925946937  \\
                -0.2284208363850903  0.5507026400471167  0.07896413925946932  \\
                -0.19578928833007742  0.47203083432609994  0.1185392128524336  \\
                -0.19578928833007742  0.47203083432609994  0.1185392128524336  \\
                -0.2284208363850903  0.5507026400471167  0.07896413925946932  \\
                -0.45293332892941107  0.32917529011979246  0.07896413925946939  \\
                -0.38822856765378094  0.2821502486741078  0.1185392128524336  \\
                -0.38822856765378094  0.2821502486741078  0.1185392128524336  \\
                -0.45293332892941107  0.32917529011979246  0.07896413925946939  \\
                -0.669696006638907  0.10201565971388589  0.07896413925946937  \\
                -0.5740251485476346  0.08744199404047362  0.11853921285243355  \\
                -0.5740251485476346  0.08744199404047362  0.11853921285243355  \\
                -0.669696006638907  0.10201565971388589  0.07896413925946937  \\
                -0.8749999999999996  -0.12688948691380908  0.07896413925946939  \\
                -0.7499999999999997  -0.1087624173546935  0.11853921285243355  \\
                -0.7499999999999997  -0.1087624173546935  0.11853921285243355  \\
                -0.8749999999999996  -0.12688948691380908  0.07896413925946939  \\
                -1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                -0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                -0.913142143513081  -0.30310587363428354  0.11853921285243349  \\
                -1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                -1.237436867076458  -0.574306955109027  0.07896413925946943  \\
                -1.0606601717798212  -0.492263104379166  0.1185392128524336  \\
                -1.0606601717798212  -0.492263104379166  0.1185392128524336  \\
                -1.237436867076458  -0.574306955109027  0.07896413925946943  \\
                -1.3883683455096614  -0.785163839748171  0.07896413925946932  \\
                -1.1900300104368526  -0.6729975769270038  0.11853921285243355  \\
                -1.1900300104368526  -0.6729975769270038  0.11853921285243355  \\
                -1.3883683455096614  -0.785163839748171  0.07896413925946932  \\
                -1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                -1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                -1.299038105676658  -0.842216874343442  0.1185392128524336  \\
                -1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                -1.6167891818947517  -1.1631965421221024  0.07896413925946932  \\
                -1.38581929876693  -0.9970256075332307  0.1185392128524336  \\
                -1.38581929876693  -0.9970256075332307  0.1185392128524336  \\
                -1.6167891818947517  -1.1631965421221024  0.07896413925946932  \\
                -1.6903701960058695  -1.3239041155088052  0.07896413925946932  \\
                -1.4488887394336023  -1.1347749561504044  0.11853921285243355  \\
                -1.4488887394336023  -1.1347749561504044  0.11853921285243355  \\
                -1.6903701960058695  -1.3239041155088052  0.07896413925946932  \\
                -1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                -1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                -1.4871672920607155  -1.2531079906487885  0.1185392128524336  \\
                -1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                -1.75  -1.575  0.07896413925946937  \\
                -1.5  -1.35  0.11853921285243355  \\
                -1.5  -1.35  0.11853921285243355  \\
                -1.75  -1.575  0.07896413925946937  \\
                -1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                -1.4871672920607157  -1.4237931350604995  0.11853921285243349  \\
                -1.4871672920607157  -1.4237931350604995  0.11853921285243349  \\
                -1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                -1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                -1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                -1.4488887394336025  -1.4732247748300797  0.11853921285243349  \\
                -1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                -1.616789181894752  -1.7470239852884508  0.07896413925946932  \\
                -1.3858192987669302  -1.4974491302472435  0.11853921285243349  \\
                -1.3858192987669302  -1.4974491302472435  0.11853921285243349  \\
                -1.616789181894752  -1.7470239852884508  0.07896413925946932  \\
                -1.5155444566227678  -1.7453936685202998  0.07896413925946937  \\
                -1.2990381056766582  -1.4960517158745428  0.11853921285243355  \\
                -1.2990381056766582  -1.4960517158745428  0.11853921285243355  \\
                -1.5155444566227678  -1.7453936685202998  0.07896413925946937  \\
                -1.3883683455096616  -1.7138991821692193  0.07896413925946939  \\
                -1.1900300104368529  -1.4690564418593308  0.11853921285243355  \\
                -1.1900300104368529  -1.4690564418593308  0.11853921285243355  \\
                -1.3883683455096616  -1.7138991821692193  0.07896413925946939  \\
                -1.2374368670764584  -1.653079405628598  0.07896413925946932  \\
                -1.0606601717798214  -1.4169252048245125  0.11853921285243349  \\
                -1.0606601717798214  -1.4169252048245125  0.11853921285243349  \\
                -1.2374368670764584  -1.653079405628598  0.07896413925946932  \\
                -1.0653325007652614  -1.5639749821374729  0.07896413925946932  \\
                -0.9131421435130813  -1.3405499846892623  0.11853921285243355  \\
                -0.9131421435130813  -1.3405499846892623  0.11853921285243355  \\
                -1.0653325007652614  -1.5639749821374729  0.07896413925946932  \\
                -0.8750000000000008  -1.448110513086191  0.07896413925946932  \\
                -0.7500000000000007  -1.2412375826453066  0.11853921285243355  \\
                -0.7500000000000007  -1.2412375826453066  0.11853921285243355  \\
                -0.8750000000000008  -1.448110513086191  0.07896413925946932  \\
                -0.669696006638908  -1.3074684716639196  0.0789641392594693  \\
                -0.5740251485476355  -1.1206872614262167  0.11853921285243349  \\
                -0.5740251485476355  -1.1206872614262167  0.11853921285243349  \\
                -0.669696006638908  -1.3074684716639196  0.0789641392594693  \\
                -0.45293332892941107  -1.1444552821927325  0.07896413925946939  \\
                -0.38822856765378094  -0.9809616704509135  0.1185392128524336  \\
                -0.38822856765378094  -0.9809616704509135  0.1185392128524336  \\
                -0.45293332892941107  -1.1444552821927325  0.07896413925946939  \\
                -0.22842083638509036  -0.9618601455402793  0.07896413925946932  \\
                -0.19578928833007744  -0.8244515533202394  0.11853921285243349  \\
                -0.19578928833007744  -0.8244515533202394  0.11853921285243349  \\
                -0.22842083638509036  -0.9618601455402793  0.07896413925946932  \\
                0.0  -0.762807315119618  0.07896413925946939  \\
                0.0  -0.6538348415311012  0.11853921285243355  \\
                0.0  -0.6538348415311012  0.11853921285243355  \\
                0.0  -0.762807315119618  0.07896413925946939  \\
                0.22842083638508973  -0.5507026400471173  0.07896413925946932  \\
                0.19578928833007692  -0.47203083432610055  0.11853921285243349  \\
                0.19578928833007692  -0.47203083432610055  0.11853921285243349  \\
                0.22842083638508973  -0.5507026400471173  0.07896413925946932  \\
                0.4529333289294105  -0.3291752901197931  0.07896413925946937  \\
                0.38822856765378044  -0.2821502486741084  0.11853921285243355  \\
                0.38822856765378044  -0.2821502486741084  0.11853921285243355  \\
                0.4529333289294105  -0.3291752901197931  0.07896413925946937  \\
                0.6696960066389075  -0.1020156597138854  0.07896413925946932  \\
                0.574025148547635  -0.0874419940404732  0.11853921285243349  \\
                0.574025148547635  -0.0874419940404732  0.11853921285243349  \\
                0.6696960066389075  -0.1020156597138854  0.07896413925946932  \\
                0.8750000000000002  0.12688948691380975  0.07896413925946932  \\
                0.7500000000000002  0.10876241735469408  0.11853921285243349  \\
                0.7500000000000002  0.10876241735469408  0.11853921285243349  \\
                0.8750000000000002  0.12688948691380975  0.07896413925946932  \\
                1.065332500765261  0.35362351923999724  0.07896413925946932  \\
                0.9131421435130809  0.3031058736342834  0.11853921285243355  \\
                0.9131421435130809  0.3031058736342834  0.11853921285243355  \\
                1.065332500765261  0.35362351923999724  0.07896413925946932  \\
                1.237436867076458  0.5743069551090266  0.07896413925946932  \\
                1.060660171779821  0.4922631043791657  0.1185392128524336  \\
                1.060660171779821  0.4922631043791657  0.1185392128524336  \\
                1.237436867076458  0.5743069551090266  0.07896413925946932  \\
                1.3883683455096612  0.7851638397481708  0.07896413925946932  \\
                1.1900300104368524  0.6729975769270036  0.11853921285243349  \\
                1.1900300104368524  0.6729975769270036  0.11853921285243349  \\
                1.3883683455096612  0.7851638397481708  0.07896413925946932  \\
                1.5155444566227672  0.9825863534006812  0.07896413925946932  \\
                1.2990381056766576  0.8422168743434411  0.11853921285243355  \\
                1.2990381056766576  0.8422168743434411  0.11853921285243355  \\
                1.5155444566227672  0.9825863534006812  0.07896413925946932  \\
                1.6167891818947515  1.163196542122102  0.07896413925946932  \\
                1.3858192987669298  0.9970256075332303  0.1185392128524336  \\
                1.3858192987669298  0.9970256075332303  0.1185392128524336  \\
                1.6167891818947515  1.163196542122102  0.07896413925946932  \\
                1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                1.4488887394336025  1.1347749561504048  0.11853921285243349  \\
                1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                1.7350285074041683  1.4619593224235867  0.07896413925946937  \\
                1.4871672920607155  1.2531079906487885  0.1185392128524336  \\
                1.4871672920607155  1.2531079906487885  0.1185392128524336  \\
                1.7350285074041683  1.4619593224235867  0.07896413925946937  \\
                1.75  1.5749999999999997  0.07896413925946937  \\
                1.5  1.3499999999999999  0.11853921285243355  \\
                1.75  1.575  0.07896413925946937  \\
                2.0  1.8  0.04941449568076605  \\
                1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                1.7350285074041683  1.6610919909039161  0.07896413925946937  \\
                1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                1.9318516525781366  1.9642996997734397  0.04941449568076605  \\
                1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                1.6903701960058695  1.7187622373017597  0.07896413925946939  \\
                1.9318516525781366  1.9642996997734397  0.04941449568076605  \\
                1.8477590650225735  1.9965988403296577  0.04941449568076605  \\
                1.6167891818947517  1.7470239852884506  0.07896413925946937  \\
                1.6167891818947517  1.7470239852884506  0.07896413925946937  \\
                1.8477590650225735  1.9965988403296577  0.04941449568076605  \\
                1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                1.5155444566227678  1.7453936685202998  0.07896413925946937  \\
                1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                1.5867066805824703  1.9587419224791078  0.04941449568076605  \\
                1.3883683455096616  1.7138991821692193  0.07896413925946939  \\
                1.3883683455096616  1.7138991821692193  0.07896413925946939  \\
                1.5867066805824703  1.9587419224791078  0.04941449568076605  \\
                1.4142135623730951  1.8892336064326831  0.04941449568076607  \\
                1.2374368670764582  1.6530794056285978  0.07896413925946932  \\
                1.2374368670764582  1.6530794056285978  0.07896413925946932  \\
                1.4142135623730951  1.8892336064326831  0.04941449568076607  \\
                1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                1.0653325007652612  1.5639749821374727  0.07896413925946932  \\
                1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                1.0000000000000002  1.6549834435270752  0.04941449568076602  \\
                0.8750000000000002  1.4481105130861907  0.07896413925946932  \\
                0.8750000000000002  1.4481105130861907  0.07896413925946932  \\
                1.0000000000000002  1.6549834435270752  0.04941449568076602  \\
                0.7653668647301797  1.4942496819016213  0.04941449568076607  \\
                0.6696960066389073  1.3074684716639187  0.07896413925946939  \\
                0.6696960066389073  1.3074684716639187  0.07896413925946939  \\
                0.7653668647301797  1.4942496819016213  0.04941449568076607  \\
                0.5176380902050415  1.3079488939345516  0.04941449568076605  \\
                0.4529333289294113  1.1444552821927327  0.07896413925946932  \\
                0.4529333289294113  1.1444552821927327  0.07896413925946932  \\
                0.5176380902050415  1.3079488939345516  0.04941449568076605  \\
                0.2610523844401034  1.0992687377603192  0.04941449568076607  \\
                0.2284208363850905  0.9618601455402793  0.07896413925946939  \\
                0.2284208363850905  0.9618601455402793  0.07896413925946939  \\
                0.2610523844401034  1.0992687377603192  0.04941449568076607  \\
                0.0  0.8717797887081347  0.04941449568076605  \\
                0.0  0.7628073151196179  0.07896413925946937  \\
                0.0  0.7628073151196179  0.07896413925946937  \\
                0.0  0.8717797887081347  0.04941449568076605  \\
                -0.2610523844401032  0.6293744457681333  0.04941449568076605  \\
                -0.2284208363850903  0.5507026400471167  0.07896413925946932  \\
                -0.2284208363850903  0.5507026400471167  0.07896413925946932  \\
                -0.2610523844401032  0.6293744457681333  0.04941449568076605  \\
                -0.5176380902050413  0.3762003315654771  0.04941449568076605  \\
                -0.45293332892941107  0.32917529011979246  0.07896413925946939  \\
                -0.45293332892941107  0.32917529011979246  0.07896413925946939  \\
                -0.5176380902050413  0.3762003315654771  0.04941449568076605  \\
                -0.7653668647301795  0.11658932538729816  0.04941449568076605  \\
                -0.669696006638907  0.10201565971388589  0.07896413925946937  \\
                -0.669696006638907  0.10201565971388589  0.07896413925946937  \\
                -0.7653668647301795  0.11658932538729816  0.04941449568076605  \\
                -0.9999999999999996  -0.14501655647292466  0.04941449568076607  \\
                -0.8749999999999996  -0.12688948691380908  0.07896413925946939  \\
                -0.8749999999999996  -0.12688948691380908  0.07896413925946939  \\
                -0.9999999999999996  -0.14501655647292466  0.04941449568076607  \\
                -1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                -1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                -1.0653325007652612  -0.35362351923999746  0.07896413925946932  \\
                -1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                -1.414213562373095  -0.6563508058388879  0.04941449568076605  \\
                -1.237436867076458  -0.574306955109027  0.07896413925946943  \\
                -1.237436867076458  -0.574306955109027  0.07896413925946943  \\
                -1.414213562373095  -0.6563508058388879  0.04941449568076605  \\
                -1.58670668058247  -0.8973301025693383  0.04941449568076602  \\
                -1.3883683455096614  -0.785163839748171  0.07896413925946932  \\
                -1.3883683455096614  -0.785163839748171  0.07896413925946932  \\
                -1.58670668058247  -0.8973301025693383  0.04941449568076602  \\
                -1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                -1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                -1.5155444566227678  -0.9825863534006822  0.07896413925946937  \\
                -1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                -1.8477590650225735  -1.3293674767109742  0.04941449568076602  \\
                -1.6167891818947517  -1.1631965421221024  0.07896413925946932  \\
                -1.6167891818947517  -1.1631965421221024  0.07896413925946932  \\
                -1.8477590650225735  -1.3293674767109742  0.04941449568076602  \\
                -1.9318516525781364  -1.513033274867206  0.04941449568076605  \\
                -1.6903701960058695  -1.3239041155088052  0.07896413925946932  \\
                -1.6903701960058695  -1.3239041155088052  0.07896413925946932  \\
                -1.9318516525781364  -1.513033274867206  0.04941449568076605  \\
                -1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                -1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                -1.7350285074041683  -1.4619593224235867  0.07896413925946937  \\
                -1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                -2.0  -1.8  0.04941449568076605  \\
                -1.75  -1.575  0.07896413925946937  \\
                -1.75  -1.575  0.07896413925946937  \\
                -2.0  -1.8  0.04941449568076605  \\
                -1.982889722747621  -1.8983908467473327  0.04941449568076602  \\
                -1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                -1.7350285074041683  -1.6610919909039161  0.07896413925946937  \\
                -1.982889722747621  -1.8983908467473327  0.04941449568076602  \\
                -1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                -1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                -1.6903701960058695  -1.7187622373017597  0.07896413925946939  \\
                -1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                -1.8477590650225737  -1.996598840329658  0.04941449568076602  \\
                -1.616789181894752  -1.7470239852884508  0.07896413925946932  \\
                -1.616789181894752  -1.7470239852884508  0.07896413925946932  \\
                -1.8477590650225737  -1.996598840329658  0.04941449568076602  \\
                -1.7320508075688776  -1.994735621166057  0.04941449568076605  \\
                -1.5155444566227678  -1.7453936685202998  0.07896413925946937  \\
                -1.5155444566227678  -1.7453936685202998  0.07896413925946937  \\
                -1.7320508075688776  -1.994735621166057  0.04941449568076605  \\
                -1.5867066805824703  -1.9587419224791078  0.04941449568076605  \\
                -1.3883683455096616  -1.7138991821692193  0.07896413925946939  \\
                -1.3883683455096616  -1.7138991821692193  0.07896413925946939  \\
                -1.5867066805824703  -1.9587419224791078  0.04941449568076605  \\
                -1.4142135623730954  -1.8892336064326833  0.04941449568076605  \\
                -1.2374368670764584  -1.653079405628598  0.07896413925946932  \\
                -1.2374368670764584  -1.653079405628598  0.07896413925946932  \\
                -1.4142135623730954  -1.8892336064326833  0.04941449568076605  \\
                -1.2175228580174418  -1.7873999795856832  0.04941449568076605  \\
                -1.0653325007652614  -1.5639749821374729  0.07896413925946932  \\
                -1.0653325007652614  -1.5639749821374729  0.07896413925946932  \\
                -1.2175228580174418  -1.7873999795856832  0.04941449568076605  \\
                -1.0000000000000009  -1.6549834435270756  0.049414495680766  \\
                -0.8750000000000008  -1.448110513086191  0.07896413925946932  \\
                -0.8750000000000008  -1.448110513086191  0.07896413925946932  \\
                -1.0000000000000009  -1.6549834435270756  0.049414495680766  \\
                -0.7653668647301807  -1.4942496819016222  0.04941449568076602  \\
                -0.669696006638908  -1.3074684716639196  0.0789641392594693  \\
                -0.669696006638908  -1.3074684716639196  0.0789641392594693  \\
                -0.7653668647301807  -1.4942496819016222  0.04941449568076602  \\
                -0.5176380902050413  -1.3079488939345514  0.04941449568076605  \\
                -0.45293332892941107  -1.1444552821927325  0.07896413925946939  \\
                -0.45293332892941107  -1.1444552821927325  0.07896413925946939  \\
                -0.5176380902050413  -1.3079488939345514  0.04941449568076605  \\
                -0.26105238444010326  -1.0992687377603192  0.04941449568076602  \\
                -0.22842083638509036  -0.9618601455402793  0.07896413925946932  \\
                -0.22842083638509036  -0.9618601455402793  0.07896413925946932  \\
                -0.26105238444010326  -1.0992687377603192  0.04941449568076602  \\
                0.0  -0.8717797887081349  0.04941449568076605  \\
                0.0  -0.762807315119618  0.07896413925946939  \\
                0.0  -0.762807315119618  0.07896413925946939  \\
                0.0  -0.8717797887081349  0.04941449568076605  \\
                0.26105238444010254  -0.6293744457681341  0.04941449568076602  \\
                0.22842083638508973  -0.5507026400471173  0.07896413925946932  \\
                0.22842083638508973  -0.5507026400471173  0.07896413925946932  \\
                0.26105238444010254  -0.6293744457681341  0.04941449568076602  \\
                0.5176380902050406  -0.37620033156547783  0.04941449568076605  \\
                0.4529333289294105  -0.3291752901197931  0.07896413925946937  \\
                0.4529333289294105  -0.3291752901197931  0.07896413925946937  \\
                0.5176380902050406  -0.37620033156547783  0.04941449568076605  \\
                0.76536686473018  -0.1165893253872976  0.04941449568076607  \\
                0.6696960066389075  -0.1020156597138854  0.07896413925946932  \\
                0.6696960066389075  -0.1020156597138854  0.07896413925946932  \\
                0.76536686473018  -0.1165893253872976  0.04941449568076607  \\
                1.0000000000000002  0.14501655647292544  0.04941449568076605  \\
                0.8750000000000002  0.12688948691380975  0.07896413925946932  \\
                0.8750000000000002  0.12688948691380975  0.07896413925946932  \\
                1.0000000000000002  0.14501655647292544  0.04941449568076605  \\
                1.217522858017441  0.40414116484571116  0.04941449568076607  \\
                1.065332500765261  0.35362351923999724  0.07896413925946932  \\
                1.065332500765261  0.35362351923999724  0.07896413925946932  \\
                1.217522858017441  0.40414116484571116  0.04941449568076607  \\
                1.4142135623730947  0.6563508058388876  0.04941449568076605  \\
                1.237436867076458  0.5743069551090266  0.07896413925946932  \\
                1.237436867076458  0.5743069551090266  0.07896413925946932  \\
                1.4142135623730947  0.6563508058388876  0.04941449568076605  \\
                1.5867066805824699  0.8973301025693381  0.04941449568076605  \\
                1.3883683455096612  0.7851638397481708  0.07896413925946932  \\
                1.3883683455096612  0.7851638397481708  0.07896413925946932  \\
                1.5867066805824699  0.8973301025693381  0.04941449568076605  \\
                1.7320508075688767  1.1229558324579214  0.04941449568076605  \\
                1.5155444566227672  0.9825863534006812  0.07896413925946932  \\
                1.5155444566227672  0.9825863534006812  0.07896413925946932  \\
                1.7320508075688767  1.1229558324579214  0.04941449568076605  \\
                1.847759065022573  1.3293674767109738  0.04941449568076607  \\
                1.6167891818947515  1.163196542122102  0.07896413925946932  \\
                1.6167891818947515  1.163196542122102  0.07896413925946932  \\
                1.847759065022573  1.3293674767109738  0.04941449568076607  \\
                1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                1.6903701960058695  1.3239041155088056  0.07896413925946939  \\
                1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                1.9828897227476208  1.6708106541983847  0.04941449568076605  \\
                1.7350285074041683  1.4619593224235867  0.07896413925946937  \\
                1.7350285074041683  1.4619593224235867  0.07896413925946937  \\
                1.9828897227476208  1.6708106541983847  0.04941449568076605  \\
                2.0  1.7999999999999998  0.04941449568076605  \\
                1.75  1.5749999999999997  0.07896413925946937  \\
                2.0  1.8  0.04941449568076605  \\
                2.25  2.025  0.02904928342335754  \\
                2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                1.9828897227476208  1.8983908467473327  0.04941449568076605  \\
                2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                2.173333109150404  2.20983716224512  0.029049283423357525  \\
                1.9318516525781366  1.9642996997734397  0.04941449568076605  \\
                1.9318516525781366  1.9642996997734397  0.04941449568076605  \\
                2.173333109150404  2.20983716224512  0.029049283423357525  \\
                2.078728948150395  2.246173695370865  0.02904928342335754  \\
                1.8477590650225735  1.9965988403296577  0.04941449568076605  \\
                1.8477590650225735  1.9965988403296577  0.04941449568076605  \\
                2.078728948150395  2.246173695370865  0.02904928342335754  \\
                1.948557158514987  2.244077573811814  0.02904928342335754  \\
                1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                1.7320508075688774  1.994735621166057  0.04941449568076605  \\
                1.948557158514987  2.244077573811814  0.02904928342335754  \\
                1.785045015655279  2.2035846627889963  0.02904928342335754  \\
                1.5867066805824703  1.9587419224791078  0.04941449568076605  \\
                1.5867066805824703  1.9587419224791078  0.04941449568076605  \\
                1.785045015655279  2.2035846627889963  0.02904928342335754  \\
                1.5909902576697321  2.1253878072367685  0.029049283423357566  \\
                1.4142135623730951  1.8892336064326831  0.04941449568076607  \\
                1.4142135623730951  1.8892336064326831  0.04941449568076607  \\
                1.5909902576697321  2.1253878072367685  0.029049283423357566  \\
                1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                1.2175228580174413  1.787399979585683  0.04941449568076605  \\
                1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                1.1250000000000002  1.8618563739679597  0.029049283423357487  \\
                1.0000000000000002  1.6549834435270752  0.04941449568076602  \\
                1.0000000000000002  1.6549834435270752  0.04941449568076602  \\
                1.1250000000000002  1.8618563739679597  0.029049283423357487  \\
                0.8610377228214521  1.681030892139324  0.02904928342335754  \\
                0.7653668647301797  1.4942496819016213  0.04941449568076607  \\
                0.7653668647301797  1.4942496819016213  0.04941449568076607  \\
                0.8610377228214521  1.681030892139324  0.02904928342335754  \\
                0.5823428514806717  1.4714425056763705  0.029049283423357525  \\
                0.5176380902050415  1.3079488939345516  0.04941449568076605  \\
                0.5176380902050415  1.3079488939345516  0.04941449568076605  \\
                0.5823428514806717  1.4714425056763705  0.029049283423357525  \\
                0.2936839324951164  1.236677329980359  0.02904928342335754  \\
                0.2610523844401034  1.0992687377603192  0.04941449568076607  \\
                0.2610523844401034  1.0992687377603192  0.04941449568076607  \\
                0.2936839324951164  1.236677329980359  0.02904928342335754  \\
                0.0  0.9807522622966515  0.02904928342335754  \\
                0.0  0.8717797887081347  0.04941449568076605  \\
                0.0  0.8717797887081347  0.04941449568076605  \\
                0.0  0.9807522622966515  0.02904928342335754  \\
                -0.2936839324951161  0.7080462514891499  0.029049283423357553  \\
                -0.2610523844401032  0.6293744457681333  0.04941449568076605  \\
                -0.2610523844401032  0.6293744457681333  0.04941449568076605  \\
                -0.2936839324951161  0.7080462514891499  0.029049283423357553  \\
                -0.5823428514806714  0.42322537301116175  0.029049283423357525  \\
                -0.5176380902050413  0.3762003315654771  0.04941449568076605  \\
                -0.5176380902050413  0.3762003315654771  0.04941449568076605  \\
                -0.5823428514806714  0.42322537301116175  0.029049283423357525  \\
                -0.8610377228214519  0.13116299106071044  0.029049283423357553  \\
                -0.7653668647301795  0.11658932538729816  0.04941449568076605  \\
                -0.7653668647301795  0.11658932538729816  0.04941449568076605  \\
                -0.8610377228214519  0.13116299106071044  0.029049283423357553  \\
                -1.1249999999999996  -0.16314362603204025  0.029049283423357514  \\
                -0.9999999999999996  -0.14501655647292466  0.04941449568076607  \\
                -0.9999999999999996  -0.14501655647292466  0.04941449568076607  \\
                -1.1249999999999996  -0.16314362603204025  0.029049283423357514  \\
                -1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                -1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                -1.2175228580174413  -0.4041411648457114  0.04941449568076605  \\
                -1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                -1.590990257669732  -0.7383946565687489  0.029049283423357514  \\
                -1.414213562373095  -0.6563508058388879  0.04941449568076605  \\
                -1.414213562373095  -0.6563508058388879  0.04941449568076605  \\
                -1.590990257669732  -0.7383946565687489  0.029049283423357514  \\
                -1.7850450156552788  -1.0094963653905056  0.029049283423357525  \\
                -1.58670668058247  -0.8973301025693383  0.04941449568076602  \\
                -1.58670668058247  -0.8973301025693383  0.04941449568076602  \\
                -1.7850450156552788  -1.0094963653905056  0.029049283423357525  \\
                -1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                -1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                -1.7320508075688774  -1.1229558324579225  0.04941449568076605  \\
                -1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                -2.078728948150395  -1.495538411299846  0.02904928342335754  \\
                -1.8477590650225735  -1.3293674767109742  0.04941449568076602  \\
                -1.8477590650225735  -1.3293674767109742  0.04941449568076602  \\
                -2.078728948150395  -1.495538411299846  0.02904928342335754  \\
                -2.1733331091504033  -1.7021624342256068  0.029049283423357566  \\
                -1.9318516525781364  -1.513033274867206  0.04941449568076605  \\
                -1.9318516525781364  -1.513033274867206  0.04941449568076605  \\
                -2.1733331091504033  -1.7021624342256068  0.029049283423357566  \\
                -2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                -1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                -1.9828897227476208  -1.6708106541983847  0.04941449568076605  \\
                -2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                -2.25  -2.025  0.02904928342335754  \\
                -2.0  -1.8  0.04941449568076605  \\
                -2.0  -1.8  0.04941449568076605  \\
                -2.25  -2.025  0.02904928342335754  \\
                -2.2307509380910737  -2.1356897025907493  0.029049283423357525  \\
                -1.982889722747621  -1.8983908467473327  0.04941449568076602  \\
                -1.982889722747621  -1.8983908467473327  0.04941449568076602  \\
                -2.2307509380910737  -2.1356897025907493  0.029049283423357525  \\
                -2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                -1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                -1.9318516525781366  -1.9642996997734397  0.04941449568076605  \\
                -2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                -2.0787289481503954  -2.246173695370865  0.02904928342335754  \\
                -1.8477590650225737  -1.996598840329658  0.04941449568076602  \\
                -1.8477590650225737  -1.996598840329658  0.04941449568076602  \\
                -2.0787289481503954  -2.246173695370865  0.02904928342335754  \\
                -1.9485571585149875  -2.244077573811814  0.029049283423357553  \\
                -1.7320508075688776  -1.994735621166057  0.04941449568076605  \\
                -1.7320508075688776  -1.994735621166057  0.04941449568076605  \\
                -1.9485571585149875  -2.244077573811814  0.029049283423357553  \\
                -1.785045015655279  -2.2035846627889963  0.02904928342335754  \\
                -1.5867066805824703  -1.9587419224791078  0.04941449568076605  \\
                -1.5867066805824703  -1.9587419224791078  0.04941449568076605  \\
                -1.785045015655279  -2.2035846627889963  0.02904928342335754  \\
                -1.5909902576697323  -2.125387807236769  0.02904928342335754  \\
                -1.4142135623730954  -1.8892336064326833  0.04941449568076605  \\
                -1.4142135623730954  -1.8892336064326833  0.04941449568076605  \\
                -1.5909902576697323  -2.125387807236769  0.02904928342335754  \\
                -1.369713215269622  -2.0108249770338937  0.02904928342335754  \\
                -1.2175228580174418  -1.7873999795856832  0.04941449568076605  \\
                -1.2175228580174418  -1.7873999795856832  0.04941449568076605  \\
                -1.369713215269622  -2.0108249770338937  0.02904928342335754  \\
                -1.1250000000000009  -1.86185637396796  0.0290492834233575  \\
                -1.0000000000000009  -1.6549834435270756  0.049414495680766  \\
                -1.0000000000000009  -1.6549834435270756  0.049414495680766  \\
                -1.1250000000000009  -1.86185637396796  0.0290492834233575  \\
                -0.8610377228214533  -1.6810308921393249  0.02904928342335754  \\
                -0.7653668647301807  -1.4942496819016222  0.04941449568076602  \\
                -0.7653668647301807  -1.4942496819016222  0.04941449568076602  \\
                -0.8610377228214533  -1.6810308921393249  0.02904928342335754  \\
                -0.5823428514806714  -1.4714425056763702  0.029049283423357525  \\
                -0.5176380902050413  -1.3079488939345514  0.04941449568076605  \\
                -0.5176380902050413  -1.3079488939345514  0.04941449568076605  \\
                -0.5823428514806714  -1.4714425056763702  0.029049283423357525  \\
                -0.29368393249511615  -1.236677329980359  0.029049283423357525  \\
                -0.26105238444010326  -1.0992687377603192  0.04941449568076602  \\
                -0.26105238444010326  -1.0992687377603192  0.04941449568076602  \\
                -0.29368393249511615  -1.236677329980359  0.029049283423357525  \\
                0.0  -0.9807522622966518  0.029049283423357514  \\
                0.0  -0.8717797887081349  0.04941449568076605  \\
                0.0  -0.8717797887081349  0.04941449568076605  \\
                0.0  -0.9807522622966518  0.029049283423357514  \\
                0.2936839324951154  -0.7080462514891508  0.029049283423357525  \\
                0.26105238444010254  -0.6293744457681341  0.04941449568076602  \\
                0.26105238444010254  -0.6293744457681341  0.04941449568076602  \\
                0.2936839324951154  -0.7080462514891508  0.029049283423357525  \\
                0.5823428514806707  -0.4232253730111626  0.029049283423357514  \\
                0.5176380902050406  -0.37620033156547783  0.04941449568076605  \\
                0.5176380902050406  -0.37620033156547783  0.04941449568076605  \\
                0.5823428514806707  -0.4232253730111626  0.029049283423357514  \\
                0.8610377228214525  -0.1311629910607098  0.02904928342335754  \\
                0.76536686473018  -0.1165893253872976  0.04941449568076607  \\
                0.76536686473018  -0.1165893253872976  0.04941449568076607  \\
                0.8610377228214525  -0.1311629910607098  0.02904928342335754  \\
                1.1250000000000002  0.16314362603204113  0.029049283423357553  \\
                1.0000000000000002  0.14501655647292544  0.04941449568076605  \\
                1.0000000000000002  0.14501655647292544  0.04941449568076605  \\
                1.1250000000000002  0.16314362603204113  0.029049283423357553  \\
                1.3697132152696212  0.4546588104514251  0.029049283423357553  \\
                1.217522858017441  0.40414116484571116  0.04941449568076607  \\
                1.217522858017441  0.40414116484571116  0.04941449568076607  \\
                1.3697132152696212  0.4546588104514251  0.029049283423357553  \\
                1.5909902576697315  0.7383946565687486  0.029049283423357553  \\
                1.4142135623730947  0.6563508058388876  0.04941449568076605  \\
                1.4142135623730947  0.6563508058388876  0.04941449568076605  \\
                1.5909902576697315  0.7383946565687486  0.029049283423357553  \\
                1.7850450156552786  1.0094963653905054  0.029049283423357525  \\
                1.5867066805824699  0.8973301025693381  0.04941449568076605  \\
                1.5867066805824699  0.8973301025693381  0.04941449568076605  \\
                1.7850450156552786  1.0094963653905054  0.029049283423357525  \\
                1.9485571585149863  1.2633253115151617  0.02904928342335754  \\
                1.7320508075688767  1.1229558324579214  0.04941449568076605  \\
                1.7320508075688767  1.1229558324579214  0.04941449568076605  \\
                1.9485571585149863  1.2633253115151617  0.02904928342335754  \\
                2.0787289481503946  1.4955384112998455  0.029049283423357566  \\
                1.847759065022573  1.3293674767109738  0.04941449568076607  \\
                1.847759065022573  1.3293674767109738  0.04941449568076607  \\
                2.0787289481503946  1.4955384112998455  0.029049283423357566  \\
                2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                1.9318516525781366  1.5130332748672064  0.04941449568076605  \\
                2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                2.2307509380910733  1.8796619859731827  0.02904928342335754  \\
                1.9828897227476208  1.6708106541983847  0.04941449568076605  \\
                1.9828897227476208  1.6708106541983847  0.04941449568076605  \\
                2.2307509380910733  1.8796619859731827  0.02904928342335754  \\
                2.25  2.025  0.02904928342335754  \\
                2.0  1.7999999999999998  0.04941449568076605  \\
                2.25  2.025  0.02904928342335754  \\
                2.5  2.25  0.016042537946029205  \\
                2.478612153434526  2.372988558434166  0.016042537946029205  \\
                2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                2.2307509380910733  2.1356897025907493  0.02904928342335754  \\
                2.478612153434526  2.372988558434166  0.016042537946029205  \\
                2.4148145657226707  2.4553746247167996  0.016042537946029205  \\
                2.173333109150404  2.20983716224512  0.029049283423357525  \\
                2.173333109150404  2.20983716224512  0.029049283423357525  \\
                2.4148145657226707  2.4553746247167996  0.016042537946029205  \\
                2.309698831278217  2.495748550412072  0.016042537946029233  \\
                2.078728948150395  2.246173695370865  0.02904928342335754  \\
                2.078728948150395  2.246173695370865  0.02904928342335754  \\
                2.309698831278217  2.495748550412072  0.016042537946029233  \\
                2.165063509461097  2.493419526457571  0.016042537946029205  \\
                1.948557158514987  2.244077573811814  0.02904928342335754  \\
                1.948557158514987  2.244077573811814  0.02904928342335754  \\
                2.165063509461097  2.493419526457571  0.016042537946029205  \\
                1.9833833507280878  2.4484274030988846  0.016042537946029233  \\
                1.785045015655279  2.2035846627889963  0.02904928342335754  \\
                1.785045015655279  2.2035846627889963  0.02904928342335754  \\
                1.9833833507280878  2.4484274030988846  0.016042537946029233  \\
                1.7677669529663689  2.361542008040854  0.016042537946029233  \\
                1.5909902576697321  2.1253878072367685  0.029049283423357566  \\
                1.5909902576697321  2.1253878072367685  0.029049283423357566  \\
                1.7677669529663689  2.361542008040854  0.016042537946029233  \\
                1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                1.3697132152696214  2.0108249770338933  0.02904928342335754  \\
                1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                1.2500000000000002  2.068729304408844  0.016042537946029178  \\
                1.1250000000000002  1.8618563739679597  0.029049283423357487  \\
                1.1250000000000002  1.8618563739679597  0.029049283423357487  \\
                1.2500000000000002  2.068729304408844  0.016042537946029178  \\
                0.9567085809127246  1.8678121023770267  0.016042537946029205  \\
                0.8610377228214521  1.681030892139324  0.02904928342335754  \\
                0.8610377228214521  1.681030892139324  0.02904928342335754  \\
                0.9567085809127246  1.8678121023770267  0.016042537946029205  \\
                0.6470476127563018  1.6349361174181896  0.016042537946029205  \\
                0.5823428514806717  1.4714425056763705  0.029049283423357525  \\
                0.5823428514806717  1.4714425056763705  0.029049283423357525  \\
                0.6470476127563018  1.6349361174181896  0.016042537946029205  \\
                0.32631548055012927  1.374085922200399  0.016042537946029233  \\
                0.2936839324951164  1.236677329980359  0.02904928342335754  \\
                0.2936839324951164  1.236677329980359  0.02904928342335754  \\
                0.32631548055012927  1.374085922200399  0.016042537946029233  \\
                0.0  1.0897247358851683  0.016042537946029233  \\
                0.0  0.9807522622966515  0.02904928342335754  \\
                0.0  0.9807522622966515  0.02904928342335754  \\
                0.0  1.0897247358851683  0.016042537946029233  \\
                -0.326315480550129  0.7867180572101666  0.016042537946029205  \\
                -0.2936839324951161  0.7080462514891499  0.029049283423357553  \\
                -0.2936839324951161  0.7080462514891499  0.029049283423357553  \\
                -0.326315480550129  0.7867180572101666  0.016042537946029205  \\
                -0.6470476127563016  0.4702504144568464  0.016042537946029205  \\
                -0.5823428514806714  0.42322537301116175  0.029049283423357525  \\
                -0.5823428514806714  0.42322537301116175  0.029049283423357525  \\
                -0.6470476127563016  0.4702504144568464  0.016042537946029205  \\
                -0.9567085809127243  0.1457366567341227  0.016042537946029205  \\
                -0.8610377228214519  0.13116299106071044  0.029049283423357553  \\
                -0.8610377228214519  0.13116299106071044  0.029049283423357553  \\
                -0.9567085809127243  0.1457366567341227  0.016042537946029205  \\
                -1.2499999999999996  -0.18127069559115583  0.016042537946029205  \\
                -1.1249999999999996  -0.16314362603204025  0.029049283423357514  \\
                -1.1249999999999996  -0.16314362603204025  0.029049283423357514  \\
                -1.2499999999999996  -0.18127069559115583  0.016042537946029205  \\
                -1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                -1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                -1.3697132152696214  -0.4546588104514253  0.02904928342335754  \\
                -1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                -1.7677669529663687  -0.8204385072986099  0.016042537946029205  \\
                -1.590990257669732  -0.7383946565687489  0.029049283423357514  \\
                -1.590990257669732  -0.7383946565687489  0.029049283423357514  \\
                -1.7677669529663687  -0.8204385072986099  0.016042537946029205  \\
                -1.9833833507280876  -1.1216626282116728  0.016042537946029205  \\
                -1.7850450156552788  -1.0094963653905056  0.029049283423357525  \\
                -1.7850450156552788  -1.0094963653905056  0.029049283423357525  \\
                -1.9833833507280876  -1.1216626282116728  0.016042537946029205  \\
                -2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                -1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                -1.948557158514987  -1.2633253115151628  0.029049283423357553  \\
                -2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                -2.309698831278217  -1.6617093458887178  0.01604253794602919  \\
                -2.078728948150395  -1.495538411299846  0.02904928342335754  \\
                -2.078728948150395  -1.495538411299846  0.02904928342335754  \\
                -2.309698831278217  -1.6617093458887178  0.01604253794602919  \\
                -2.4148145657226703  -1.8912915935840076  0.016042537946029233  \\
                -2.1733331091504033  -1.7021624342256068  0.029049283423357566  \\
                -2.1733331091504033  -1.7021624342256068  0.029049283423357566  \\
                -2.4148145657226703  -1.8912915935840076  0.016042537946029233  \\
                -2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                -2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                -2.2307509380910733  -1.8796619859731827  0.02904928342335754  \\
                -2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                -2.5  -2.25  0.016042537946029205  \\
                -2.25  -2.025  0.02904928342335754  \\
                -2.25  -2.025  0.02904928342335754  \\
                -2.5  -2.25  0.016042537946029205  \\
                -2.4786121534345265  -2.372988558434166  0.016042537946029205  \\
                -2.2307509380910737  -2.1356897025907493  0.029049283423357525  \\
                -2.2307509380910737  -2.1356897025907493  0.029049283423357525  \\
                -2.4786121534345265  -2.372988558434166  0.016042537946029205  \\
                -2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                -2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                -2.173333109150404  -2.20983716224512  0.029049283423357525  \\
                -2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                -2.309698831278217  -2.495748550412072  0.016042537946029233  \\
                -2.0787289481503954  -2.246173695370865  0.02904928342335754  \\
                -2.0787289481503954  -2.246173695370865  0.02904928342335754  \\
                -2.309698831278217  -2.495748550412072  0.016042537946029233  \\
                -2.1650635094610973  -2.493419526457571  0.01604253794602922  \\
                -1.9485571585149875  -2.244077573811814  0.029049283423357553  \\
                -1.9485571585149875  -2.244077573811814  0.029049283423357553  \\
                -2.1650635094610973  -2.493419526457571  0.01604253794602922  \\
                -1.9833833507280878  -2.4484274030988846  0.016042537946029233  \\
                -1.785045015655279  -2.2035846627889963  0.02904928342335754  \\
                -1.785045015655279  -2.2035846627889963  0.02904928342335754  \\
                -1.9833833507280878  -2.4484274030988846  0.016042537946029233  \\
                -1.7677669529663693  -2.3615420080408542  0.016042537946029205  \\
                -1.5909902576697323  -2.125387807236769  0.02904928342335754  \\
                -1.5909902576697323  -2.125387807236769  0.02904928342335754  \\
                -1.7677669529663693  -2.3615420080408542  0.016042537946029205  \\
                -1.5219035725218022  -2.234249974482104  0.016042537946029205  \\
                -1.369713215269622  -2.0108249770338937  0.02904928342335754  \\
                -1.369713215269622  -2.0108249770338937  0.02904928342335754  \\
                -1.5219035725218022  -2.234249974482104  0.016042537946029205  \\
                -1.250000000000001  -2.0687293044088446  0.016042537946029205  \\
                -1.1250000000000009  -1.86185637396796  0.0290492834233575  \\
                -1.1250000000000009  -1.86185637396796  0.0290492834233575  \\
                -1.250000000000001  -2.0687293044088446  0.016042537946029205  \\
                -0.9567085809127258  -1.8678121023770278  0.01604253794602919  \\
                -0.8610377228214533  -1.6810308921393249  0.02904928342335754  \\
                -0.8610377228214533  -1.6810308921393249  0.02904928342335754  \\
                -0.9567085809127258  -1.8678121023770278  0.01604253794602919  \\
                -0.6470476127563016  -1.6349361174181891  0.016042537946029233  \\
                -0.5823428514806714  -1.4714425056763702  0.029049283423357525  \\
                -0.5823428514806714  -1.4714425056763702  0.029049283423357525  \\
                -0.6470476127563016  -1.6349361174181891  0.016042537946029233  \\
                -0.32631548055012904  -1.374085922200399  0.016042537946029205  \\
                -0.29368393249511615  -1.236677329980359  0.029049283423357525  \\
                -0.29368393249511615  -1.236677329980359  0.029049283423357525  \\
                -0.32631548055012904  -1.374085922200399  0.016042537946029205  \\
                0.0  -1.0897247358851687  0.016042537946029205  \\
                0.0  -0.9807522622966518  0.029049283423357514  \\
                0.0  -0.9807522622966518  0.029049283423357514  \\
                0.0  -1.0897247358851687  0.016042537946029205  \\
                0.32631548055012816  -0.7867180572101675  0.01604253794602922  \\
                0.2936839324951154  -0.7080462514891508  0.029049283423357525  \\
                0.2936839324951154  -0.7080462514891508  0.029049283423357525  \\
                0.32631548055012816  -0.7867180572101675  0.01604253794602922  \\
                0.6470476127563007  -0.4702504144568473  0.016042537946029205  \\
                0.5823428514806707  -0.4232253730111626  0.029049283423357514  \\
                0.5823428514806707  -0.4232253730111626  0.029049283423357514  \\
                0.6470476127563007  -0.4702504144568473  0.016042537946029205  \\
                0.956708580912725  -0.145736656734122  0.016042537946029205  \\
                0.8610377228214525  -0.1311629910607098  0.02904928342335754  \\
                0.8610377228214525  -0.1311629910607098  0.02904928342335754  \\
                0.956708580912725  -0.145736656734122  0.016042537946029205  \\
                1.2500000000000002  0.1812706955911568  0.016042537946029205  \\
                1.1250000000000002  0.16314362603204113  0.029049283423357553  \\
                1.1250000000000002  0.16314362603204113  0.029049283423357553  \\
                1.2500000000000002  0.1812706955911568  0.016042537946029205  \\
                1.5219035725218013  0.505176456057139  0.016042537946029233  \\
                1.3697132152696212  0.4546588104514251  0.029049283423357553  \\
                1.3697132152696212  0.4546588104514251  0.029049283423357553  \\
                1.5219035725218013  0.505176456057139  0.016042537946029233  \\
                1.7677669529663684  0.8204385072986096  0.016042537946029205  \\
                1.5909902576697315  0.7383946565687486  0.029049283423357553  \\
                1.5909902576697315  0.7383946565687486  0.029049283423357553  \\
                1.7677669529663684  0.8204385072986096  0.016042537946029205  \\
                1.9833833507280874  1.1216626282116726  0.016042537946029205  \\
                1.7850450156552786  1.0094963653905054  0.029049283423357525  \\
                1.7850450156552786  1.0094963653905054  0.029049283423357525  \\
                1.9833833507280874  1.1216626282116726  0.016042537946029205  \\
                2.165063509461096  1.4036947905724018  0.016042537946029205  \\
                1.9485571585149863  1.2633253115151617  0.02904928342335754  \\
                1.9485571585149863  1.2633253115151617  0.02904928342335754  \\
                2.165063509461096  1.4036947905724018  0.016042537946029205  \\
                2.309698831278216  1.6617093458887173  0.016042537946029233  \\
                2.0787289481503946  1.4955384112998455  0.029049283423357566  \\
                2.0787289481503946  1.4955384112998455  0.029049283423357566  \\
                2.309698831278216  1.6617093458887173  0.016042537946029233  \\
                2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                2.173333109150404  1.7021624342256072  0.029049283423357525  \\
                2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                2.478612153434526  2.0885133177479807  0.016042537946029205  \\
                2.2307509380910733  1.8796619859731827  0.02904928342335754  \\
                2.2307509380910733  1.8796619859731827  0.02904928342335754  \\
                2.478612153434526  2.0885133177479807  0.016042537946029205  \\
                2.5  2.25  0.016042537946029205  \\
                2.25  2.025  0.02904928342335754  \\
                2.5  2.25  0.016042537946029205  \\
                2.75  2.475  0.008322759046143135  \\
                2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                2.478612153434526  2.372988558434166  0.016042537946029205  \\
                2.478612153434526  2.372988558434166  0.016042537946029205  \\
                2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                2.4148145657226707  2.4553746247167996  0.016042537946029205  \\
                2.4148145657226707  2.4553746247167996  0.016042537946029205  \\
                2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                2.5406687144060385  2.7453234054532794  0.00832275904614315  \\
                2.309698831278217  2.495748550412072  0.016042537946029233  \\
                2.309698831278217  2.495748550412072  0.016042537946029233  \\
                2.5406687144060385  2.7453234054532794  0.00832275904614315  \\
                2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                2.165063509461097  2.493419526457571  0.016042537946029205  \\
                2.165063509461097  2.493419526457571  0.016042537946029205  \\
                2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                1.9833833507280878  2.4484274030988846  0.016042537946029233  \\
                1.9833833507280878  2.4484274030988846  0.016042537946029233  \\
                2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                1.9445436482630059  2.597696208844939  0.00832275904614315  \\
                1.7677669529663689  2.361542008040854  0.016042537946029233  \\
                1.7677669529663689  2.361542008040854  0.016042537946029233  \\
                1.9445436482630059  2.597696208844939  0.00832275904614315  \\
                1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                1.5219035725218015  2.2342499744821036  0.01604253794602922  \\
                1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                1.3750000000000002  2.2756022348497282  0.008322759046143128  \\
                1.2500000000000002  2.068729304408844  0.016042537946029178  \\
                1.2500000000000002  2.068729304408844  0.016042537946029178  \\
                1.3750000000000002  2.2756022348497282  0.008322759046143128  \\
                1.052379439003997  2.0545933126147293  0.00832275904614315  \\
                0.9567085809127246  1.8678121023770267  0.016042537946029205  \\
                0.9567085809127246  1.8678121023770267  0.016042537946029205  \\
                1.052379439003997  2.0545933126147293  0.00832275904614315  \\
                0.711752374031932  1.7984297291600084  0.008322759046143144  \\
                0.6470476127563018  1.6349361174181896  0.016042537946029205  \\
                0.6470476127563018  1.6349361174181896  0.016042537946029205  \\
                0.711752374031932  1.7984297291600084  0.008322759046143144  \\
                0.3589470286051422  1.5114945144204388  0.008322759046143158  \\
                0.32631548055012927  1.374085922200399  0.016042537946029233  \\
                0.32631548055012927  1.374085922200399  0.016042537946029233  \\
                0.3589470286051422  1.5114945144204388  0.008322759046143158  \\
                0.0  1.1986972094736852  0.008322759046143135  \\
                0.0  1.0897247358851683  0.016042537946029233  \\
                0.0  1.0897247358851683  0.016042537946029233  \\
                0.0  1.1986972094736852  0.008322759046143135  \\
                -0.3589470286051419  0.8653898629311833  0.008322759046143135  \\
                -0.326315480550129  0.7867180572101666  0.016042537946029205  \\
                -0.326315480550129  0.7867180572101666  0.016042537946029205  \\
                -0.3589470286051419  0.8653898629311833  0.008322759046143135  \\
                -0.7117523740319317  0.517275455902531  0.008322759046143144  \\
                -0.6470476127563016  0.4702504144568464  0.016042537946029205  \\
                -0.6470476127563016  0.4702504144568464  0.016042537946029205  \\
                -0.7117523740319317  0.517275455902531  0.008322759046143144  \\
                -1.0523794390039967  0.16031032240753496  0.00832275904614315  \\
                -0.9567085809127243  0.1457366567341227  0.016042537946029205  \\
                -0.9567085809127243  0.1457366567341227  0.016042537946029205  \\
                -1.0523794390039967  0.16031032240753496  0.00832275904614315  \\
                -1.3749999999999993  -0.1993977651502714  0.008322759046143135  \\
                -1.2499999999999996  -0.18127069559115583  0.016042537946029205  \\
                -1.2499999999999996  -0.18127069559115583  0.016042537946029205  \\
                -1.3749999999999993  -0.1993977651502714  0.008322759046143135  \\
                -1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                -1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                -1.5219035725218015  -0.5051764560571392  0.01604253794602922  \\
                -1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                -1.9445436482630054  -0.9024823580284709  0.00832275904614315  \\
                -1.7677669529663687  -0.8204385072986099  0.016042537946029205  \\
                -1.7677669529663687  -0.8204385072986099  0.016042537946029205  \\
                -1.9445436482630054  -0.9024823580284709  0.00832275904614315  \\
                -2.1817216858008965  -1.23382889103284  0.008322759046143121  \\
                -1.9833833507280876  -1.1216626282116728  0.016042537946029205  \\
                -1.9833833507280876  -1.1216626282116728  0.016042537946029205  \\
                -2.1817216858008965  -1.23382889103284  0.008322759046143121  \\
                -2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                -2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                -2.165063509461097  -1.403694790572403  0.016042537946029205  \\
                -2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                -2.5406687144060385  -1.8278802804775895  0.008322759046143135  \\
                -2.309698831278217  -1.6617093458887178  0.01604253794602919  \\
                -2.309698831278217  -1.6617093458887178  0.01604253794602919  \\
                -2.5406687144060385  -1.8278802804775895  0.008322759046143135  \\
                -2.6562960222949377  -2.080420752942408  0.008322759046143135  \\
                -2.4148145657226703  -1.8912915935840076  0.016042537946029233  \\
                -2.4148145657226703  -1.8912915935840076  0.016042537946029233  \\
                -2.6562960222949377  -2.080420752942408  0.008322759046143135  \\
                -2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                -2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                -2.478612153434526  -2.0885133177479807  0.016042537946029205  \\
                -2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                -2.75  -2.475  0.008322759046143135  \\
                -2.5  -2.25  0.016042537946029205  \\
                -2.5  -2.25  0.016042537946029205  \\
                -2.75  -2.475  0.008322759046143135  \\
                -2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                -2.4786121534345265  -2.372988558434166  0.016042537946029205  \\
                -2.4786121534345265  -2.372988558434166  0.016042537946029205  \\
                -2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                -2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                -2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                -2.4148145657226707  -2.4553746247167996  0.016042537946029205  \\
                -2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                -2.540668714406039  -2.74532340545328  0.008322759046143128  \\
                -2.309698831278217  -2.495748550412072  0.016042537946029233  \\
                -2.309698831278217  -2.495748550412072  0.016042537946029233  \\
                -2.540668714406039  -2.74532340545328  0.008322759046143128  \\
                -2.3815698604072066  -2.7427614791033283  0.008322759046143135  \\
                -2.1650635094610973  -2.493419526457571  0.01604253794602922  \\
                -2.1650635094610973  -2.493419526457571  0.01604253794602922  \\
                -2.3815698604072066  -2.7427614791033283  0.008322759046143135  \\
                -2.1817216858008965  -2.6932701434087734  0.008322759046143135  \\
                -1.9833833507280878  -2.4484274030988846  0.016042537946029233  \\
                -1.9833833507280878  -2.4484274030988846  0.016042537946029233  \\
                -2.1817216858008965  -2.6932701434087734  0.008322759046143135  \\
                -1.944543648263006  -2.5976962088449396  0.008322759046143135  \\
                -1.7677669529663693  -2.3615420080408542  0.016042537946029205  \\
                -1.7677669529663693  -2.3615420080408542  0.016042537946029205  \\
                -1.944543648263006  -2.5976962088449396  0.008322759046143135  \\
                -1.6740939297739823  -2.4576749719303144  0.008322759046143144  \\
                -1.5219035725218022  -2.234249974482104  0.016042537946029205  \\
                -1.5219035725218022  -2.234249974482104  0.016042537946029205  \\
                -1.6740939297739823  -2.4576749719303144  0.008322759046143144  \\
                -1.3750000000000013  -2.275602234849729  0.008322759046143121  \\
                -1.250000000000001  -2.0687293044088446  0.016042537946029205  \\
                -1.250000000000001  -2.0687293044088446  0.016042537946029205  \\
                -1.3750000000000013  -2.275602234849729  0.008322759046143121  \\
                -1.0523794390039984  -2.0545933126147307  0.008322759046143128  \\
                -0.9567085809127258  -1.8678121023770278  0.01604253794602919  \\
                -0.9567085809127258  -1.8678121023770278  0.01604253794602919  \\
                -1.0523794390039984  -2.0545933126147307  0.008322759046143128  \\
                -0.7117523740319317  -1.7984297291600082  0.008322759046143135  \\
                -0.6470476127563016  -1.6349361174181891  0.016042537946029233  \\
                -0.6470476127563016  -1.6349361174181891  0.016042537946029233  \\
                -0.7117523740319317  -1.7984297291600082  0.008322759046143135  \\
                -0.358947028605142  -1.5114945144204388  0.008322759046143135  \\
                -0.32631548055012904  -1.374085922200399  0.016042537946029205  \\
                -0.32631548055012904  -1.374085922200399  0.016042537946029205  \\
                -0.358947028605142  -1.5114945144204388  0.008322759046143135  \\
                0.0  -1.1986972094736854  0.008322759046143135  \\
                0.0  -1.0897247358851687  0.016042537946029205  \\
                0.0  -1.0897247358851687  0.016042537946029205  \\
                0.0  -1.1986972094736854  0.008322759046143135  \\
                0.358947028605141  -0.8653898629311844  0.008322759046143135  \\
                0.32631548055012816  -0.7867180572101675  0.01604253794602922  \\
                0.32631548055012816  -0.7867180572101675  0.01604253794602922  \\
                0.358947028605141  -0.8653898629311844  0.008322759046143135  \\
                0.7117523740319308  -0.517275455902532  0.008322759046143144  \\
                0.6470476127563007  -0.4702504144568473  0.016042537946029205  \\
                0.6470476127563007  -0.4702504144568473  0.016042537946029205  \\
                0.7117523740319308  -0.517275455902532  0.008322759046143144  \\
                1.0523794390039976  -0.1603103224075342  0.008322759046143135  \\
                0.956708580912725  -0.145736656734122  0.016042537946029205  \\
                0.956708580912725  -0.145736656734122  0.016042537946029205  \\
                1.0523794390039976  -0.1603103224075342  0.008322759046143135  \\
                1.3750000000000002  0.19939776515027247  0.00832275904614315  \\
                1.2500000000000002  0.1812706955911568  0.016042537946029205  \\
                1.2500000000000002  0.1812706955911568  0.016042537946029205  \\
                1.3750000000000002  0.19939776515027247  0.00832275904614315  \\
                1.6740939297739814  0.5556941016628528  0.008322759046143135  \\
                1.5219035725218013  0.505176456057139  0.016042537946029233  \\
                1.5219035725218013  0.505176456057139  0.016042537946029233  \\
                1.6740939297739814  0.5556941016628528  0.008322759046143135  \\
                1.9445436482630052  0.9024823580284704  0.008322759046143135  \\
                1.7677669529663684  0.8204385072986096  0.016042537946029205  \\
                1.7677669529663684  0.8204385072986096  0.016042537946029205  \\
                1.9445436482630052  0.9024823580284704  0.008322759046143135  \\
                2.181721685800896  1.2338288910328399  0.008322759046143135  \\
                1.9833833507280874  1.1216626282116726  0.016042537946029205  \\
                1.9833833507280874  1.1216626282116726  0.016042537946029205  \\
                2.181721685800896  1.2338288910328399  0.008322759046143135  \\
                2.3815698604072058  1.5440642696296418  0.008322759046143135  \\
                2.165063509461096  1.4036947905724018  0.016042537946029205  \\
                2.165063509461096  1.4036947905724018  0.016042537946029205  \\
                2.3815698604072058  1.5440642696296418  0.008322759046143135  \\
                2.540668714406038  1.8278802804775889  0.008322759046143135  \\
                2.309698831278216  1.6617093458887173  0.016042537946029233  \\
                2.309698831278216  1.6617093458887173  0.016042537946029233  \\
                2.540668714406038  1.8278802804775889  0.008322759046143135  \\
                2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                2.4148145657226707  1.891291593584008  0.016042537946029205  \\
                2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                2.7264733687779787  2.297364649522779  0.008322759046143135  \\
                2.478612153434526  2.0885133177479807  0.016042537946029205  \\
                2.478612153434526  2.0885133177479807  0.016042537946029205  \\
                2.7264733687779787  2.297364649522779  0.008322759046143135  \\
                2.75  2.4749999999999996  0.008322759046143135  \\
                2.5  2.25  0.016042537946029205  \\
                2.75  2.475  0.008322759046143135  \\
                3.0  2.7  0.0  \\
                2.974334584121431  2.847586270120999  0.0  \\
                2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                2.7264733687779787  2.6102874142775825  0.008322759046143135  \\
                2.974334584121431  2.847586270120999  0.0  \\
                2.897777478867205  2.9464495496601595  0.0  \\
                2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                2.6562960222949377  2.7009120871884793  0.00832275904614315  \\
                2.897777478867205  2.9464495496601595  0.0  \\
                2.77163859753386  2.9948982604944865  0.0  \\
                2.5406687144060385  2.7453234054532794  0.00832275904614315  \\
                2.5406687144060385  2.7453234054532794  0.00832275904614315  \\
                2.77163859753386  2.9948982604944865  0.0  \\
                2.598076211353316  2.9921034317490856  0.0  \\
                2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                2.3815698604072066  2.7427614791033283  0.008322759046143135  \\
                2.598076211353316  2.9921034317490856  0.0  \\
                2.3800600208737057  2.9381128837186616  0.0  \\
                2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                2.1817216858008965  2.6932701434087734  0.008322759046143135  \\
                2.3800600208737057  2.9381128837186616  0.0  \\
                2.121320343559643  2.833850409649025  0.0  \\
                1.9445436482630059  2.597696208844939  0.00832275904614315  \\
                1.9445436482630059  2.597696208844939  0.00832275904614315  \\
                2.121320343559643  2.833850409649025  0.0  \\
                1.826284287026162  2.6810999693785247  0.0  \\
                1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                1.6740939297739819  2.457674971930314  0.00832275904614315  \\
                1.826284287026162  2.6810999693785247  0.0  \\
                1.5000000000000004  2.4824751652906127  0.0  \\
                1.3750000000000002  2.2756022348497282  0.008322759046143128  \\
                1.3750000000000002  2.2756022348497282  0.008322759046143128  \\
                1.5000000000000004  2.4824751652906127  0.0  \\
                1.1480502970952695  2.241374522852432  0.0  \\
                1.052379439003997  2.0545933126147293  0.00832275904614315  \\
                1.052379439003997  2.0545933126147293  0.00832275904614315  \\
                1.1480502970952695  2.241374522852432  0.0  \\
                0.7764571353075622  1.9619233409018273  0.0  \\
                0.711752374031932  1.7984297291600084  0.008322759046143144  \\
                0.711752374031932  1.7984297291600084  0.008322759046143144  \\
                0.7764571353075622  1.9619233409018273  0.0  \\
                0.39157857666015516  1.648903106640479  0.0  \\
                0.3589470286051422  1.5114945144204388  0.008322759046143158  \\
                0.3589470286051422  1.5114945144204388  0.008322759046143158  \\
                0.39157857666015516  1.648903106640479  0.0  \\
                0.0  1.307669683062202  0.0  \\
                0.0  1.1986972094736852  0.008322759046143135  \\
                0.0  1.1986972094736852  0.008322759046143135  \\
                0.0  1.307669683062202  0.0  \\
                -0.39157857666015483  0.9440616686521999  0.0  \\
                -0.3589470286051419  0.8653898629311833  0.008322759046143135  \\
                -0.3589470286051419  0.8653898629311833  0.008322759046143135  \\
                -0.39157857666015483  0.9440616686521999  0.0  \\
                -0.7764571353075619  0.5643004973482156  0.0  \\
                -0.7117523740319317  0.517275455902531  0.008322759046143144  \\
                -0.7117523740319317  0.517275455902531  0.008322759046143144  \\
                -0.7764571353075619  0.5643004973482156  0.0  \\
                -1.1480502970952693  0.17488398808094724  0.0  \\
                -1.0523794390039967  0.16031032240753496  0.00832275904614315  \\
                -1.0523794390039967  0.16031032240753496  0.00832275904614315  \\
                -1.1480502970952693  0.17488398808094724  0.0  \\
                -1.4999999999999993  -0.217524834709387  0.0  \\
                -1.3749999999999993  -0.1993977651502714  0.008322759046143135  \\
                -1.3749999999999993  -0.1993977651502714  0.008322759046143135  \\
                -1.4999999999999993  -0.217524834709387  0.0  \\
                -1.826284287026162  -0.6062117472685671  0.0  \\
                -1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                -1.6740939297739819  -0.5556941016628532  0.008322759046143135  \\
                -1.826284287026162  -0.6062117472685671  0.0  \\
                -2.1213203435596424  -0.984526208758332  0.0  \\
                -1.9445436482630054  -0.9024823580284709  0.00832275904614315  \\
                -1.9445436482630054  -0.9024823580284709  0.00832275904614315  \\
                -2.1213203435596424  -0.984526208758332  0.0  \\
                -2.3800600208737053  -1.3459951538540076  0.0  \\
                -2.1817216858008965  -1.23382889103284  0.008322759046143121  \\
                -2.1817216858008965  -1.23382889103284  0.008322759046143121  \\
                -2.3800600208737053  -1.3459951538540076  0.0  \\
                -2.598076211353316  -1.684433748686884  0.0  \\
                -2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                -2.3815698604072066  -1.5440642696296434  0.008322759046143128  \\
                -2.598076211353316  -1.684433748686884  0.0  \\
                -2.77163859753386  -1.9940512150664613  0.0  \\
                -2.5406687144060385  -1.8278802804775895  0.008322759046143135  \\
                -2.5406687144060385  -1.8278802804775895  0.008322759046143135  \\
                -2.77163859753386  -1.9940512150664613  0.0  \\
                -2.8977774788672046  -2.2695499123008087  0.0  \\
                -2.6562960222949377  -2.080420752942408  0.008322759046143135  \\
                -2.6562960222949377  -2.080420752942408  0.008322759046143135  \\
                -2.8977774788672046  -2.2695499123008087  0.0  \\
                -2.974334584121431  -2.506215981297577  0.0  \\
                -2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                -2.7264733687779787  -2.297364649522779  0.008322759046143135  \\
                -2.974334584121431  -2.506215981297577  0.0  \\
                -3.0  -2.7  0.0  \\
                -2.75  -2.475  0.008322759046143135  \\
                -2.75  -2.475  0.008322759046143135  \\
                -3.0  -2.7  0.0  \\
                -2.9743345841214315  -2.847586270120999  0.0  \\
                -2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                -2.7264733687779787  -2.6102874142775825  0.008322759046143135  \\
                -2.9743345841214315  -2.847586270120999  0.0  \\
                -2.897777478867205  -2.9464495496601595  0.0  \\
                -2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                -2.6562960222949377  -2.7009120871884793  0.00832275904614315  \\
                -2.897777478867205  -2.9464495496601595  0.0  \\
                -2.7716385975338604  -2.994898260494487  0.0  \\
                -2.540668714406039  -2.74532340545328  0.008322759046143128  \\
                -2.540668714406039  -2.74532340545328  0.008322759046143128  \\
                -2.7716385975338604  -2.994898260494487  0.0  \\
                -2.5980762113533165  -2.9921034317490856  0.0  \\
                -2.3815698604072066  -2.7427614791033283  0.008322759046143135  \\
                -2.3815698604072066  -2.7427614791033283  0.008322759046143135  \\
                -2.5980762113533165  -2.9921034317490856  0.0  \\
                -2.3800600208737057  -2.9381128837186616  0.0  \\
                -2.1817216858008965  -2.6932701434087734  0.008322759046143135  \\
                -2.1817216858008965  -2.6932701434087734  0.008322759046143135  \\
                -2.3800600208737057  -2.9381128837186616  0.0  \\
                -2.121320343559643  -2.833850409649025  0.0  \\
                -1.944543648263006  -2.5976962088449396  0.008322759046143135  \\
                -1.944543648263006  -2.5976962088449396  0.008322759046143135  \\
                -2.121320343559643  -2.833850409649025  0.0  \\
                -1.8262842870261626  -2.6810999693785247  0.0  \\
                -1.6740939297739823  -2.4576749719303144  0.008322759046143144  \\
                -1.6740939297739823  -2.4576749719303144  0.008322759046143144  \\
                -1.8262842870261626  -2.6810999693785247  0.0  \\
                -1.5000000000000013  -2.482475165290613  0.0  \\
                -1.3750000000000013  -2.275602234849729  0.008322759046143121  \\
                -1.3750000000000013  -2.275602234849729  0.008322759046143121  \\
                -1.5000000000000013  -2.482475165290613  0.0  \\
                -1.148050297095271  -2.2413745228524333  0.0  \\
                -1.0523794390039984  -2.0545933126147307  0.008322759046143128  \\
                -1.0523794390039984  -2.0545933126147307  0.008322759046143128  \\
                -1.148050297095271  -2.2413745228524333  0.0  \\
                -0.7764571353075619  -1.961923340901827  0.0  \\
                -0.7117523740319317  -1.7984297291600082  0.008322759046143135  \\
                -0.7117523740319317  -1.7984297291600082  0.008322759046143135  \\
                -0.7764571353075619  -1.961923340901827  0.0  \\
                -0.3915785766601549  -1.648903106640479  0.0  \\
                -0.358947028605142  -1.5114945144204388  0.008322759046143135  \\
                -0.358947028605142  -1.5114945144204388  0.008322759046143135  \\
                -0.3915785766601549  -1.648903106640479  0.0  \\
                0.0  -1.3076696830622023  0.0  \\
                0.0  -1.1986972094736854  0.008322759046143135  \\
                0.0  -1.1986972094736854  0.008322759046143135  \\
                0.0  -1.3076696830622023  0.0  \\
                0.39157857666015383  -0.9440616686522011  0.0  \\
                0.358947028605141  -0.8653898629311844  0.008322759046143135  \\
                0.358947028605141  -0.8653898629311844  0.008322759046143135  \\
                0.39157857666015383  -0.9440616686522011  0.0  \\
                0.7764571353075609  -0.5643004973482167  0.0  \\
                0.7117523740319308  -0.517275455902532  0.008322759046143144  \\
                0.7117523740319308  -0.517275455902532  0.008322759046143144  \\
                0.7764571353075609  -0.5643004973482167  0.0  \\
                1.14805029709527  -0.1748839880809464  0.0  \\
                1.0523794390039976  -0.1603103224075342  0.008322759046143135  \\
                1.0523794390039976  -0.1603103224075342  0.008322759046143135  \\
                1.14805029709527  -0.1748839880809464  0.0  \\
                1.5000000000000004  0.21752483470938816  0.0  \\
                1.3750000000000002  0.19939776515027247  0.00832275904614315  \\
                1.3750000000000002  0.19939776515027247  0.00832275904614315  \\
                1.5000000000000004  0.21752483470938816  0.0  \\
                1.8262842870261617  0.6062117472685667  0.0  \\
                1.6740939297739814  0.5556941016628528  0.008322759046143135  \\
                1.6740939297739814  0.5556941016628528  0.008322759046143135  \\
                1.8262842870261617  0.6062117472685667  0.0  \\
                2.121320343559642  0.9845262087583314  0.0  \\
                1.9445436482630052  0.9024823580284704  0.008322759046143135  \\
                1.9445436482630052  0.9024823580284704  0.008322759046143135  \\
                2.121320343559642  0.9845262087583314  0.0  \\
                2.380060020873705  1.3459951538540071  0.0  \\
                2.181721685800896  1.2338288910328399  0.008322759046143135  \\
                2.181721685800896  1.2338288910328399  0.008322759046143135  \\
                2.380060020873705  1.3459951538540071  0.0  \\
                2.598076211353315  1.6844337486868821  0.0  \\
                2.3815698604072058  1.5440642696296418  0.008322759046143135  \\
                2.3815698604072058  1.5440642696296418  0.008322759046143135  \\
                2.598076211353315  1.6844337486868821  0.0  \\
                2.7716385975338595  1.9940512150664607  0.0  \\
                2.540668714406038  1.8278802804775889  0.008322759046143135  \\
                2.540668714406038  1.8278802804775889  0.008322759046143135  \\
                2.7716385975338595  1.9940512150664607  0.0  \\
                2.897777478867205  2.2695499123008096  0.0  \\
                2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                2.6562960222949377  2.080420752942409  0.00832275904614315  \\
                2.897777478867205  2.2695499123008096  0.0  \\
                2.974334584121431  2.506215981297577  0.0  \\
                2.7264733687779787  2.297364649522779  0.008322759046143135  \\
                2.7264733687779787  2.297364649522779  0.008322759046143135  \\
                2.974334584121431  2.506215981297577  0.0  \\
                3.0  2.6999999999999997  0.0  \\
                2.75  2.4749999999999996  0.008322759046143135  \\
                3.0  2.7  0.0  \\
                30.0  27.0  0.0  \\
                29.74334584121431  28.47586270120999  0.0  \\
                2.974334584121431  2.847586270120999  0.0  \\
                2.974334584121431  2.847586270120999  0.0  \\
                29.74334584121431  28.47586270120999  0.0  \\
                28.97777478867205  29.464495496601593  0.0  \\
                2.897777478867205  2.9464495496601595  0.0  \\
                2.897777478867205  2.9464495496601595  0.0  \\
                28.97777478867205  29.464495496601593  0.0  \\
                27.716385975338603  29.948982604944867  0.0  \\
                2.77163859753386  2.9948982604944865  0.0  \\
                2.77163859753386  2.9948982604944865  0.0  \\
                27.716385975338603  29.948982604944867  0.0  \\
                25.98076211353316  29.921034317490854  0.0  \\
                2.598076211353316  2.9921034317490856  0.0  \\
                2.598076211353316  2.9921034317490856  0.0  \\
                25.98076211353316  29.921034317490854  0.0  \\
                23.800600208737055  29.38112883718662  0.0  \\
                2.3800600208737057  2.9381128837186616  0.0  \\
                2.3800600208737057  2.9381128837186616  0.0  \\
                23.800600208737055  29.38112883718662  0.0  \\
                21.213203435596427  28.338504096490247  0.0  \\
                2.121320343559643  2.833850409649025  0.0  \\
                2.121320343559643  2.833850409649025  0.0  \\
                21.213203435596427  28.338504096490247  0.0  \\
                18.26284287026162  26.810999693785245  0.0  \\
                1.826284287026162  2.6810999693785247  0.0  \\
                1.826284287026162  2.6810999693785247  0.0  \\
                18.26284287026162  26.810999693785245  0.0  \\
                15.000000000000004  24.824751652906127  0.0  \\
                1.5000000000000004  2.4824751652906127  0.0  \\
                1.5000000000000004  2.4824751652906127  0.0  \\
                15.000000000000004  24.824751652906127  0.0  \\
                11.480502970952696  22.41374522852432  0.0  \\
                1.1480502970952695  2.241374522852432  0.0  \\
                1.1480502970952695  2.241374522852432  0.0  \\
                11.480502970952696  22.41374522852432  0.0  \\
                7.764571353075622  19.619233409018275  0.0  \\
                0.7764571353075622  1.9619233409018273  0.0  \\
                0.7764571353075622  1.9619233409018273  0.0  \\
                7.764571353075622  19.619233409018275  0.0  \\
                3.915785766601551  16.489031066404788  0.0  \\
                0.39157857666015516  1.648903106640479  0.0  \\
                0.39157857666015516  1.648903106640479  0.0  \\
                3.915785766601551  16.489031066404788  0.0  \\
                0.0  13.07669683062202  0.0  \\
                0.0  1.307669683062202  0.0  \\
                0.0  1.307669683062202  0.0  \\
                0.0  13.07669683062202  0.0  \\
                -3.915785766601548  9.440616686521999  0.0  \\
                -0.39157857666015483  0.9440616686521999  0.0  \\
                -0.39157857666015483  0.9440616686521999  0.0  \\
                -3.915785766601548  9.440616686521999  0.0  \\
                -7.764571353075619  5.643004973482157  0.0  \\
                -0.7764571353075619  0.5643004973482156  0.0  \\
                -0.7764571353075619  0.5643004973482156  0.0  \\
                -7.764571353075619  5.643004973482157  0.0  \\
                -11.480502970952692  1.7488398808094723  0.0  \\
                -1.1480502970952693  0.17488398808094724  0.0  \\
                -1.1480502970952693  0.17488398808094724  0.0  \\
                -11.480502970952692  1.7488398808094723  0.0  \\
                -14.999999999999993  -2.17524834709387  0.0  \\
                -1.4999999999999993  -0.217524834709387  0.0  \\
                -1.4999999999999993  -0.217524834709387  0.0  \\
                -14.999999999999993  -2.17524834709387  0.0  \\
                -18.26284287026162  -6.062117472685671  0.0  \\
                -1.826284287026162  -0.6062117472685671  0.0  \\
                -1.826284287026162  -0.6062117472685671  0.0  \\
                -18.26284287026162  -6.062117472685671  0.0  \\
                -21.213203435596423  -9.845262087583318  0.0  \\
                -2.1213203435596424  -0.984526208758332  0.0  \\
                -2.1213203435596424  -0.984526208758332  0.0  \\
                -21.213203435596423  -9.845262087583318  0.0  \\
                -23.800600208737052  -13.459951538540075  0.0  \\
                -2.3800600208737053  -1.3459951538540076  0.0  \\
                -2.3800600208737053  -1.3459951538540076  0.0  \\
                -23.800600208737052  -13.459951538540075  0.0  \\
                -25.98076211353316  -16.844337486868838  0.0  \\
                -2.598076211353316  -1.684433748686884  0.0  \\
                -2.598076211353316  -1.684433748686884  0.0  \\
                -25.98076211353316  -16.844337486868838  0.0  \\
                -27.716385975338603  -19.940512150664613  0.0  \\
                -2.77163859753386  -1.9940512150664613  0.0  \\
                -2.77163859753386  -1.9940512150664613  0.0  \\
                -27.716385975338603  -19.940512150664613  0.0  \\
                -28.977774788672047  -22.69549912300809  0.0  \\
                -2.8977774788672046  -2.2695499123008087  0.0  \\
                -2.8977774788672046  -2.2695499123008087  0.0  \\
                -28.977774788672047  -22.69549912300809  0.0  \\
                -29.74334584121431  -25.06215981297577  0.0  \\
                -2.974334584121431  -2.506215981297577  0.0  \\
                -2.974334584121431  -2.506215981297577  0.0  \\
                -29.74334584121431  -25.06215981297577  0.0  \\
                -30.0  -27.0  0.0  \\
                -3.0  -2.7  0.0  \\
                -3.0  -2.7  0.0  \\
                -30.0  -27.0  0.0  \\
                -29.743345841214314  -28.47586270120999  0.0  \\
                -2.9743345841214315  -2.847586270120999  0.0  \\
                -2.9743345841214315  -2.847586270120999  0.0  \\
                -29.743345841214314  -28.47586270120999  0.0  \\
                -28.97777478867205  -29.464495496601593  0.0  \\
                -2.897777478867205  -2.9464495496601595  0.0  \\
                -2.897777478867205  -2.9464495496601595  0.0  \\
                -28.97777478867205  -29.464495496601593  0.0  \\
                -27.716385975338607  -29.94898260494487  0.0  \\
                -2.7716385975338604  -2.994898260494487  0.0  \\
                -2.7716385975338604  -2.994898260494487  0.0  \\
                -27.716385975338607  -29.94898260494487  0.0  \\
                -25.980762113533164  -29.921034317490854  0.0  \\
                -2.5980762113533165  -2.9921034317490856  0.0  \\
                -2.5980762113533165  -2.9921034317490856  0.0  \\
                -25.980762113533164  -29.921034317490854  0.0  \\
                -23.800600208737055  -29.38112883718662  0.0  \\
                -2.3800600208737057  -2.9381128837186616  0.0  \\
                -2.3800600208737057  -2.9381128837186616  0.0  \\
                -23.800600208737055  -29.38112883718662  0.0  \\
                -21.21320343559643  -28.33850409649025  0.0  \\
                -2.121320343559643  -2.833850409649025  0.0  \\
                -2.121320343559643  -2.833850409649025  0.0  \\
                -21.21320343559643  -28.33850409649025  0.0  \\
                -18.262842870261625  -26.81099969378525  0.0  \\
                -1.8262842870261626  -2.6810999693785247  0.0  \\
                -1.8262842870261626  -2.6810999693785247  0.0  \\
                -18.262842870261625  -26.81099969378525  0.0  \\
                -15.000000000000014  -24.824751652906134  0.0  \\
                -1.5000000000000013  -2.482475165290613  0.0  \\
                -1.5000000000000013  -2.482475165290613  0.0  \\
                -15.000000000000014  -24.824751652906134  0.0  \\
                -11.48050297095271  -22.413745228524334  0.0  \\
                -1.148050297095271  -2.2413745228524333  0.0  \\
                -1.148050297095271  -2.2413745228524333  0.0  \\
                -11.48050297095271  -22.413745228524334  0.0  \\
                -7.764571353075619  -19.61923340901827  0.0  \\
                -0.7764571353075619  -1.961923340901827  0.0  \\
                -0.7764571353075619  -1.961923340901827  0.0  \\
                -7.764571353075619  -19.61923340901827  0.0  \\
                -3.915785766601549  -16.489031066404788  0.0  \\
                -0.3915785766601549  -1.648903106640479  0.0  \\
                -0.3915785766601549  -1.648903106640479  0.0  \\
                -3.915785766601549  -16.489031066404788  0.0  \\
                0.0  -13.076696830622023  0.0  \\
                0.0  -1.3076696830622023  0.0  \\
                0.0  -1.3076696830622023  0.0  \\
                0.0  -13.076696830622023  0.0  \\
                3.915785766601538  -9.440616686522011  0.0  \\
                0.39157857666015383  -0.9440616686522011  0.0  \\
                0.39157857666015383  -0.9440616686522011  0.0  \\
                3.915785766601538  -9.440616686522011  0.0  \\
                7.764571353075609  -5.643004973482167  0.0  \\
                0.7764571353075609  -0.5643004973482167  0.0  \\
                0.7764571353075609  -0.5643004973482167  0.0  \\
                7.764571353075609  -5.643004973482167  0.0  \\
                11.480502970952701  -1.748839880809464  0.0  \\
                1.14805029709527  -0.1748839880809464  0.0  \\
                1.14805029709527  -0.1748839880809464  0.0  \\
                11.480502970952701  -1.748839880809464  0.0  \\
                15.000000000000004  2.1752483470938815  0.0  \\
                1.5000000000000004  0.21752483470938816  0.0  \\
                1.5000000000000004  0.21752483470938816  0.0  \\
                15.000000000000004  2.1752483470938815  0.0  \\
                18.262842870261615  6.062117472685667  0.0  \\
                1.8262842870261617  0.6062117472685667  0.0  \\
                1.8262842870261617  0.6062117472685667  0.0  \\
                18.262842870261615  6.062117472685667  0.0  \\
                21.21320343559642  9.845262087583315  0.0  \\
                2.121320343559642  0.9845262087583314  0.0  \\
                2.121320343559642  0.9845262087583314  0.0  \\
                21.21320343559642  9.845262087583315  0.0  \\
                23.80060020873705  13.459951538540071  0.0  \\
                2.380060020873705  1.3459951538540071  0.0  \\
                2.380060020873705  1.3459951538540071  0.0  \\
                23.80060020873705  13.459951538540071  0.0  \\
                25.980762113533153  16.84433748686882  0.0  \\
                2.598076211353315  1.6844337486868821  0.0  \\
                2.598076211353315  1.6844337486868821  0.0  \\
                25.980762113533153  16.84433748686882  0.0  \\
                27.716385975338596  19.940512150664606  0.0  \\
                2.7716385975338595  1.9940512150664607  0.0  \\
                2.7716385975338595  1.9940512150664607  0.0  \\
                27.716385975338596  19.940512150664606  0.0  \\
                28.97777478867205  22.695499123008098  0.0  \\
                2.897777478867205  2.2695499123008096  0.0  \\
                2.897777478867205  2.2695499123008096  0.0  \\
                28.97777478867205  22.695499123008098  0.0  \\
                29.74334584121431  25.06215981297577  0.0  \\
                2.974334584121431  2.506215981297577  0.0  \\
                2.974334584121431  2.506215981297577  0.0  \\
                29.74334584121431  25.06215981297577  0.0  \\
                30.0  26.999999999999996  0.0  \\
                3.0  2.6999999999999997  0.0  \\
            }
            ;
    \end{axis}
\end{tikzfadingfrompicture}
\begin{tikzpicture}
\begin{axis}[axis lines={none}, height={6.5cm}, width={6.5cm}, xmin={-3}, xmax={3}, ymin={-3}, ymax={3}, clip mode={individual}]
    \node at (-3,-3) {};
    \node at (-3,3) {};
    \node at (3,3) {};
    \node at (3,-3) {};
    \fill
    [path fading={fade-mvn-pos}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fit fading={true}] (-3,-3) rectangle (3,3);
    \draw
    [draw={none}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={0.5}] (0,0) circle (1.6pt);
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (0.8416212335729143,0.7574591102156228)
            (0.8344210472489533,0.7988630231215097)
            (0.8129436854613422,0.8265981682151138)
            (0.7775566318249165,0.8401899894742484)
            (0.7288653686385405,0.8394059270688051)
            (0.6677030169151014,0.8242593965239242)
            (0.595116081449995,0.7950095591766402)
            (0.5123465448339296,0.7521568878535522)
            (0.42081061678645726,0.6964346036420033)
            (0.32207450241502383,0.6287961302739886)
            (0.21782760401134724,0.5503987807817631)
            (0.10985361490981525,0.46258395555099013)
            (5.1534437489475824e-17,0.3668541905882374)
            (-0.10985361490981516,0.2648474487133228)
            (-0.21782760401134715,0.1583090935613381)
            (-0.3220745024150237,0.04906202592694588)
            (-0.420810616786457,-0.06102450657361952)
            (-0.5123465448339296,-0.17006689284752105)
            (-0.5951160814499948,-0.2761993874333506)
            (-0.6677030169151013,-0.3776060339232581)
            (-0.7288653686385405,-0.4725517364805678)
            (-0.7775566318249165,-0.5594119478106012)
            (-0.8129436854613421,-0.6367004656153021)
            (-0.8344210472489533,-0.7030948619266062)
            (-0.8416212335729143,-0.7574591102156228)
            (-0.8344210472489534,-0.7988630231215097)
            (-0.8129436854613422,-0.8265981682151138)
            (-0.7775566318249166,-0.8401899894742484)
            (-0.7288653686385406,-0.8394059270688051)
            (-0.6677030169151014,-0.8242593965239242)
            (-0.5951160814499951,-0.7950095591766403)
            (-0.5123465448339297,-0.7521568878535523)
            (-0.42081061678645754,-0.6964346036420035)
            (-0.3220745024150242,-0.6287961302739891)
            (-0.21782760401134715,-0.550398780781763)
            (-0.10985361490981518,-0.46258395555099013)
            (-1.5460331246842745e-16,-0.36685419058823754)
            (0.10985361490981488,-0.2648474487133231)
            (0.21782760401134688,-0.1583090935613384)
            (0.32207450241502394,-0.049062025926945654)
            (0.42081061678645726,0.06102450657361985)
            (0.5123465448339295,0.17006689284752097)
            (0.5951160814499947,0.2761993874333505)
            (0.6677030169151013,0.37760603392325803)
            (0.7288653686385402,0.47255173648056736)
            (0.7775566318249163,0.5594119478106011)
            (0.8129436854613422,0.6367004656153022)
            (0.8344210472489533,0.7030948619266062)
            (0.8416212335729143,0.7574591102156228)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (1.6448536269514717,1.4803682642563245)
            (1.630781676153111,1.5612875348219128)
            (1.5888065987376712,1.6154927427960146)
            (1.5196465999174202,1.64205642204167)
            (1.4244850264469469,1.640524060642143)
            (1.3049501192321034,1.6109218777258296)
            (1.1630871536766736,1.553756374849704)
            (1.0013234444531551,1.4700056696172485)
            (0.8224268134757361,1.361102759815073)
            (0.6294582316999563,1.2289110044234823)
            (0.4257194450609978,1.0756922410277066)
            (0.21469648068531702,0.9040680851497136)
            (1.0071823646560172e-16,0.7169750736797815)
            (-0.21469648068531685,0.5176144199161432)
            (-0.4257194450609976,0.3093972399179106)
            (-0.6294582316999561,0.09588618736356135)
            (-0.8224268134757355,-0.11926550444125153)
            (-1.0013234444531551,-0.3323765303984305)
            (-1.1630871536766734,-0.5398005017683081)
            (-1.3049501192321031,-0.7379883368919562)
            (-1.4244850264469469,-0.9235489869623615)
            (-1.5196465999174202,-1.093307457809686)
            (-1.5888065987376712,-1.2443591349317935)
            (-1.630781676153111,-1.374119482253687)
            (-1.6448536269514717,-1.4803682642563245)
            (-1.6307816761531113,-1.5612875348219128)
            (-1.5888065987376712,-1.6154927427960146)
            (-1.5196465999174202,-1.6420564220416702)
            (-1.424485026446947,-1.640524060642143)
            (-1.3049501192321034,-1.6109218777258296)
            (-1.1630871536766736,-1.5537563748497043)
            (-1.0013234444531554,-1.4700056696172488)
            (-0.8224268134757367,-1.3611027598150733)
            (-0.6294582316999571,-1.2289110044234832)
            (-0.4257194450609976,-1.0756922410277063)
            (-0.2146964806853169,-0.9040680851497136)
            (-3.0215470939680513e-16,-0.7169750736797816)
            (0.2146964806853163,-0.5176144199161439)
            (0.42571944506099707,-0.30939723991791124)
            (0.6294582316999565,-0.09588618736356089)
            (0.8224268134757361,0.11926550444125217)
            (1.001323444453155,0.33237653039843035)
            (1.1630871536766731,0.5398005017683077)
            (1.304950119232103,0.737988336891956)
            (1.4244850264469462,0.9235489869623607)
            (1.5196465999174198,1.0933074578096857)
            (1.5888065987376712,1.2443591349317937)
            (1.630781676153111,1.374119482253687)
            (1.6448536269514717,1.4803682642563245)
        }
        ;
    \addplot[no markers, smooth, ultra thick, color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, opacity={0.5}]
        coordinates {
            (2.326347874040846,2.0937130866367615)
            (2.306445645485685,2.2081587552146296)
            (2.2470794924687216,2.2848222152735067)
            (2.1492651863274825,2.322391733756659)
            (2.0146763569592943,2.3202244857866017)
            (1.845615856549719,2.278357553576976)
            (1.6449763571331908,2.1975072919455965)
            (1.4161908561725047,2.0790570712849026)
            (1.1631739370204233,1.925033607711005)
            (0.8902547893131807,1.7380722853890236)
            (0.602103135335531,1.52137206437936)
            (0.3036493297777641,1.2786407455441415)
            (1.424477238823686e-16,1.0140315290464736)
            (-0.3036493297777639,0.7320719519441663)
            (-0.6021031353355307,0.43758642077540455)
            (-0.8902547893131804,0.13561366462529875)
            (-1.1631739370204226,-0.1686794789257563)
            (-1.4161908561725047,-0.4700864698256059)
            (-1.6449763571331903,-0.7634501508941466)
            (-1.8456158565497185,-1.0437509882125173)
            (-2.0146763569592943,-1.3061929567401283)
            (-2.1492651863274825,-1.5462856016328095)
            (-2.2470794924687216,-1.759920871170192)
            (-2.306445645485685,-1.9434434066596038)
            (-2.326347874040846,-2.0937130866367615)
            (-2.3064456454856854,-2.2081587552146296)
            (-2.2470794924687216,-2.2848222152735067)
            (-2.149265186327483,-2.322391733756659)
            (-2.0146763569592947,-2.3202244857866017)
            (-1.845615856549719,-2.278357553576976)
            (-1.644976357133191,-2.197507291945597)
            (-1.4161908561725052,-2.079057071284903)
            (-1.1631739370204242,-1.9250336077110055)
            (-0.8902547893131818,-1.7380722853890247)
            (-0.6021031353355307,-1.5213720643793598)
            (-0.30364932977776393,-1.2786407455441415)
            (-4.273431716471058e-16,-1.0140315290464739)
            (0.3036493297777631,-0.7320719519441672)
            (0.60210313533553,-0.4375864207754054)
            (0.890254789313181,-0.1356136646252981)
            (1.1631739370204233,0.1686794789257572)
            (1.4161908561725045,0.47008646982560565)
            (1.6449763571331901,0.7634501508941461)
            (1.8456158565497183,1.043750988212517)
            (2.0146763569592934,1.306192956740127)
            (2.149265186327482,1.5462856016328088)
            (2.2470794924687216,1.7599208711701924)
            (2.306445645485685,1.9434434066596038)
            (2.326347874040846,2.0937130866367615)
        }
        ;
\end{axis}
\end{tikzpicture}
\tikzexternalenable
\end{document}

